On Event-Based Sampling for LQG-Optimal Control

We consider the problem of finding an event-based sampling scheme that optimizes the trade-off between average sampling rate and control performance in a linear-quadratic-Gaussian (LQG) control problem setting with output feedback. Our analysis is based on a recently presented sampled-data controller structure, which remains LQG-optimal for any choice of sampling scheme. We show that optimization of the sampling scheme is related to an elliptic convection-diffusion type partial differential equation over a domain with free boundary, a so called Stefan problem. A numerical method is presented to solve this problem for second order systems, and thus obtain an optimal sampling scheme. The method also directly generalizes to higher order systems, although with a higher computational cost. For the special case of multidimensional integrator systems, we present the optimal sampling scheme on closed form, and prove that it will always outperform its periodic counterpart. Tight bounds on the improvement are presented. The improved performance is also demonstrated in numerical examples, both for an integrator system and a more general case.

==> a0example.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.78\columnwidth,
scale only axis,
xmin=0,
xmax=1.4,
xlabel={Average Sampling Period, $h_{\text{avg}}$},
x label style={at={(axis description cs:0.5,0.03)},anchor=north},
ytick={1,1.25,1.5,1.75,2,2.25},
yticklabels = {$\gamma_0$,1.25$\gamma_0$,1.5$\gamma_0$,1.75$\gamma_0$,2$\gamma_0$,2.25$\gamma_0$},
xmajorgrids,
ymin=1,
ymax=2.2,
ylabel={Cost, $J_z$},
ylabel style={rotate=0,at={(axis description cs:-0.05,0.5)},anchor=north},
ymajorgrids,
legend style={at={(0.0,1)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\small}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.001	1.00051633522843\\
0.025	1.01296395600261\\
0.05	1.02604365007438\\
0.075	1.03923895016053\\
0.1	1.05254963673833\\
0.125	1.06597540366431\\
0.15	1.07951585934985\\
0.175	1.09317052825439\\
0.2	1.10693885268306\\
0.225	1.12082019487314\\
0.25	1.13481383935118\\
0.275	1.14891899554092\\
0.3	1.16313480060039\\
0.325	1.17746032246499\\
0.35	1.19189456307265\\
0.375	1.20643646174622\\
0.4	1.22108489870781\\
0.425	1.23583869869994\\
0.45	1.25069663468832\\
0.475	1.26565743162169\\
0.5	1.28071977022493\\
0.525	1.29588229080251\\
0.55	1.31114359703061\\
0.575	1.32650225971747\\
0.6	1.34195682051314\\
0.625	1.35750579555119\\
0.65	1.37314767900671\\
0.675	1.38888094655657\\
0.7	1.40470405872966\\
0.725	1.42061546413633\\
0.75	1.43661360256826\\
0.775	1.45269690796131\\
0.8	1.46886381121547\\
0.825	1.4851127428678\\
0.85	1.50144213561516\\
0.875	1.51785042668527\\
0.9	1.53433606005554\\
0.925	1.55089748852022\\
0.95	1.56753317560751\\
0.975	1.58424159734899\\
1	1.60102124390458\\
1.025	1.61787062104674\\
1.05	1.63478825150846\\
1.075	1.65177267619958\\
1.1	1.6688224552969\\
1.125	1.68593616921336\\
1.15	1.70311241945203\\
1.175	1.72034982935073\\
1.2	1.73764704472319\\
1.225	1.75500273440266\\
1.25	1.77241559069382\\
1.275	1.78988432973902\\
1.3	1.80740769180432\\
1.325	1.82498444149118\\
1.35	1.84261336787915\\
1.375	1.86029328460476\\
1.4	1.87802302988191\\
1.425	1.89580146646835\\
1.45	1.9136274815832\\
1.475	1.93149998677967\\
1.5	1.9494179177774\\
1.525	1.96738023425823\\
1.55	1.98538591962934\\
1.575	2.00343398075705\\
1.6	2.02152344767479\\
1.625	2.03965337326819\\
1.65	2.05782283294028\\
1.675	2.07603092425938\\
1.7	2.09427676659218\\
1.725	2.11255950072439\\
1.75	2.13087828847094\\
1.775	2.1492323122778\\
1.8	2.16762077481713\\
1.825	2.18604289857745\\
1.85	2.2044979254502\\
1.875	2.22298511631434\\
1.9	2.24150375061976\\
1.925	2.2600531259711\\
1.95	2.27863255771263\\
1.975	2.29724137851527\\
2	2.31587893796646\\
};
\addlegendentry{(a) ZOH LQG, Periodic};

\addplot [color=red,densely dashdotted,line width=1pt]
  table[row sep=crcr]{%
0	1\\
0.1	1.0516242597217\\
0.2	1.10324851944339\\
0.3	1.15487277916509\\
0.4	1.20649703888679\\
0.5	1.25812129860849\\
0.6	1.30974555833018\\
0.7	1.36136981805188\\
0.8	1.41299407777358\\
0.9	1.46461833749528\\
1	1.51624259721697\\
1.1	1.56786685693867\\
1.2	1.61949111666037\\
1.3	1.67111537638207\\
1.4	1.72273963610376\\
1.5	1.77436389582546\\
1.6	1.82598815554716\\
1.7	1.87761241526886\\
1.8	1.92923667499055\\
1.9	1.98086093471225\\
2	2.03248519443395\\
2.1	2.08410945415565\\
2.2	2.13573371387734\\
2.3	2.18735797359904\\
2.4	2.23898223332074\\
2.5	2.29060649304243\\
2.6	2.34223075276413\\
2.7	2.39385501248583\\
2.8	2.44547927220753\\
2.9	2.49710353192922\\
3	2.54872779165092\\
};
\addlegendentry{$\text{(b) Opt. Struct., Periodic, }\gamma{}_\text{0}\text{ + 11.83h}_{\text{avg}}$};

%\addplot [color=green,solid,line width=1.0pt,mark=asterisk,mark options={solid}]
%  table[row sep=crcr]{%
% 0.087380507156464   1.054222661419600 \\
% 0.139961930354943   1.053691550158609\\
% 0.203711625822486   1.068248328726803\\
% 0.277415596304824   1.082935056189792\\
% 0.361702897240207   1.108455982845094\\
% 0.454277018125653   1.136410635167444\\
% 0.555617290810090   1.165411469030358\\
% 0.663261922133050   1.192893384689215\\
% 0.782411391909866   1.231002861354662\\
% 0.900252070579762   1.273068494507012\\
% 1.040366208905535   1.300596448200839\\
% 1.167815018101133   1.361897611474916\\
% 1.303101381287464   1.411088502024413\\
% 1.453911020645537   1.463016592529562\\
% 1.599488163787588   1.516483879232297\\
% 1.757469244288225   1.582265227469992\\
% 1.892863903085368   1.638625923298137\\
% 2.094679514034353   1.698714011275567\\
%};
%\addlegendentry{(c) LQR+PF, SOD};
%
%\addplot [color=green,solid,line width=1.0pt,mark=asterisk,mark options={solid}]
%table[row sep=crcr]{%
%	0.0479455338735197	1.09987202020005\\
%	0.137561042712704	1.10856350715252\\
%	0.223438721930511	1.13047134575096\\
%	0.297840655249442	1.1532148782321\\
%	0.382995021064726	1.17658948532674\\
%	0.458085203847916	1.19389526564159\\
%	0.528541226215645	1.23192075484844\\
%	0.597014925373134	1.25467356218348\\
%	0.672494956287828	1.27574285119728\\
%	0.733137829912023	1.30008491857309\\
%	0.793965859468043	1.32826920105897\\
%	0.874125874125874	1.34812707311986\\
%	0.936768149882904	1.36890385170918\\
%	0.981836033382425	1.39908721011088\\
%	1.05988341282459	1.42649370812964\\
%	1.11669458403127	1.42826120440768\\
%	1.19688809096349	1.4450425462377\\
%	1.25234815278647	1.46960610216987\\
%	1.31406044678055	1.50109452354201\\
%	1.33067198935462	1.52653597207841\\
%	1.42857142857143	1.54395590830989\\
%	1.49925037481259	1.56989606956838\\
%};
%\addlegendentry{(c) LQR+PF, SOD (New)};

\addplot [color=black,densely dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.1	1.01961152618974\\
0.2	1.03922305237948\\
0.3	1.05883457856922\\
0.4	1.07844610475896\\
0.5	1.0980576309487\\
0.6	1.11766915713844\\
0.7	1.13728068332818\\
0.8	1.15689220951792\\
0.9	1.17650373570766\\
1	1.1961152618974\\
1.1	1.21572678808713\\
1.2	1.23533831427687\\ 
1.3	1.25494984046661\\
1.4	1.27456136665635\\
1.5	1.29417289284609\\
1.6	1.31378441903583\\
1.7	1.33339594522557\\
1.8	1.35300747141531\\
1.9	1.37261899760505\\
2	1.39223052379479\\
2.1	1.41184204998453\\
2.2	1.43145357617427\\
2.3	1.45106510236401\\
2.4	1.47067662855375\\
2.5	1.49028815474349\\
2.6	1.50989968093323\\
2.7	1.52951120712297\\
2.8	1.54912273331271\\
2.9	1.56873425950245\\
3	1.58834578569219\\
};
\addlegendentry{$\text{(c) Opt. Struct., Event-Based, }\gamma{}_\text{0}\text{ + 4.49h}_{\text{avg}}$};

\end{axis}
\end{tikzpicture}%

==> aneq0example.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.78\columnwidth,
scale only axis,
scale only axis,
xmin=0,
xmax=0.501,
xlabel={Average Sampling Period, $h_{\text{avg}}$},
xmajorgrids,
ymin=1,
ymax=1.2,
x label style={at={(axis description cs:0.5,0.03)},anchor=north},
ytick={1,1.05,1.1,1.15},
yticklabels = {$\gamma_0$,1.05$\gamma_0$,1.1$\gamma_0$,1.15$\gamma_0$},
ymajorgrids,
ylabel={Cost, $J_z$},
ylabel style={rotate=0,at={(axis description cs:-0.05,0.5)},anchor=north},
legend style={at={(0.0,1)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\small}
]

\addplot [color=blue,solid,line width=1.0pt]
table[row sep=crcr]{%
1e-06	1.00000003946519\\
0.005	1.00019791182095\\
0.01	1.00039718615519\\
0.015	1.00059809037969\\
0.02	1.00080089790691\\
0.025	1.0010058887258\\
0.03	1.0012133499619\\
0.035	1.00142357645773\\
0.04	1.00163687137481\\
0.045	1.0018535468189\\
0.05	1.0020739244897\\
0.055	1.00229833635679\\
0.06	1.00252712536335\\
0.065	1.00276064615929\\
0.07	1.00299926586569\\
0.075	1.00324336487235\\
0.08	1.00349333767037\\
0.085	1.0037495937219\\
0.09	1.00401255836904\\
0.095	1.0042826737843\\
0.1	1.00456039996483\\
0.105	1.00484621577302\\
0.11	1.00514062002587\\
0.115	1.00544413263604\\
0.12	1.00575729580727\\
0.125	1.00608067528723\\
0.13	1.00641486168092\\
0.135	1.00676047182788\\
0.14	1.00711815024672\\
0.145	1.00748857065052\\
0.15	1.00787243753701\\
0.155	1.0082704878574\\
0.16	1.00868349276819\\
0.165	1.00911225947028\\
0.17	1.00955763314012\\
0.175	1.01002049895766\\
0.18	1.01050178423629\\
0.185	1.0110024606602\\
0.19	1.01152354663469\\
0.195	1.01206610975552\\
0.2	1.0126312694035\\
0.205	1.01322019947081\\
0.21	1.01383413122612\\
0.215	1.0144743563257\\
0.22	1.01514222997809\\
0.225	1.01583917427051\\
0.23	1.01656668166531\\
0.235	1.01732631867547\\
0.24	1.0181197297284\\
0.245	1.01894864122786\\
0.25	1.01981486582439\\
0.255	1.02072030690508\\
0.26	1.02166696331402\\
0.265	1.02265693431557\\
0.27	1.02369242481295\\
0.275	1.02477575083558\\
0.28	1.02590934530889\\
0.285	1.02709576412156\\
0.29	1.02833769250545\\
0.295	1.02963795174454\\
0.3	1.03099950622986\\
0.305	1.03242547087853\\
0.31	1.03391911893565\\
0.315	1.03548389017907\\
0.32	1.03712339954764\\
0.325	1.03884144621529\\
0.33	1.0406420231337\\
0.335	1.04252932706823\\
0.34	1.04450776915227\\
0.345	1.04658198598702\\
0.35	1.04875685131526\\
0.355	1.05103748829856\\
0.36	1.05342928242893\\
0.365	1.05593789510865\\
0.37	1.05856927793176\\
0.375	1.06132968770462\\
0.38	1.06422570224275\\
0.385	1.06726423698562\\
0.39	1.07045256246984\\
0.395	1.07379832270691\\
0.4	1.07730955451122\\
0.405	1.08099470782859\\
0.41	1.08486266711501\\
0.415	1.08892277382393\\
0.42	1.09318485005457\\
0.425	1.09765922342487\\
0.43	1.10235675322931\\
0.435	1.10728885795637\\
0.44	1.11246754421932\\
0.445	1.11790543719539\\
0.45	1.12361581262877\\
0.455	1.12961263050319\\
0.46	1.13591057043244\\
0.465	1.14252506891849\\
0.47	1.14947235850084\\
0.475	1.15676950895866\\
0.48	1.16443447060942\\
0.485	1.17248611991037\\
0.49	1.18094430734683\\
0.495	1.18982990783974\\
0.5	1.19916487375266\\
};
\addlegendentry{(a) ZOH LQG, Periodic};

\addplot [color=red,densely dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
1e-10	1.00000000000395\\
0.0102040817306122	1.00040303991751\\
0.0204081633612245	1.00080817994433\\
0.0306122449918367	1.00121753478833\\
0.040816326622449	1.0016332484489\\
0.0510204082530612	1.00205750915462\\
0.0612244898836735	1.002492564643\\
0.0714285715142857	1.0029407379059\\
0.081632653144898	1.00340444352437\\
0.0918367347755102	1.00388620472145\\
0.102040816406122	1.00438867126757\\
0.112244898036735	1.00491463838027\\
0.122448979667347	1.0054670667682\\
0.132653061297959	1.00604910397915\\
0.142857142928571	1.00666410722252\\
0.153061224559184	1.00731566784928\\
0.163265306189796	1.00800763768614\\
0.173469387820408	1.00874415743648\\
0.18367346945102	1.00952968737785\\
0.193877551081633	1.01036904060516\\
0.204081632712245	1.0112674190904\\
0.214285714342857	1.01223045285332\\
0.224489795973469	1.01326424256393\\
0.234693877604082	1.01437540592678\\
0.244897959234694	1.01557112822911\\
0.255102040865306	1.01685921747027\\
0.265306122495918	1.01824816452902\\
0.275510204126531	1.01974720886802\\
0.285714285757143	1.02136641032248\\
0.295918367387755	1.02311672757154\\
0.306122449018367	1.02501010394869\\
0.31632653064898	1.02705956131019\\
0.326530612279592	1.02927930274984\\
0.336734693910204	1.0316848250245\\
0.346938775540816	1.03429304163875\\
0.357142857171429	1.03712241762867\\
0.367346938802041	1.0401931171863\\
0.377551020432653	1.04352716537723\\
0.387755102063265	1.04714862532623\\
0.397959183693878	1.05108379237995\\
0.40816326532449	1.05536140690351\\
0.418367346955102	1.06001288753008\\
0.428571428585714	1.06507258686083\\
0.438775510216327	1.07057807180891\\
0.448979591846939	1.07657043099643\\
0.459183673477551	1.08309461185049\\
0.469387755108163	1.0901997903047\\
0.479591836738776	1.09793977629904\\
0.489795918369388	1.10637345858538\\
0.5	1.11556529269257\\
};
\addlegendentry{$\text{(b) Opt. Struct., Periodic }$};

%\addplot [color=green,solid,line width=1.0pt,mark=asterisk,mark options={solid}]
%  table[row sep=crcr]{%
% 0.064443370388271   1.090618386078911 \\
%   0.101081572829273   1.091917567298015 \\
%   0.144019586663786   1.104050504991393 \\
%   0.195503421309873   1.128740138848370 \\
%   0.250000000000000   1.158446478726717 \\
%   0.308166409861325   1.198567785213338 \\
%   0.367849917233769   1.245092909411641 \\
%   0.426530177010023   1.295043889561726 \\
%   0.490436488474743   1.359307392406946 \\
%   0.545404963185165   1.463318746461293 \\
%   0.608642726719416   1.516037244747954 \\
%   0.666222518321119   1.618068879261444 \\
%   0.716589036187746   1.704193281571221 \\
%   0.751314800901578   1.812654946912258 \\
%   0.821692686935086   1.966419179955508 \\
%   0.836820083682008   2.091076083472132 \\
%   0.888888888888889   2.199671437432650 \\
%};
%\addlegendentry{(c) LQR+PF, SOD};

\addplot [color=black,line width=1.0pt,densely dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.00131787032156036	1.00004215813108\\
0.00241086722510388	1.00006224628797\\
0.00420487850003574	1.00009798387239\\
0.00607317569393624	1.00013269762287\\
0.00902995688195589	1.00019165188317\\
0.0107135778528919	1.00022425007566\\
0.0149494707887341	1.00030688372518\\
0.0189967800457822	1.00038692691978\\
0.02419579235171	1.00049073626027\\
0.0329337373205111	1.00066400789855\\
0.0431313349148156	1.0008703132402\\
0.058254689502505	1.00117943962267\\
0.0765345170671973	1.00153470955485\\
0.101750101750102	1.00204368668886\\
0.131952233291548	1.00270651966066\\
0.167714884696017	1.00355859723975\\
0.208441896821261	1.00460843739639\\
0.248508946322068	1.00581071148236\\
0.287108814240597	1.00715879773686\\
0.317460317460317	1.00869483970653\\
0.349406009783368	1.01054401942806\\
0.378143316316884	1.01284306253228\\
0.406834825061025	1.01596710239231\\
0.440431622990531	1.02018461337561\\
0.46178711613946	1.02550518422589\\
0.500250125062531	1.03234859829448\\
};
\addlegendentry{$\text{(c) Opt. Struct., Event-Based}$};

%\addplot [color=black,densely dashed,line width=1pt]
%  table[row sep=crcr]{%
%1e-10	1.00000000004356\\
%0.0204081633632653	1.00888946930999\\
%0.0408163266265306	1.01777893857642\\
%0.0612244898897959	1.02666840784285\\
%0.0816326531530612	1.03555787710928\\
%0.102040816416327	1.04444734637572\\
%0.122448979679592	1.05333681564215\\
%0.142857142942857	1.06222628490858\\
%0.163265306206122	1.07111575417501\\
%0.183673469469388	1.08000522344144\\
%0.204081632732653	1.08889469270787\\
%0.224489795995918	1.09778416197431\\
%0.244897959259184	1.10667363124074\\
%0.265306122522449	1.11556310050717\\
%0.285714285785714	1.1244525697736\\
%0.30612244904898	1.13334203904003\\
%0.326530612312245	1.14223150830646\\
%0.34693877557551	1.1511209775729\\
%0.367346938838776	1.16001044683933\\
%0.387755102102041	1.16889991610576\\
%0.408163265365306	1.17778938537219\\
%0.428571428628571	1.18667885463862\\
%0.448979591891837	1.19556832390505\\
%0.469387755155102	1.20445779317149\\
%0.489795918418367	1.21334726243792\\
%0.510204081681633	1.22223673170435\\
%0.530612244944898	1.23112620097078\\
%0.551020408208163	1.24001567023721\\
%0.571428571471429	1.24890513950364\\
%0.591836734734694	1.25779460877008\\
%0.612244897997959	1.26668407803651\\
%0.632653061261225	1.27557354730294\\
%0.65306122452449	1.28446301656937\\
%0.673469387787755	1.2933524858358\\
%0.69387755105102	1.30224195510223\\
%0.714285714314286	1.31113142436867\\
%0.734693877577551	1.3200208936351\\
%0.755102040840816	1.32891036290153\\
%0.775510204104082	1.33779983216796\\
%0.795918367367347	1.34668930143439\\
%0.816326530630612	1.35557877070082\\
%0.836734693893878	1.36446823996726\\
%0.857142857157143	1.37335770923369\\
%0.877551020420408	1.38224717850012\\
%0.897959183683673	1.39113664776655\\
%0.918367346946939	1.40002611703298\\
%0.938775510210204	1.40891558629941\\
%0.959183673473469	1.41780505556585\\
%0.979591836736735	1.42669452483228\\
%1	1.43558399409871\\
%};
%\addlegendentry{$\text{its linear approx., }\gamma{}_\text{0}^\text{2}\text{ + 14.74havg}$};

\end{axis}
\end{tikzpicture}%

==> aneq0example_bounds3.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.69828}%
\definecolor{mycolor3}{rgb}{0.00000,0.10560,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.24138,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.37716,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.51293,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.64871,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.78448,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.92026,1.00000}%
\definecolor{mycolor10}{rgb}{0.05603,1.00000,0.94397}%
\definecolor{mycolor11}{rgb}{0.19181,1.00000,0.80819}%
\definecolor{mycolor12}{rgb}{0.32759,1.00000,0.67241}%
\definecolor{mycolor13}{rgb}{0.46336,1.00000,0.53664}%
\definecolor{mycolor14}{rgb}{0.59914,1.00000,0.40086}%
\definecolor{mycolor15}{rgb}{0.73491,1.00000,0.26509}%
\definecolor{mycolor16}{rgb}{0.87069,1.00000,0.12931}%
\definecolor{mycolor17}{rgb}{1.00000,0.99353,0.00000}%
\definecolor{mycolor18}{rgb}{1.00000,0.85776,0.00000}%
\definecolor{mycolor19}{rgb}{1.00000,0.72198,0.00000}%
\definecolor{mycolor20}{rgb}{1.00000,0.58621,0.00000}%
\definecolor{mycolor21}{rgb}{1.00000,0.45043,0.00000}%
\definecolor{mycolor22}{rgb}{1.00000,0.31466,0.00000}%
\definecolor{mycolor23}{rgb}{1.00000,0.17888,0.00000}%
\definecolor{mycolor24}{rgb}{1.00000,0.04310,0.00000}%
\definecolor{mycolor25}{rgb}{0.90733,0.00000,0.00000}%
\definecolor{mycolor26}{rgb}{0.77155,0.00000,0.00000}%
\definecolor{mycolor27}{rgb}{0.63578,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\columnwidth,
%height=0.3\columnwidth,
scale only axis,
xmin=-3,
xmax=3,
ymin=-3,
ymax=3,
xlabel={$x_1$},
x label style={at={(axis description cs:0.5,0.03)},anchor=north},
ylabel={$x_2$},
ylabel style={rotate=0,at={(axis description cs:0.07,0.5)},anchor=north},
colormap/jet,
colorbar,
point meta min=5e-4,
point meta max=4,
colorbar style={
	width=0.5em,
	title=$J$,
	title style={rotate=0,at={(axis description cs:0.5,1.1)},anchor=north},
	ytick={5e-4,1,2,3,4},
	yticklabel style={
		text width=0.7em,
		align=left,
		/pgf/number format/.cd,
		fixed,
	}
}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0299999999976352	0\\
0	-0.0299999999976352\\
-0.0299999999976352	0\\
0	0.0299999999976352\\
0.0299999999976352	0\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0299999999987239	0\\
0	-0.0299999999987239\\
-0.0299999999987239	0\\
0	0.0299999999987239\\
0.0299999999987239	0\\
};
\addplot [color=blue!45!mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0299999999992009	0\\
0	-0.0299999999992009\\
-0.0299999999992009	0\\
0	0.0299999999992009\\
0.0299999999992009	0\\
};
\addplot [color=blue!90!mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.0599999999988104	0\\
-0.03	-0.0299999999988104\\
-0.0299999999988104	-0.03\\
0	-0.0599999999988104\\
0.0299999999988103	-0.03\\
0.03	-0.0299999999988104\\
0.0599999999988104	0\\
0.03	0.0299999999988104\\
0.0299999999988103	0.03\\
0	0.0599999999988104\\
-0.0299999999988104	0.03\\
-0.03	0.0299999999988104\\
-0.0599999999988104	0\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0599999999983882	0.03\\
0.03	0.0599999999983882\\
0	0.0599999999996098\\
-0.03	0.0599999999984166\\
-0.0599999999984166	0.03\\
-0.0599999999996098	0\\
-0.0599999999983882	-0.03\\
-0.03	-0.0599999999983882\\
0	-0.0599999999996098\\
0.03	-0.0599999999984166\\
0.0599999999984166	-0.03\\
0.0599999999996098	0\\
0.0599999999983882	0.03\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0599999999997171	0.03\\
0.03	0.0599999999997171\\
0	0.0599999999998386\\
-0.03	0.0599999999997193\\
-0.0599999999997193	0.03\\
-0.0599999999998386	0\\
-0.0599999999997171	-0.03\\
-0.03	-0.0599999999997171\\
0	-0.0599999999998386\\
0.03	-0.0599999999997193\\
0.0599999999997193	-0.03\\
0.0599999999998386	0\\
0.0599999999997171	0.03\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.0899999999994897	0\\
-0.06	0.0299999999994897\\
-0.0599999999998759	0.03\\
-0.03	0.0599999999998759\\
-0.0299999999994897	0.06\\
0	0.0899999999994897\\
0.0299999999994897	0.06\\
0.03	0.059999999999875\\
0.059999999999875	0.03\\
0.06	0.0299999999994897\\
0.0899999999994897	0\\
0.06	-0.0299999999994897\\
0.0599999999998759	-0.03\\
0.03	-0.0599999999998759\\
0.0299999999994897	-0.06\\
0	-0.0899999999994897\\
-0.0299999999994897	-0.06\\
-0.03	-0.059999999999875\\
-0.059999999999875	-0.03\\
-0.06	-0.0299999999994897\\
-0.0899999999994897	0\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.0899999999998617	-0.03\\
-0.06	-0.0599999999998617\\
-0.0599999999998617	-0.06\\
-0.03	-0.0899999999998617\\
0	-0.0899999999999103\\
0.03	-0.0899999999998644\\
0.0599999999998644	-0.06\\
0.06	-0.0599999999998644\\
0.0899999999998644	-0.03\\
0.0899999999999103	0\\
0.0899999999998617	0.03\\
0.06	0.0599999999998617\\
0.0599999999998617	0.06\\
0.03	0.0899999999998617\\
0	0.0899999999999103\\
-0.03	0.0899999999998644\\
-0.0599999999998644	0.06\\
-0.06	0.0599999999998644\\
-0.0899999999998644	0.03\\
-0.0899999999999103	0\\
-0.0899999999998617	-0.03\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.0899999999998751	-0.06\\
-0.09	-0.0599999999975951\\
-0.119999999997595	-0.03\\
-0.119999999999692	0\\
-0.119999999998331	0.03\\
-0.09	0.0599999999983309\\
-0.0899999999998813	0.06\\
-0.06	0.0899999999998813\\
-0.0599999999983309	0.09\\
-0.03	0.119999999998331\\
0	0.119999999999692\\
0.03	0.119999999997595\\
0.0599999999975951	0.09\\
0.06	0.0899999999998751\\
0.0899999999998751	0.06\\
0.09	0.0599999999975951\\
0.119999999997595	0.03\\
0.119999999999692	0\\
0.119999999998331	-0.03\\
0.09	-0.0599999999983309\\
0.0899999999998813	-0.06\\
0.06	-0.0899999999998813\\
0.0599999999983309	-0.09\\
0.03	-0.119999999998331\\
0	-0.119999999999692\\
-0.03	-0.119999999997595\\
-0.0599999999975951	-0.09\\
-0.06	-0.0899999999998751\\
-0.0899999999998751	-0.06\\
};
\addplot [color=mycolor8,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.119999999999964\\
-0.03	-0.119999999999953\\
-0.06	-0.119999999999855\\
-0.0899999999998553	-0.09\\
-0.09	-0.0899999999998553\\
-0.119999999999855	-0.06\\
-0.119999999999953	-0.03\\
-0.119999999999964	0\\
-0.119999999999955	0.03\\
-0.119999999999871	0.06\\
-0.09	0.0899999999998715\\
-0.0899999999998715	0.09\\
-0.06	0.119999999999871\\
-0.03	0.119999999999955\\
0	0.119999999999964\\
0.03	0.119999999999953\\
0.06	0.119999999999855\\
0.0899999999998553	0.09\\
0.09	0.0899999999998553\\
0.119999999999855	0.06\\
0.119999999999953	0.03\\
0.119999999999964	0\\
0.119999999999955	-0.03\\
0.119999999999871	-0.06\\
0.09	-0.0899999999998715\\
0.0899999999998715	-0.09\\
0.06	-0.119999999999871\\
0.03	-0.119999999999955\\
0	-0.119999999999964\\
};
\addplot [color=mycolor9,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.119999999999915	-0.09\\
-0.09	-0.119999999999915\\
-0.0899999999995685	-0.12\\
-0.06	-0.149999999999568\\
-0.03	-0.14999999999994\\
0	-0.149999999999958\\
0.03	-0.149999999999945\\
0.06	-0.14999999999974\\
0.0899999999997401	-0.12\\
0.09	-0.119999999999929\\
0.119999999999929	-0.09\\
0.12	-0.0899999999997401\\
0.14999999999974	-0.06\\
0.149999999999945	-0.03\\
0.149999999999958	0\\
0.14999999999994	0.03\\
0.149999999999568	0.06\\
0.12	0.0899999999995685\\
0.119999999999915	0.09\\
0.09	0.119999999999915\\
0.0899999999995685	0.12\\
0.06	0.149999999999568\\
0.03	0.14999999999994\\
0	0.149999999999958\\
-0.03	0.149999999999945\\
-0.06	0.14999999999974\\
-0.0899999999997401	0.12\\
-0.09	0.119999999999929\\
-0.119999999999929	0.09\\
-0.12	0.0899999999997401\\
-0.14999999999974	0.06\\
-0.149999999999945	0.03\\
-0.149999999999958	0\\
-0.14999999999994	-0.03\\
-0.149999999999568	-0.06\\
-0.12	-0.0899999999995685\\
-0.119999999999915	-0.09\\
};
\addplot [color=mycolor10,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.089999999990942	0.15\\
-0.06	0.179999999990942\\
-0.03	0.179999999999931\\
0	0.17999999999995\\
0.03	0.179999999999923\\
0.0599999999999228	0.15\\
0.06	0.149999999999982\\
0.09	0.14999999999995\\
0.11999999999995	0.12\\
0.12	0.11999999999995\\
0.14999999999995	0.09\\
0.149999999999982	0.06\\
0.15	0.0599999999999228\\
0.179999999999923	0.03\\
0.17999999999995	0\\
0.179999999999931	-0.03\\
0.179999999990942	-0.06\\
0.15	-0.089999999990942\\
0.149999999999959	-0.09\\
0.12	-0.119999999999959\\
0.119999999999959	-0.12\\
0.09	-0.149999999999959\\
0.089999999990942	-0.15\\
0.06	-0.179999999990942\\
0.03	-0.179999999999931\\
0	-0.17999999999995\\
-0.03	-0.179999999999923\\
-0.0599999999999228	-0.15\\
-0.06	-0.149999999999982\\
-0.09	-0.14999999999995\\
-0.11999999999995	-0.12\\
-0.12	-0.11999999999995\\
-0.14999999999995	-0.09\\
-0.149999999999982	-0.06\\
-0.15	-0.0599999999999228\\
-0.179999999999923	-0.03\\
-0.17999999999995	0\\
-0.179999999999931	0.03\\
-0.179999999990942	0.06\\
-0.15	0.089999999990942\\
-0.149999999999959	0.09\\
-0.12	0.119999999999959\\
-0.119999999999959	0.12\\
-0.09	0.149999999999959\\
-0.089999999990942	0.15\\
};
\addplot [color=mycolor11,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.119999999999973	-0.15\\
-0.09	-0.179999999999973\\
-0.06	-0.179999999999988\\
-0.0599999999999359	-0.18\\
-0.03	-0.209999999999936\\
0	-0.209999999999959\\
0.03	-0.209999999999946\\
0.06	-0.209999999999584\\
0.0899999999995839	-0.18\\
0.09	-0.179999999999978\\
0.119999999999978	-0.15\\
0.12	-0.149999999999984\\
0.149999999999984	-0.12\\
0.15	-0.119999999999978\\
0.179999999999978	-0.09\\
0.18	-0.0899999999995839\\
0.209999999999584	-0.06\\
0.209999999999946	-0.03\\
0.209999999999959	0\\
0.209999999999936	0.03\\
0.18	0.0599999999999359\\
0.179999999999988	0.06\\
0.179999999999973	0.09\\
0.15	0.119999999999973\\
0.149999999999981	0.12\\
0.12	0.149999999999981\\
0.119999999999973	0.15\\
0.09	0.179999999999973\\
0.06	0.179999999999988\\
0.0599999999999359	0.18\\
0.03	0.209999999999936\\
0	0.209999999999959\\
-0.03	0.209999999999946\\
-0.06	0.209999999999584\\
-0.0899999999995839	0.18\\
-0.09	0.179999999999978\\
-0.119999999999978	0.15\\
-0.12	0.149999999999984\\
-0.149999999999984	0.12\\
-0.15	0.119999999999978\\
-0.179999999999978	0.09\\
-0.18	0.0899999999995839\\
-0.209999999999584	0.06\\
-0.209999999999946	0.03\\
-0.209999999999959	0\\
-0.209999999999936	-0.03\\
-0.18	-0.0599999999999359\\
-0.179999999999988	-0.06\\
-0.179999999999973	-0.09\\
-0.15	-0.119999999999973\\
-0.149999999999981	-0.12\\
-0.12	-0.149999999999981\\
-0.119999999999973	-0.15\\
};
\addplot [color=mycolor12,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.149999999999953	0.18\\
0.15	0.179999999999972\\
0.179999999999972	0.15\\
0.18	0.149999999999953\\
0.209999999999953	0.12\\
0.209999999999988	0.09\\
0.21	0.0899999999999323\\
0.239999999999932	0.06\\
0.239999999999976	0.03\\
0.239999999999982	0\\
0.239999999999979	-0.03\\
0.23999999999996	-0.06\\
0.21	-0.0899999999999602\\
0.209999999999991	-0.09\\
0.209999999999976	-0.12\\
0.18	-0.149999999999976\\
0.179999999999984	-0.15\\
0.15	-0.179999999999984\\
0.149999999999976	-0.18\\
0.12	-0.209999999999976\\
0.09	-0.209999999999991\\
0.0899999999999602	-0.21\\
0.06	-0.23999999999996\\
0.03	-0.239999999999979\\
0	-0.239999999999982\\
-0.03	-0.239999999999976\\
-0.06	-0.239999999999932\\
-0.0899999999999323	-0.21\\
-0.09	-0.209999999999988\\
-0.12	-0.209999999999953\\
-0.149999999999953	-0.18\\
-0.15	-0.179999999999972\\
-0.179999999999972	-0.15\\
-0.18	-0.149999999999953\\
-0.209999999999953	-0.12\\
-0.209999999999988	-0.09\\
-0.21	-0.0899999999999323\\
-0.239999999999932	-0.06\\
-0.239999999999976	-0.03\\
-0.239999999999982	0\\
-0.239999999999979	0.03\\
-0.23999999999996	0.06\\
-0.21	0.0899999999999602\\
-0.209999999999991	0.09\\
-0.209999999999976	0.12\\
-0.18	0.149999999999976\\
-0.179999999999984	0.15\\
-0.15	0.179999999999984\\
-0.149999999999976	0.18\\
-0.12	0.209999999999976\\
-0.09	0.209999999999991\\
-0.0899999999999602	0.21\\
-0.06	0.23999999999996\\
-0.03	0.239999999999979\\
0	0.239999999999982\\
0.03	0.239999999999976\\
0.06	0.239999999999932\\
0.0899999999999323	0.21\\
0.09	0.209999999999988\\
0.12	0.209999999999953\\
0.149999999999953	0.18\\
};
\addplot [color=mycolor13,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.239999999999994	-0.12\\
0.24	-0.119999999999981\\
0.269999999999981	-0.09\\
0.269999999999991	-0.06\\
0.269999999999993	-0.03\\
0.269999999999993	0\\
0.269999999999992	0.03\\
0.269999999999987	0.06\\
0.269999999999957	0.09\\
0.24	0.119999999999957\\
0.23999999999999	0.12\\
0.239999999999911	0.15\\
0.21	0.179999999999911\\
0.209999999999962	0.18\\
0.18	0.209999999999962\\
0.179999999999911	0.21\\
0.15	0.239999999999911\\
0.12	0.23999999999999\\
0.119999999999957	0.24\\
0.09	0.269999999999957\\
0.06	0.269999999999987\\
0.03	0.269999999999992\\
0	0.269999999999993\\
-0.03	0.269999999999993\\
-0.06	0.269999999999991\\
-0.09	0.269999999999981\\
-0.119999999999981	0.24\\
-0.12	0.239999999999994\\
-0.15	0.239999999999982\\
-0.179999999999982	0.21\\
-0.18	0.209999999999987\\
-0.209999999999987	0.18\\
-0.21	0.179999999999982\\
-0.239999999999982	0.15\\
-0.239999999999994	0.12\\
-0.24	0.119999999999981\\
-0.269999999999981	0.09\\
-0.269999999999991	0.06\\
-0.269999999999993	0.03\\
-0.269999999999993	0\\
-0.269999999999992	-0.03\\
-0.269999999999987	-0.06\\
-0.269999999999957	-0.09\\
-0.24	-0.119999999999957\\
-0.23999999999999	-0.12\\
-0.239999999999911	-0.15\\
-0.21	-0.179999999999911\\
-0.209999999999962	-0.18\\
-0.18	-0.209999999999962\\
-0.179999999999911	-0.21\\
-0.15	-0.239999999999911\\
-0.12	-0.23999999999999\\
-0.119999999999957	-0.24\\
-0.09	-0.269999999999957\\
-0.06	-0.269999999999987\\
-0.03	-0.269999999999992\\
0	-0.269999999999993\\
0.03	-0.269999999999993\\
0.06	-0.269999999999991\\
0.09	-0.269999999999981\\
0.119999999999981	-0.24\\
0.12	-0.239999999999994\\
0.15	-0.239999999999982\\
0.179999999999982	-0.21\\
0.18	-0.209999999999987\\
0.209999999999987	-0.18\\
0.21	-0.179999999999982\\
0.239999999999982	-0.15\\
0.239999999999994	-0.12\\
};
\addplot [color=mycolor14,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.209999999999993	-0.24\\
0.18	-0.269999999999993\\
0.179999999999981	-0.27\\
0.15	-0.299999999999981\\
0.12	-0.299999999999994\\
0.119999999996856	-0.3\\
0.09	-0.329999999996856\\
0.06	-0.329999999999973\\
0.03	-0.329999999999984\\
0	-0.329999999999984\\
-0.03	-0.329999999999974\\
-0.06	-0.329999999999802\\
-0.0899999999998019	-0.3\\
-0.09	-0.299999999999994\\
-0.12	-0.299999999999984\\
-0.149999999999984	-0.27\\
-0.15	-0.269999999999994\\
-0.18	-0.269999999999963\\
-0.209999999999963	-0.24\\
-0.21	-0.239999999999978\\
-0.239999999999978	-0.21\\
-0.24	-0.209999999999963\\
-0.269999999999963	-0.18\\
-0.269999999999994	-0.15\\
-0.27	-0.149999999999984\\
-0.299999999999984	-0.12\\
-0.299999999999994	-0.09\\
-0.3	-0.0899999999998019\\
-0.329999999999802	-0.06\\
-0.329999999999974	-0.03\\
-0.329999999999984	0\\
-0.329999999999984	0.03\\
-0.329999999999973	0.06\\
-0.329999999996856	0.09\\
-0.3	0.119999999996856\\
-0.299999999999994	0.12\\
-0.299999999999981	0.15\\
-0.27	0.179999999999981\\
-0.269999999999993	0.18\\
-0.24	0.209999999999993\\
-0.239999999999994	0.21\\
-0.21	0.239999999999994\\
-0.209999999999993	0.24\\
-0.18	0.269999999999993\\
-0.179999999999981	0.27\\
-0.15	0.299999999999981\\
-0.12	0.299999999999994\\
-0.119999999996856	0.3\\
-0.09	0.329999999996856\\
-0.06	0.329999999999973\\
-0.03	0.329999999999984\\
0	0.329999999999984\\
0.03	0.329999999999974\\
0.06	0.329999999999802\\
0.0899999999998019	0.3\\
0.09	0.299999999999994\\
0.12	0.299999999999984\\
0.149999999999984	0.27\\
0.15	0.269999999999994\\
0.18	0.269999999999963\\
0.209999999999963	0.24\\
0.21	0.239999999999978\\
0.239999999999978	0.21\\
0.24	0.209999999999963\\
0.269999999999963	0.18\\
0.269999999999994	0.15\\
0.27	0.149999999999984\\
0.299999999999984	0.12\\
0.299999999999994	0.09\\
0.3	0.0899999999998019\\
0.329999999999802	0.06\\
0.329999999999974	0.03\\
0.329999999999984	0\\
0.329999999999984	-0.03\\
0.329999999999973	-0.06\\
0.329999999996856	-0.09\\
0.3	-0.119999999996856\\
0.299999999999994	-0.12\\
0.299999999999981	-0.15\\
0.27	-0.179999999999981\\
0.269999999999993	-0.18\\
0.24	-0.209999999999993\\
0.239999999999994	-0.21\\
0.21	-0.239999999999994\\
0.209999999999993	-0.24\\
};
\addplot [color=mycolor15,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.269999999999993	0.24\\
0.24	0.269999999999993\\
0.239999999999991	0.27\\
0.21	0.299999999999991\\
0.209999999999978	0.3\\
0.18	0.329999999999978\\
0.15	0.329999999999995\\
0.149999999999981	0.33\\
0.12	0.359999999999981\\
0.09	0.359999999999994\\
0.06	0.359999999999996\\
0.03	0.359999999999997\\
0.0299999999999255	0.36\\
0	0.389999999999926\\
-0.03	0.389999999999943\\
-0.06	0.389999999999794\\
-0.089999999999794	0.36\\
-0.09	0.359999999999997\\
-0.12	0.359999999999996\\
-0.15	0.35999999999999\\
-0.17999999999999	0.33\\
-0.18	0.329999999999997\\
-0.21	0.329999999999989\\
-0.239999999999989	0.3\\
-0.24	0.299999999999994\\
-0.269999999999994	0.27\\
-0.27	0.269999999999994\\
-0.299999999999994	0.24\\
-0.3	0.239999999999989\\
-0.329999999999989	0.21\\
-0.329999999999997	0.18\\
-0.33	0.17999999999999\\
-0.35999999999999	0.15\\
-0.359999999999996	0.12\\
-0.359999999999997	0.09\\
-0.36	0.089999999999794\\
-0.389999999999794	0.06\\
-0.389999999999943	0.03\\
-0.389999999999926	0\\
-0.36	-0.0299999999999255\\
-0.359999999999997	-0.03\\
-0.359999999999996	-0.06\\
-0.359999999999994	-0.09\\
-0.359999999999981	-0.12\\
-0.33	-0.149999999999981\\
-0.329999999999995	-0.15\\
-0.329999999999978	-0.18\\
-0.3	-0.209999999999978\\
-0.299999999999991	-0.21\\
-0.27	-0.239999999999991\\
-0.269999999999993	-0.24\\
-0.24	-0.269999999999993\\
-0.239999999999991	-0.27\\
-0.21	-0.299999999999991\\
-0.209999999999978	-0.3\\
-0.18	-0.329999999999978\\
-0.15	-0.329999999999995\\
-0.149999999999981	-0.33\\
-0.12	-0.359999999999981\\
-0.09	-0.359999999999994\\
-0.06	-0.359999999999996\\
-0.03	-0.359999999999997\\
-0.0299999999999255	-0.36\\
0	-0.389999999999926\\
0.03	-0.389999999999943\\
0.06	-0.389999999999794\\
0.089999999999794	-0.36\\
0.09	-0.359999999999997\\
0.12	-0.359999999999996\\
0.15	-0.35999999999999\\
0.17999999999999	-0.33\\
0.18	-0.329999999999997\\
0.21	-0.329999999999989\\
0.239999999999989	-0.3\\
0.24	-0.299999999999994\\
0.269999999999994	-0.27\\
0.27	-0.269999999999994\\
0.299999999999994	-0.24\\
0.3	-0.239999999999989\\
0.329999999999989	-0.21\\
0.329999999999997	-0.18\\
0.33	-0.17999999999999\\
0.35999999999999	-0.15\\
0.359999999999996	-0.12\\
0.359999999999997	-0.09\\
0.36	-0.089999999999794\\
0.389999999999794	-0.06\\
0.389999999999943	-0.03\\
0.389999999999926	0\\
0.36	0.0299999999999255\\
0.359999999999997	0.03\\
0.359999999999996	0.06\\
0.359999999999994	0.09\\
0.359999999999981	0.12\\
0.33	0.149999999999981\\
0.329999999999995	0.15\\
0.329999999999978	0.18\\
0.3	0.209999999999978\\
0.299999999999991	0.21\\
0.27	0.239999999999991\\
0.269999999999993	0.24\\
};
\addplot [color=mycolor16,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.449999999999923	-0.03\\
-0.42	-0.0599999999999233\\
-0.419999999999997	-0.06\\
-0.419999999999996	-0.09\\
-0.41999999999999	-0.12\\
-0.39	-0.14999999999999\\
-0.389999999999997	-0.15\\
-0.389999999999992	-0.18\\
-0.36	-0.209999999999992\\
-0.359999999999996	-0.21\\
-0.359999999999975	-0.24\\
-0.33	-0.269999999999975\\
-0.329999999999988	-0.27\\
-0.3	-0.299999999999988\\
-0.299999999999988	-0.3\\
-0.27	-0.329999999999988\\
-0.269999999999975	-0.33\\
-0.24	-0.359999999999975\\
-0.21	-0.359999999999996\\
-0.209999999999992	-0.36\\
-0.18	-0.389999999999992\\
-0.15	-0.389999999999997\\
-0.14999999999999	-0.39\\
-0.12	-0.41999999999999\\
-0.09	-0.419999999999996\\
-0.06	-0.419999999999997\\
-0.0599999999999233	-0.42\\
-0.03	-0.449999999999923\\
0	-0.44999999999998\\
0.03	-0.449999999999986\\
0.06	-0.449999999999984\\
0.09	-0.449999999999965\\
0.119999999999965	-0.42\\
0.12	-0.419999999999998\\
0.15	-0.419999999999997\\
0.18	-0.419999999999993\\
0.209999999999993	-0.39\\
0.21	-0.389999999999998\\
0.24	-0.389999999999994\\
0.269999999999994	-0.36\\
0.27	-0.359999999999997\\
0.299999999999997	-0.33\\
0.3	-0.329999999999997\\
0.329999999999997	-0.3\\
0.33	-0.299999999999997\\
0.359999999999997	-0.27\\
0.36	-0.269999999999994\\
0.389999999999994	-0.24\\
0.389999999999998	-0.21\\
0.39	-0.209999999999993\\
0.419999999999993	-0.18\\
0.419999999999997	-0.15\\
0.419999999999998	-0.12\\
0.42	-0.119999999999965\\
0.449999999999965	-0.09\\
0.449999999999984	-0.06\\
0.449999999999986	-0.03\\
0.44999999999998	0\\
0.449999999999923	0.03\\
0.42	0.0599999999999233\\
0.419999999999997	0.06\\
0.419999999999996	0.09\\
0.41999999999999	0.12\\
0.39	0.14999999999999\\
0.389999999999997	0.15\\
0.389999999999992	0.18\\
0.36	0.209999999999992\\
0.359999999999996	0.21\\
0.359999999999975	0.24\\
0.33	0.269999999999975\\
0.329999999999988	0.27\\
0.3	0.299999999999988\\
0.299999999999988	0.3\\
0.27	0.329999999999988\\
0.269999999999975	0.33\\
0.24	0.359999999999975\\
0.21	0.359999999999996\\
0.209999999999992	0.36\\
0.18	0.389999999999992\\
0.15	0.389999999999997\\
0.14999999999999	0.39\\
0.12	0.41999999999999\\
0.09	0.419999999999996\\
0.06	0.419999999999997\\
0.0599999999999233	0.42\\
0.03	0.449999999999923\\
0	0.44999999999998\\
-0.03	0.449999999999986\\
-0.06	0.449999999999984\\
-0.09	0.449999999999965\\
-0.119999999999965	0.42\\
-0.12	0.419999999999998\\
-0.15	0.419999999999997\\
-0.18	0.419999999999993\\
-0.209999999999993	0.39\\
-0.21	0.389999999999998\\
-0.24	0.389999999999994\\
-0.269999999999994	0.36\\
-0.27	0.359999999999997\\
-0.299999999999997	0.33\\
-0.3	0.329999999999997\\
-0.329999999999997	0.3\\
-0.33	0.299999999999997\\
-0.359999999999997	0.27\\
-0.36	0.269999999999994\\
-0.389999999999994	0.24\\
-0.389999999999998	0.21\\
-0.39	0.209999999999993\\
-0.419999999999993	0.18\\
-0.419999999999997	0.15\\
-0.419999999999998	0.12\\
-0.42	0.119999999999965\\
-0.449999999999965	0.09\\
-0.449999999999984	0.06\\
-0.449999999999986	0.03\\
-0.44999999999998	0\\
-0.449999999999923	-0.03\\
};
\addplot [color=mycolor17,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.479999999999998	-0.21\\
0.48	-0.209999999999988\\
0.509999999999988	-0.18\\
0.509999999999996	-0.15\\
0.509999999999997	-0.12\\
0.509999999999998	-0.09\\
0.509999999999998	-0.06\\
0.509999999999998	-0.03\\
0.509999999999997	0\\
0.509999999999996	0.03\\
0.509999999999991	0.06\\
0.48	0.0899999999999909\\
0.479999999999998	0.09\\
0.479999999999997	0.12\\
0.479999999999992	0.15\\
0.45	0.179999999999992\\
0.449999999999998	0.18\\
0.449999999999993	0.21\\
0.42	0.239999999999993\\
0.419999999999997	0.24\\
0.419999999999963	0.27\\
0.39	0.299999999999963\\
0.389999999999989	0.3\\
0.36	0.329999999999989\\
0.359999999999992	0.33\\
0.33	0.359999999999992\\
0.329999999999989	0.36\\
0.3	0.389999999999989\\
0.299999999999963	0.39\\
0.27	0.419999999999963\\
0.24	0.419999999999997\\
0.239999999999993	0.42\\
0.21	0.449999999999993\\
0.18	0.449999999999998\\
0.179999999999992	0.45\\
0.15	0.479999999999992\\
0.12	0.479999999999997\\
0.09	0.479999999999998\\
0.0899999999999909	0.48\\
0.06	0.509999999999991\\
0.03	0.509999999999996\\
0	0.509999999999997\\
-0.03	0.509999999999998\\
-0.06	0.509999999999998\\
-0.09	0.509999999999998\\
-0.12	0.509999999999997\\
-0.15	0.509999999999996\\
-0.18	0.509999999999988\\
-0.209999999999988	0.48\\
-0.21	0.479999999999998\\
-0.24	0.479999999999996\\
-0.27	0.47999999999993\\
-0.29999999999993	0.45\\
-0.3	0.449999999999996\\
-0.329999999999996	0.42\\
-0.33	0.419999999999998\\
-0.359999999999998	0.39\\
-0.36	0.389999999999998\\
-0.389999999999998	0.36\\
-0.39	0.359999999999998\\
-0.419999999999998	0.33\\
-0.42	0.329999999999996\\
-0.449999999999996	0.3\\
-0.45	0.29999999999993\\
-0.47999999999993	0.27\\
-0.479999999999996	0.24\\
-0.479999999999998	0.21\\
-0.48	0.209999999999988\\
-0.509999999999988	0.18\\
-0.509999999999996	0.15\\
-0.509999999999997	0.12\\
-0.509999999999998	0.09\\
-0.509999999999998	0.06\\
-0.509999999999998	0.03\\
-0.509999999999997	0\\
-0.509999999999996	-0.03\\
-0.509999999999991	-0.06\\
-0.48	-0.0899999999999909\\
-0.479999999999998	-0.09\\
-0.479999999999997	-0.12\\
-0.479999999999992	-0.15\\
-0.45	-0.179999999999992\\
-0.449999999999998	-0.18\\
-0.449999999999993	-0.21\\
-0.42	-0.239999999999993\\
-0.419999999999997	-0.24\\
-0.419999999999963	-0.27\\
-0.39	-0.299999999999963\\
-0.389999999999989	-0.3\\
-0.36	-0.329999999999989\\
-0.359999999999992	-0.33\\
-0.33	-0.359999999999992\\
-0.329999999999989	-0.36\\
-0.3	-0.389999999999989\\
-0.299999999999963	-0.39\\
-0.27	-0.419999999999963\\
-0.24	-0.419999999999997\\
-0.239999999999993	-0.42\\
-0.21	-0.449999999999993\\
-0.18	-0.449999999999998\\
-0.179999999999992	-0.45\\
-0.15	-0.479999999999992\\
-0.12	-0.479999999999997\\
-0.09	-0.479999999999998\\
-0.0899999999999909	-0.48\\
-0.06	-0.509999999999991\\
-0.03	-0.509999999999996\\
0	-0.509999999999997\\
0.03	-0.509999999999998\\
0.06	-0.509999999999998\\
0.09	-0.509999999999998\\
0.12	-0.509999999999997\\
0.15	-0.509999999999996\\
0.18	-0.509999999999988\\
0.209999999999988	-0.48\\
0.21	-0.479999999999998\\
0.24	-0.479999999999996\\
0.27	-0.47999999999993\\
0.29999999999993	-0.45\\
0.3	-0.449999999999996\\
0.329999999999996	-0.42\\
0.33	-0.419999999999998\\
0.359999999999998	-0.39\\
0.36	-0.389999999999998\\
0.389999999999998	-0.36\\
0.39	-0.359999999999998\\
0.419999999999998	-0.33\\
0.42	-0.329999999999996\\
0.449999999999996	-0.3\\
0.45	-0.29999999999993\\
0.47999999999993	-0.27\\
0.479999999999996	-0.24\\
0.479999999999998	-0.21\\
};
\addplot [color=mycolor18,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.599999999999987	-0.03\\
-0.57	-0.0599999999999874\\
-0.569999999999999	-0.06\\
-0.569999999999998	-0.09\\
-0.569999999999995	-0.12\\
-0.569999999998894	-0.15\\
-0.54	-0.179999999998894\\
-0.539999999999997	-0.18\\
-0.539999999999981	-0.21\\
-0.51	-0.239999999999981\\
-0.509999999999997	-0.24\\
-0.48	-0.269999999999997\\
-0.479999999999998	-0.27\\
-0.479999999999992	-0.3\\
-0.45	-0.329999999999992\\
-0.449999999999996	-0.33\\
-0.42	-0.359999999999996\\
-0.419999999999997	-0.36\\
-0.39	-0.389999999999997\\
-0.389999999999997	-0.39\\
-0.36	-0.419999999999997\\
-0.359999999999996	-0.42\\
-0.33	-0.449999999999996\\
-0.329999999999992	-0.45\\
-0.3	-0.479999999999992\\
-0.27	-0.479999999999998\\
-0.269999999999997	-0.48\\
-0.24	-0.509999999999997\\
-0.239999999999981	-0.51\\
-0.21	-0.539999999999981\\
-0.18	-0.539999999999997\\
-0.179999999998894	-0.54\\
-0.15	-0.569999999998894\\
-0.12	-0.569999999999995\\
-0.09	-0.569999999999998\\
-0.06	-0.569999999999999\\
-0.0599999999999874	-0.57\\
-0.03	-0.599999999999987\\
0	-0.599999999999995\\
0.03	-0.599999999999997\\
0.06	-0.599999999999998\\
0.09	-0.599999999999998\\
0.12	-0.599999999999998\\
0.15	-0.599999999999997\\
0.18	-0.599999999999995\\
0.21	-0.599999999999984\\
0.239999999999984	-0.57\\
0.24	-0.569999999999999\\
0.27	-0.569999999999998\\
0.3	-0.569999999999992\\
0.329999999999992	-0.54\\
0.33	-0.539999999999998\\
0.36	-0.539999999999991\\
0.389999999999991	-0.51\\
0.39	-0.509999999999997\\
0.419999999999997	-0.48\\
0.42	-0.479999999999998\\
0.449999999999998	-0.45\\
0.45	-0.449999999999998\\
0.479999999999998	-0.42\\
0.48	-0.419999999999997\\
0.509999999999997	-0.39\\
0.51	-0.389999999999991\\
0.539999999999991	-0.36\\
0.539999999999998	-0.33\\
0.54	-0.329999999999992\\
0.569999999999992	-0.3\\
0.569999999999998	-0.27\\
0.569999999999999	-0.24\\
0.57	-0.239999999999984\\
0.599999999999984	-0.21\\
0.599999999999995	-0.18\\
0.599999999999997	-0.15\\
0.599999999999998	-0.12\\
0.599999999999998	-0.09\\
0.599999999999998	-0.06\\
0.599999999999997	-0.03\\
0.599999999999995	0\\
0.599999999999987	0.03\\
0.57	0.0599999999999874\\
0.569999999999999	0.06\\
0.569999999999998	0.09\\
0.569999999999995	0.12\\
0.569999999998894	0.15\\
0.54	0.179999999998894\\
0.539999999999997	0.18\\
0.539999999999981	0.21\\
0.51	0.239999999999981\\
0.509999999999997	0.24\\
0.48	0.269999999999997\\
0.479999999999998	0.27\\
0.479999999999992	0.3\\
0.45	0.329999999999992\\
0.449999999999996	0.33\\
0.42	0.359999999999996\\
0.419999999999997	0.36\\
0.39	0.389999999999997\\
0.389999999999997	0.39\\
0.36	0.419999999999997\\
0.359999999999996	0.42\\
0.33	0.449999999999996\\
0.329999999999992	0.45\\
0.3	0.479999999999992\\
0.27	0.479999999999998\\
0.269999999999997	0.48\\
0.24	0.509999999999997\\
0.239999999999981	0.51\\
0.21	0.539999999999981\\
0.18	0.539999999999997\\
0.179999999998894	0.54\\
0.15	0.569999999998894\\
0.12	0.569999999999995\\
0.09	0.569999999999998\\
0.06	0.569999999999999\\
0.0599999999999874	0.57\\
0.03	0.599999999999987\\
0	0.599999999999995\\
-0.03	0.599999999999997\\
-0.06	0.599999999999998\\
-0.09	0.599999999999998\\
-0.12	0.599999999999998\\
-0.15	0.599999999999997\\
-0.18	0.599999999999995\\
-0.21	0.599999999999984\\
-0.239999999999984	0.57\\
-0.24	0.569999999999999\\
-0.27	0.569999999999998\\
-0.3	0.569999999999992\\
-0.329999999999992	0.54\\
-0.33	0.539999999999998\\
-0.36	0.539999999999991\\
-0.389999999999991	0.51\\
-0.39	0.509999999999997\\
-0.419999999999997	0.48\\
-0.42	0.479999999999998\\
-0.449999999999998	0.45\\
-0.45	0.449999999999998\\
-0.479999999999998	0.42\\
-0.48	0.419999999999997\\
-0.509999999999997	0.39\\
-0.51	0.389999999999991\\
-0.539999999999991	0.36\\
-0.539999999999998	0.33\\
-0.54	0.329999999999992\\
-0.569999999999992	0.3\\
-0.569999999999998	0.27\\
-0.569999999999999	0.24\\
-0.57	0.239999999999984\\
-0.599999999999984	0.21\\
-0.599999999999995	0.18\\
-0.599999999999997	0.15\\
-0.599999999999998	0.12\\
-0.599999999999998	0.09\\
-0.599999999999998	0.06\\
-0.599999999999997	0.03\\
-0.599999999999995	0\\
-0.599999999999987	-0.03\\
};
\addplot [color=mycolor19,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.629999999999998	0.18\\
0.629999999999999	0.15\\
0.63	0.149999999999996\\
0.659999999999996	0.12\\
0.659999999999998	0.09\\
0.659999999999999	0.06\\
0.66	0.0599999999999929\\
0.689999999999993	0.03\\
0.689999999999997	0\\
0.689999999999998	-0.03\\
0.689999999999999	-0.06\\
0.689999999999999	-0.09\\
0.689999999999999	-0.12\\
0.689999999999999	-0.15\\
0.689999999999999	-0.18\\
0.689999999999999	-0.21\\
0.689999999999999	-0.24\\
0.689999999999998	-0.27\\
0.689999999999995	-0.3\\
0.66	-0.329999999999995\\
0.659999999999999	-0.33\\
0.659999999999999	-0.36\\
0.659999999999993	-0.39\\
0.63	-0.419999999999993\\
0.629999999999999	-0.42\\
0.629999999999988	-0.45\\
0.6	-0.479999999999988\\
0.599999999999998	-0.48\\
0.57	-0.509999999999998\\
0.569999999999998	-0.51\\
0.54	-0.539999999999998\\
0.539999999999998	-0.54\\
0.51	-0.569999999999998\\
0.509999999999998	-0.57\\
0.48	-0.599999999999998\\
0.479999999999988	-0.6\\
0.45	-0.629999999999988\\
0.42	-0.629999999999999\\
0.419999999999993	-0.63\\
0.39	-0.659999999999993\\
0.36	-0.659999999999999\\
0.33	-0.659999999999999\\
0.329999999999995	-0.66\\
0.3	-0.689999999999995\\
0.27	-0.689999999999998\\
0.24	-0.689999999999999\\
0.21	-0.689999999999999\\
0.18	-0.689999999999999\\
0.15	-0.689999999999999\\
0.12	-0.689999999999999\\
0.09	-0.689999999999999\\
0.06	-0.689999999999999\\
0.03	-0.689999999999998\\
0	-0.689999999999997\\
-0.03	-0.689999999999993\\
-0.0599999999999929	-0.66\\
-0.06	-0.659999999999999\\
-0.09	-0.659999999999998\\
-0.12	-0.659999999999996\\
-0.149999999999996	-0.63\\
-0.15	-0.629999999999999\\
-0.18	-0.629999999999998\\
-0.21	-0.629999999999987\\
-0.239999999999987	-0.6\\
-0.24	-0.599999999999998\\
-0.27	-0.599999999999977\\
-0.299999999999977	-0.57\\
-0.3	-0.569999999999996\\
-0.329999999999996	-0.54\\
-0.33	-0.539999999999998\\
-0.36	-0.539999999999969\\
-0.389999999999969	-0.51\\
-0.39	-0.509999999999992\\
-0.419999999999992	-0.48\\
-0.42	-0.479999999999994\\
-0.449999999999994	-0.45\\
-0.45	-0.449999999999994\\
-0.479999999999994	-0.42\\
-0.48	-0.419999999999992\\
-0.509999999999992	-0.39\\
-0.51	-0.389999999999969\\
-0.539999999999969	-0.36\\
-0.539999999999998	-0.33\\
-0.54	-0.329999999999996\\
-0.569999999999996	-0.3\\
-0.57	-0.299999999999977\\
-0.599999999999977	-0.27\\
-0.599999999999998	-0.24\\
-0.6	-0.239999999999987\\
-0.629999999999987	-0.21\\
-0.629999999999998	-0.18\\
-0.629999999999999	-0.15\\
-0.63	-0.149999999999996\\
-0.659999999999996	-0.12\\
-0.659999999999998	-0.09\\
-0.659999999999999	-0.06\\
-0.66	-0.0599999999999929\\
-0.689999999999993	-0.03\\
-0.689999999999997	0\\
-0.689999999999998	0.03\\
-0.689999999999999	0.06\\
-0.689999999999999	0.09\\
-0.689999999999999	0.12\\
-0.689999999999999	0.15\\
-0.689999999999999	0.18\\
-0.689999999999999	0.21\\
-0.689999999999999	0.24\\
-0.689999999999998	0.27\\
-0.689999999999995	0.3\\
-0.66	0.329999999999995\\
-0.659999999999999	0.33\\
-0.659999999999999	0.36\\
-0.659999999999993	0.39\\
-0.63	0.419999999999993\\
-0.629999999999999	0.42\\
-0.629999999999988	0.45\\
-0.6	0.479999999999988\\
-0.599999999999998	0.48\\
-0.57	0.509999999999998\\
-0.569999999999998	0.51\\
-0.54	0.539999999999998\\
-0.539999999999998	0.54\\
-0.51	0.569999999999998\\
-0.509999999999998	0.57\\
-0.48	0.599999999999998\\
-0.479999999999988	0.6\\
-0.45	0.629999999999988\\
-0.42	0.629999999999999\\
-0.419999999999993	0.63\\
-0.39	0.659999999999993\\
-0.36	0.659999999999999\\
-0.33	0.659999999999999\\
-0.329999999999995	0.66\\
-0.3	0.689999999999995\\
-0.27	0.689999999999998\\
-0.24	0.689999999999999\\
-0.21	0.689999999999999\\
-0.18	0.689999999999999\\
-0.15	0.689999999999999\\
-0.12	0.689999999999999\\
-0.09	0.689999999999999\\
-0.06	0.689999999999999\\
-0.03	0.689999999999998\\
0	0.689999999999997\\
0.03	0.689999999999993\\
0.0599999999999929	0.66\\
0.06	0.659999999999999\\
0.09	0.659999999999998\\
0.12	0.659999999999996\\
0.149999999999996	0.63\\
0.15	0.629999999999999\\
0.18	0.629999999999998\\
0.21	0.629999999999987\\
0.239999999999987	0.6\\
0.24	0.599999999999998\\
0.27	0.599999999999977\\
0.299999999999977	0.57\\
0.3	0.569999999999996\\
0.329999999999996	0.54\\
0.33	0.539999999999998\\
0.36	0.539999999999969\\
0.389999999999969	0.51\\
0.39	0.509999999999992\\
0.419999999999992	0.48\\
0.42	0.479999999999994\\
0.449999999999994	0.45\\
0.45	0.449999999999994\\
0.479999999999994	0.42\\
0.48	0.419999999999992\\
0.509999999999992	0.39\\
0.51	0.389999999999969\\
0.539999999999969	0.36\\
0.539999999999998	0.33\\
0.54	0.329999999999996\\
0.569999999999996	0.3\\
0.57	0.299999999999977\\
0.599999999999977	0.27\\
0.599999999999998	0.24\\
0.6	0.239999999999987\\
0.629999999999987	0.21\\
0.629999999999998	0.18\\
};
\addplot [color=mycolor20,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.24	-0.809999999999999\\
0.21	-0.809999999999999\\
0.18	-0.809999999999999\\
0.15	-0.809999999999999\\
0.12	-0.809999999999998\\
0.09	-0.809999999999998\\
0.06	-0.809999999999995\\
0.0300000000000054	-0.78\\
0.03	-0.779999999999999\\
0	-0.779999999999999\\
-0.03	-0.779999999999998\\
-0.06	-0.779999999999996\\
-0.0899999999999962	-0.75\\
-0.09	-0.749999999999999\\
-0.12	-0.749999999999998\\
-0.15	-0.749999999999996\\
-0.179999999999995	-0.72\\
-0.18	-0.719999999999999\\
-0.21	-0.719999999999997\\
-0.239999999999997	-0.69\\
-0.24	-0.689999999999999\\
-0.27	-0.689999999999997\\
-0.299999999999997	-0.66\\
-0.3	-0.659999999999999\\
-0.33	-0.659999999999994\\
-0.359999999999994	-0.63\\
-0.36	-0.629999999999997\\
-0.389999999999998	-0.6\\
-0.39	-0.599999999999998\\
-0.42	-0.599999999999982\\
-0.449999999999982	-0.57\\
-0.45	-0.569999999999993\\
-0.479999999999993	-0.54\\
-0.48	-0.539999999999995\\
-0.509999999999995	-0.51\\
-0.51	-0.509999999999995\\
-0.539999999999995	-0.48\\
-0.54	-0.479999999999993\\
-0.569999999999993	-0.45\\
-0.57	-0.449999999999982\\
-0.599999999999982	-0.42\\
-0.599999999999998	-0.39\\
-0.6	-0.389999999999998\\
-0.629999999999997	-0.36\\
-0.63	-0.359999999999994\\
-0.659999999999994	-0.33\\
-0.659999999999999	-0.3\\
-0.66	-0.299999999999997\\
-0.689999999999997	-0.27\\
-0.689999999999999	-0.24\\
-0.69	-0.239999999999997\\
-0.719999999999997	-0.21\\
-0.719999999999999	-0.18\\
-0.72	-0.179999999999995\\
-0.749999999999996	-0.15\\
-0.749999999999998	-0.12\\
-0.749999999999999	-0.09\\
-0.75	-0.0899999999999962\\
-0.779999999999996	-0.06\\
-0.779999999999998	-0.03\\
-0.779999999999999	0\\
-0.779999999999999	0.03\\
-0.78	0.0300000000000054\\
-0.809999999999995	0.06\\
-0.809999999999998	0.09\\
-0.809999999999998	0.12\\
-0.809999999999999	0.15\\
-0.809999999999999	0.18\\
-0.809999999999999	0.21\\
-0.809999999999999	0.24\\
-0.809999999999999	0.27\\
-0.809999999999999	0.3\\
-0.809999999999998	0.33\\
-0.809999999999997	0.36\\
-0.78	0.389999999999996\\
-0.78	0.39\\
-0.779999999999999	0.42\\
-0.779999999999998	0.45\\
-0.77999999999993	0.48\\
-0.75	0.50999999999993\\
-0.749999999999999	0.51\\
-0.749999999999981	0.54\\
-0.72	0.569999999999981\\
-0.719999999999998	0.57\\
-0.69	0.599999999999998\\
-0.689999999999999	0.6\\
-0.66	0.629999999999999\\
-0.659999999999999	0.63\\
-0.63	0.659999999999999\\
-0.629999999999999	0.66\\
-0.6	0.689999999999999\\
-0.599999999999998	0.69\\
-0.57	0.719999999999998\\
-0.569999999999981	0.72\\
-0.54	0.749999999999981\\
-0.51	0.749999999999999\\
-0.50999999999993	0.75\\
-0.48	0.77999999999993\\
-0.45	0.779999999999998\\
-0.42	0.779999999999999\\
-0.39	0.78\\
-0.389999999999996	0.78\\
-0.36	0.809999999999997\\
-0.33	0.809999999999998\\
-0.3	0.809999999999999\\
-0.27	0.809999999999999\\
-0.24	0.809999999999999\\
-0.21	0.809999999999999\\
-0.18	0.809999999999999\\
-0.15	0.809999999999999\\
-0.12	0.809999999999998\\
-0.09	0.809999999999998\\
-0.06	0.809999999999995\\
-0.0300000000000054	0.78\\
-0.03	0.779999999999999\\
0	0.779999999999999\\
0.03	0.779999999999998\\
0.06	0.779999999999996\\
0.0899999999999962	0.75\\
0.09	0.749999999999999\\
0.12	0.749999999999998\\
0.15	0.749999999999996\\
0.179999999999995	0.72\\
0.18	0.719999999999999\\
0.21	0.719999999999997\\
0.239999999999997	0.69\\
0.24	0.689999999999999\\
0.27	0.689999999999997\\
0.299999999999997	0.66\\
0.3	0.659999999999999\\
0.33	0.659999999999994\\
0.359999999999994	0.63\\
0.36	0.629999999999997\\
0.389999999999998	0.6\\
0.39	0.599999999999998\\
0.42	0.599999999999982\\
0.449999999999982	0.57\\
0.45	0.569999999999993\\
0.479999999999993	0.54\\
0.48	0.539999999999995\\
0.509999999999995	0.51\\
0.51	0.509999999999995\\
0.539999999999995	0.48\\
0.54	0.479999999999993\\
0.569999999999993	0.45\\
0.57	0.449999999999982\\
0.599999999999982	0.42\\
0.599999999999998	0.39\\
0.6	0.389999999999998\\
0.629999999999997	0.36\\
0.63	0.359999999999994\\
0.659999999999994	0.33\\
0.659999999999999	0.3\\
0.66	0.299999999999997\\
0.689999999999997	0.27\\
0.689999999999999	0.24\\
0.69	0.239999999999997\\
0.719999999999997	0.21\\
0.719999999999999	0.18\\
0.72	0.179999999999995\\
0.749999999999996	0.15\\
0.749999999999998	0.12\\
0.749999999999999	0.09\\
0.75	0.0899999999999962\\
0.779999999999996	0.06\\
0.779999999999998	0.03\\
0.779999999999999	0\\
0.779999999999999	-0.03\\
0.78	-0.0300000000000054\\
0.809999999999995	-0.06\\
0.809999999999998	-0.09\\
0.809999999999998	-0.12\\
0.809999999999999	-0.15\\
0.809999999999999	-0.18\\
0.809999999999999	-0.21\\
0.809999999999999	-0.24\\
0.809999999999999	-0.27\\
0.809999999999999	-0.3\\
0.809999999999998	-0.33\\
0.809999999999997	-0.36\\
0.78	-0.389999999999996\\
0.78	-0.39\\
0.779999999999999	-0.42\\
0.779999999999998	-0.45\\
0.77999999999993	-0.48\\
0.75	-0.50999999999993\\
0.749999999999999	-0.51\\
0.749999999999981	-0.54\\
0.72	-0.569999999999981\\
0.719999999999998	-0.57\\
0.69	-0.599999999999998\\
0.689999999999999	-0.6\\
0.66	-0.629999999999999\\
0.659999999999999	-0.63\\
0.63	-0.659999999999999\\
0.629999999999999	-0.66\\
0.6	-0.689999999999999\\
0.599999999999998	-0.69\\
0.57	-0.719999999999998\\
0.569999999999981	-0.72\\
0.54	-0.749999999999981\\
0.51	-0.749999999999999\\
0.50999999999993	-0.75\\
0.48	-0.77999999999993\\
0.45	-0.779999999999998\\
0.42	-0.779999999999999\\
0.39	-0.78\\
0.389999999999996	-0.78\\
0.36	-0.809999999999997\\
0.33	-0.809999999999998\\
0.3	-0.809999999999999\\
0.27	-0.809999999999999\\
0.24	-0.809999999999999\\
};
\addplot [color=mycolor21,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.659999999999997	-0.48\\
-0.66	-0.479999999999994\\
-0.689999999999994	-0.45\\
-0.689999999999999	-0.42\\
-0.69	-0.419999999999998\\
-0.719999999999998	-0.39\\
-0.72	-0.389999999999996\\
-0.749999999999996	-0.36\\
-0.749999999999999	-0.33\\
-0.75	-0.329999999999998\\
-0.779999999999998	-0.3\\
-0.78	-0.299999999999923\\
-0.809999999999923	-0.27\\
-0.809999999999998	-0.24\\
-0.809999999999999	-0.21\\
-0.81	-0.209999999999998\\
-0.839999999999998	-0.18\\
-0.839999999999999	-0.15\\
-0.84	-0.149999999999995\\
-0.869999999999995	-0.12\\
-0.869999999999999	-0.09\\
-0.869999999999999	-0.06\\
-0.87	-0.0599999999999958\\
-0.899999999999996	-0.03\\
-0.899999999999999	0\\
-0.899999999999999	0.03\\
-0.899999999999999	0.06\\
-0.9	0.0600000000000038\\
-0.929999999999996	0.09\\
-0.929999999999998	0.12\\
-0.929999999999999	0.15\\
-0.929999999999999	0.18\\
-0.929999999999999	0.21\\
-0.93	0.24\\
-0.93	0.27\\
-0.93	0.3\\
-0.93	0.33\\
-0.93	0.36\\
-0.93	0.39\\
-0.93	0.42\\
-0.93	0.45\\
-0.929999999999999	0.48\\
-0.929999999999999	0.51\\
-0.929999999999998	0.54\\
-0.9	0.569999999999998\\
-0.9	0.57\\
-0.899999999999999	0.6\\
-0.899999999999997	0.63\\
-0.87	0.659999999999997\\
-0.869999999999999	0.66\\
-0.869999999999993	0.69\\
-0.84	0.719999999999993\\
-0.839999999999999	0.72\\
-0.81	0.749999999999999\\
-0.809999999999999	0.75\\
-0.78	0.779999999999999\\
-0.779999999999999	0.78\\
-0.75	0.809999999999999\\
-0.749999999999999	0.81\\
-0.72	0.839999999999999\\
-0.719999999999993	0.84\\
-0.69	0.869999999999993\\
-0.66	0.869999999999999\\
-0.659999999999997	0.87\\
-0.63	0.899999999999997\\
-0.6	0.899999999999999\\
-0.57	0.9\\
-0.569999999999998	0.9\\
-0.54	0.929999999999998\\
-0.51	0.929999999999999\\
-0.48	0.929999999999999\\
-0.45	0.93\\
-0.42	0.93\\
-0.39	0.93\\
-0.36	0.93\\
-0.33	0.93\\
-0.3	0.93\\
-0.27	0.93\\
-0.24	0.93\\
-0.21	0.929999999999999\\
-0.18	0.929999999999999\\
-0.15	0.929999999999999\\
-0.12	0.929999999999998\\
-0.09	0.929999999999996\\
-0.0600000000000038	0.9\\
-0.06	0.899999999999999\\
-0.03	0.899999999999999\\
0	0.899999999999999\\
0.03	0.899999999999996\\
0.0599999999999958	0.87\\
0.06	0.869999999999999\\
0.09	0.869999999999999\\
0.12	0.869999999999995\\
0.149999999999995	0.84\\
0.15	0.839999999999999\\
0.18	0.839999999999998\\
0.209999999999998	0.81\\
0.21	0.809999999999999\\
0.24	0.809999999999998\\
0.27	0.809999999999923\\
0.299999999999923	0.78\\
0.3	0.779999999999998\\
0.329999999999998	0.75\\
0.33	0.749999999999999\\
0.36	0.749999999999996\\
0.389999999999996	0.72\\
0.39	0.719999999999998\\
0.419999999999998	0.69\\
0.42	0.689999999999999\\
0.45	0.689999999999994\\
0.479999999999994	0.66\\
0.48	0.659999999999997\\
0.509999999999997	0.63\\
0.51	0.629999999999998\\
0.539999999999998	0.6\\
0.54	0.599999999999998\\
0.569999999999998	0.57\\
0.57	0.569999999999998\\
0.599999999999998	0.54\\
0.6	0.539999999999998\\
0.629999999999998	0.51\\
0.63	0.509999999999997\\
0.659999999999997	0.48\\
0.66	0.479999999999994\\
0.689999999999994	0.45\\
0.689999999999999	0.42\\
0.69	0.419999999999998\\
0.719999999999998	0.39\\
0.72	0.389999999999996\\
0.749999999999996	0.36\\
0.749999999999999	0.33\\
0.75	0.329999999999998\\
0.779999999999998	0.3\\
0.78	0.299999999999923\\
0.809999999999923	0.27\\
0.809999999999998	0.24\\
0.809999999999999	0.21\\
0.81	0.209999999999998\\
0.839999999999998	0.18\\
0.839999999999999	0.15\\
0.84	0.149999999999995\\
0.869999999999995	0.12\\
0.869999999999999	0.09\\
0.869999999999999	0.06\\
0.87	0.0599999999999958\\
0.899999999999996	0.03\\
0.899999999999999	0\\
0.899999999999999	-0.03\\
0.899999999999999	-0.06\\
0.9	-0.0600000000000038\\
0.929999999999996	-0.09\\
0.929999999999998	-0.12\\
0.929999999999999	-0.15\\
0.929999999999999	-0.18\\
0.929999999999999	-0.21\\
0.93	-0.24\\
0.93	-0.27\\
0.93	-0.3\\
0.93	-0.33\\
0.93	-0.36\\
0.93	-0.39\\
0.93	-0.42\\
0.93	-0.45\\
0.929999999999999	-0.48\\
0.929999999999999	-0.51\\
0.929999999999998	-0.54\\
0.9	-0.569999999999998\\
0.9	-0.57\\
0.899999999999999	-0.6\\
0.899999999999997	-0.63\\
0.87	-0.659999999999997\\
0.869999999999999	-0.66\\
0.869999999999993	-0.69\\
0.84	-0.719999999999993\\
0.839999999999999	-0.72\\
0.81	-0.749999999999999\\
0.809999999999999	-0.75\\
0.78	-0.779999999999999\\
0.779999999999999	-0.78\\
0.75	-0.809999999999999\\
0.749999999999999	-0.81\\
0.72	-0.839999999999999\\
0.719999999999993	-0.84\\
0.69	-0.869999999999993\\
0.66	-0.869999999999999\\
0.659999999999997	-0.87\\
0.63	-0.899999999999997\\
0.6	-0.899999999999999\\
0.57	-0.9\\
0.569999999999998	-0.9\\
0.54	-0.929999999999998\\
0.51	-0.929999999999999\\
0.48	-0.929999999999999\\
0.45	-0.93\\
0.42	-0.93\\
0.39	-0.93\\
0.36	-0.93\\
0.33	-0.93\\
0.3	-0.93\\
0.27	-0.93\\
0.24	-0.93\\
0.21	-0.929999999999999\\
0.18	-0.929999999999999\\
0.15	-0.929999999999999\\
0.12	-0.929999999999998\\
0.09	-0.929999999999996\\
0.0600000000000038	-0.9\\
0.06	-0.899999999999999\\
0.03	-0.899999999999999\\
0	-0.899999999999999\\
-0.03	-0.899999999999996\\
-0.0599999999999958	-0.87\\
-0.06	-0.869999999999999\\
-0.09	-0.869999999999999\\
-0.12	-0.869999999999995\\
-0.149999999999995	-0.84\\
-0.15	-0.839999999999999\\
-0.18	-0.839999999999998\\
-0.209999999999998	-0.81\\
-0.21	-0.809999999999999\\
-0.24	-0.809999999999998\\
-0.27	-0.809999999999923\\
-0.299999999999923	-0.78\\
-0.3	-0.779999999999998\\
-0.329999999999998	-0.75\\
-0.33	-0.749999999999999\\
-0.36	-0.749999999999996\\
-0.389999999999996	-0.72\\
-0.39	-0.719999999999998\\
-0.419999999999998	-0.69\\
-0.42	-0.689999999999999\\
-0.45	-0.689999999999994\\
-0.479999999999994	-0.66\\
-0.48	-0.659999999999997\\
-0.509999999999997	-0.63\\
-0.51	-0.629999999999998\\
-0.539999999999998	-0.6\\
-0.54	-0.599999999999998\\
-0.569999999999998	-0.57\\
-0.57	-0.569999999999998\\
-0.599999999999998	-0.54\\
-0.6	-0.539999999999998\\
-0.629999999999998	-0.51\\
-0.63	-0.509999999999997\\
-0.659999999999997	-0.48\\
};
\addplot [color=mycolor22,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.11	0.54\\
-1.11	0.51\\
-1.11	0.48\\
-1.11	0.45\\
-1.10999999999999	0.42\\
-1.08	0.390000000000007\\
-1.08	0.39\\
-1.08	0.36\\
-1.08	0.33\\
-1.08	0.3\\
-1.08	0.27\\
-1.08	0.24\\
-1.08	0.21\\
-1.05	0.180000000000003\\
-1.05	0.18\\
-1.05	0.15\\
-1.05	0.12\\
-1.05	0.09\\
-1.04999999999998	0.06\\
-1.02	0.0300000000000195\\
-1.02	0.03\\
-1.02	0\\
-1.02	-0.03\\
-0.99	-0.0599999999999951\\
-0.989999999999999	-0.06\\
-0.989999999999998	-0.09\\
-0.989999999999992	-0.12\\
-0.96	-0.149999999999992\\
-0.959999999999999	-0.15\\
-0.959999999999997	-0.18\\
-0.93	-0.209999999999997\\
-0.929999999999999	-0.21\\
-0.929999999999998	-0.24\\
-0.9	-0.269999999999998\\
-0.899999999999999	-0.27\\
-0.899999999999998	-0.3\\
-0.87	-0.329999999999998\\
-0.869999999999999	-0.33\\
-0.869999999999997	-0.36\\
-0.84	-0.389999999999997\\
-0.839999999999999	-0.39\\
-0.839999999999991	-0.42\\
-0.81	-0.449999999999991\\
-0.809999999999997	-0.45\\
-0.78	-0.479999999999997\\
-0.779999999999998	-0.48\\
-0.779999999999951	-0.51\\
-0.75	-0.539999999999951\\
-0.749999999999994	-0.54\\
-0.72	-0.569999999999994\\
-0.719999999999996	-0.57\\
-0.69	-0.599999999999996\\
-0.689999999999997	-0.6\\
-0.66	-0.629999999999997\\
-0.659999999999997	-0.63\\
-0.63	-0.659999999999997\\
-0.629999999999997	-0.66\\
-0.6	-0.689999999999997\\
-0.599999999999996	-0.69\\
-0.57	-0.719999999999996\\
-0.569999999999994	-0.72\\
-0.54	-0.749999999999994\\
-0.539999999999951	-0.75\\
-0.51	-0.779999999999951\\
-0.48	-0.779999999999998\\
-0.479999999999997	-0.78\\
-0.45	-0.809999999999997\\
-0.449999999999991	-0.81\\
-0.42	-0.839999999999991\\
-0.39	-0.839999999999999\\
-0.389999999999997	-0.84\\
-0.36	-0.869999999999997\\
-0.33	-0.869999999999999\\
-0.329999999999998	-0.87\\
-0.3	-0.899999999999998\\
-0.27	-0.899999999999999\\
-0.269999999999998	-0.9\\
-0.24	-0.929999999999998\\
-0.21	-0.929999999999999\\
-0.209999999999997	-0.93\\
-0.18	-0.959999999999997\\
-0.15	-0.959999999999999\\
-0.149999999999992	-0.96\\
-0.12	-0.989999999999992\\
-0.09	-0.989999999999998\\
-0.06	-0.989999999999999\\
-0.0599999999999951	-0.99\\
-0.03	-1.02\\
0	-1.02\\
0.03	-1.02\\
0.0300000000000195	-1.02\\
0.06	-1.04999999999998\\
0.09	-1.05\\
0.12	-1.05\\
0.15	-1.05\\
0.18	-1.05\\
0.180000000000003	-1.05\\
0.21	-1.08\\
0.24	-1.08\\
0.27	-1.08\\
0.3	-1.08\\
0.33	-1.08\\
0.36	-1.08\\
0.39	-1.08\\
0.390000000000007	-1.08\\
0.42	-1.10999999999999\\
0.45	-1.11\\
0.48	-1.11\\
0.51	-1.11\\
0.54	-1.11\\
0.57	-1.10999999999999\\
0.599999999999993	-1.08\\
0.6	-1.08\\
0.63	-1.08\\
0.66	-1.08\\
0.69	-1.08\\
0.72	-1.08\\
0.749999999999999	-1.05\\
0.75	-1.05\\
0.78	-1.05\\
0.81	-1.05\\
0.839999999999998	-1.02\\
0.84	-1.02\\
0.87	-0.99\\
0.87	-0.99\\
0.9	-0.989999999999999\\
0.929999999999999	-0.96\\
0.93	-0.959999999999999\\
0.959999999999999	-0.93\\
0.96	-0.929999999999999\\
0.989999999999999	-0.9\\
0.99	-0.87\\
0.99	-0.87\\
1.02	-0.84\\
1.02	-0.839999999999998\\
1.05	-0.81\\
1.05	-0.78\\
1.05	-0.75\\
1.05	-0.749999999999999\\
1.08	-0.72\\
1.08	-0.69\\
1.08	-0.66\\
1.08	-0.63\\
1.08	-0.6\\
1.08	-0.599999999999993\\
1.10999999999999	-0.57\\
1.11	-0.54\\
1.11	-0.51\\
1.11	-0.48\\
1.11	-0.45\\
1.10999999999999	-0.42\\
1.08	-0.390000000000007\\
1.08	-0.39\\
1.08	-0.36\\
1.08	-0.33\\
1.08	-0.3\\
1.08	-0.27\\
1.08	-0.24\\
1.08	-0.21\\
1.05	-0.180000000000003\\
1.05	-0.18\\
1.05	-0.15\\
1.05	-0.12\\
1.05	-0.09\\
1.04999999999998	-0.06\\
1.02	-0.0300000000000194\\
1.02	-0.03\\
1.02	0\\
1.02	0.03\\
0.99	0.0599999999999951\\
0.989999999999999	0.06\\
0.989999999999998	0.09\\
0.989999999999992	0.12\\
0.96	0.149999999999992\\
0.959999999999999	0.15\\
0.959999999999997	0.18\\
0.93	0.209999999999997\\
0.929999999999999	0.21\\
0.929999999999998	0.24\\
0.9	0.269999999999998\\
0.899999999999999	0.27\\
0.899999999999998	0.3\\
0.87	0.329999999999998\\
0.869999999999999	0.33\\
0.869999999999997	0.36\\
0.84	0.389999999999997\\
0.839999999999999	0.39\\
0.839999999999991	0.42\\
0.81	0.449999999999991\\
0.809999999999997	0.45\\
0.78	0.479999999999997\\
0.779999999999998	0.48\\
0.779999999999951	0.51\\
0.75	0.539999999999951\\
0.749999999999994	0.54\\
0.72	0.569999999999994\\
0.719999999999996	0.57\\
0.69	0.599999999999996\\
0.689999999999997	0.6\\
0.66	0.629999999999997\\
0.659999999999997	0.63\\
0.63	0.659999999999997\\
0.629999999999997	0.66\\
0.6	0.689999999999997\\
0.599999999999996	0.69\\
0.57	0.719999999999996\\
0.569999999999994	0.72\\
0.54	0.749999999999994\\
0.539999999999951	0.75\\
0.51	0.779999999999951\\
0.48	0.779999999999998\\
0.479999999999997	0.78\\
0.45	0.809999999999997\\
0.449999999999991	0.81\\
0.42	0.839999999999991\\
0.39	0.839999999999999\\
0.389999999999997	0.84\\
0.36	0.869999999999997\\
0.33	0.869999999999999\\
0.329999999999998	0.87\\
0.3	0.899999999999998\\
0.27	0.899999999999999\\
0.269999999999998	0.9\\
0.24	0.929999999999998\\
0.21	0.929999999999999\\
0.209999999999997	0.93\\
0.18	0.959999999999997\\
0.15	0.959999999999999\\
0.149999999999992	0.96\\
0.12	0.989999999999992\\
0.09	0.989999999999998\\
0.06	0.989999999999999\\
0.0599999999999951	0.99\\
0.03	1.02\\
0	1.02\\
-0.03	1.02\\
-0.0300000000000194	1.02\\
-0.06	1.04999999999998\\
-0.09	1.05\\
-0.12	1.05\\
-0.15	1.05\\
-0.18	1.05\\
-0.180000000000003	1.05\\
-0.21	1.08\\
-0.24	1.08\\
-0.27	1.08\\
-0.3	1.08\\
-0.33	1.08\\
-0.36	1.08\\
-0.39	1.08\\
-0.390000000000007	1.08\\
-0.42	1.10999999999999\\
-0.45	1.11\\
-0.48	1.11\\
-0.51	1.11\\
-0.54	1.11\\
-0.57	1.10999999999999\\
-0.599999999999993	1.08\\
-0.6	1.08\\
-0.63	1.08\\
-0.66	1.08\\
-0.69	1.08\\
-0.72	1.08\\
-0.749999999999999	1.05\\
-0.75	1.05\\
-0.78	1.05\\
-0.81	1.05\\
-0.839999999999998	1.02\\
-0.84	1.02\\
-0.87	0.99\\
-0.87	0.99\\
-0.9	0.989999999999999\\
-0.929999999999999	0.96\\
-0.93	0.959999999999999\\
-0.959999999999999	0.93\\
-0.96	0.929999999999999\\
-0.989999999999999	0.9\\
-0.99	0.87\\
-0.99	0.87\\
-1.02	0.84\\
-1.02	0.839999999999998\\
-1.05	0.81\\
-1.05	0.78\\
-1.05	0.75\\
-1.05	0.749999999999999\\
-1.08	0.72\\
-1.08	0.69\\
-1.08	0.66\\
-1.08	0.63\\
-1.08	0.6\\
-1.08	0.599999999999993\\
-1.10999999999999	0.57\\
-1.11	0.54\\
};
\addplot [color=mycolor23,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.05	0.24\\
1.05	0.239999999999995\\
1.08	0.21\\
1.08	0.18\\
1.08	0.15\\
1.08	0.149999999999998\\
1.11	0.12\\
1.11	0.09\\
1.11	0.0899999999999932\\
1.13999999999999	0.06\\
1.14	0.03\\
1.14	0\\
1.14	-6.83827994230057e-15\\
1.16999999999999	-0.03\\
1.17	-0.06\\
1.17	-0.09\\
1.17	-0.12\\
1.17	-0.120000000000002\\
1.2	-0.15\\
1.2	-0.18\\
1.2	-0.21\\
1.2	-0.210000000000038\\
1.22999999999996	-0.24\\
1.23	-0.27\\
1.23	-0.3\\
1.23	-0.33\\
1.23	-0.36\\
1.23	-0.360000000000004\\
1.26	-0.39\\
1.26	-0.42\\
1.26	-0.45\\
1.26	-0.48\\
1.26	-0.51\\
1.26	-0.54\\
1.26	-0.57\\
1.26	-0.570000000000004\\
1.29	-0.6\\
1.29	-0.63\\
1.29	-0.66\\
1.29	-0.69\\
1.29	-0.72\\
1.29	-0.75\\
1.29	-0.78\\
1.29	-0.81\\
1.26	-0.839999999999998\\
1.26	-0.84\\
1.26	-0.87\\
1.26	-0.9\\
1.26	-0.93\\
1.26	-0.96\\
1.23	-0.989999999999998\\
1.23	-0.99\\
1.23	-1.02\\
1.2	-1.05\\
1.2	-1.05\\
1.2	-1.08\\
1.17	-1.11\\
1.17	-1.11\\
1.14	-1.14\\
1.14	-1.14\\
1.11	-1.17\\
1.11	-1.17\\
1.08	-1.2\\
1.05	-1.2\\
1.05	-1.2\\
1.02	-1.23\\
0.99	-1.23\\
0.989999999999998	-1.23\\
0.96	-1.26\\
0.93	-1.26\\
0.9	-1.26\\
0.87	-1.26\\
0.84	-1.26\\
0.839999999999998	-1.26\\
0.81	-1.29\\
0.78	-1.29\\
0.75	-1.29\\
0.72	-1.29\\
0.69	-1.29\\
0.66	-1.29\\
0.63	-1.29\\
0.6	-1.29\\
0.570000000000004	-1.26\\
0.57	-1.26\\
0.54	-1.26\\
0.51	-1.26\\
0.48	-1.26\\
0.45	-1.26\\
0.42	-1.26\\
0.39	-1.26\\
0.360000000000004	-1.23\\
0.36	-1.23\\
0.33	-1.23\\
0.3	-1.23\\
0.27	-1.23\\
0.24	-1.22999999999996\\
0.210000000000038	-1.2\\
0.21	-1.2\\
0.18	-1.2\\
0.15	-1.2\\
0.120000000000002	-1.17\\
0.12	-1.17\\
0.09	-1.17\\
0.06	-1.17\\
0.03	-1.16999999999999\\
6.83750030490857e-15	-1.14\\
0	-1.14\\
-0.03	-1.14\\
-0.06	-1.13999999999999\\
-0.0899999999999932	-1.11\\
-0.09	-1.11\\
-0.12	-1.11\\
-0.149999999999998	-1.08\\
-0.15	-1.08\\
-0.18	-1.08\\
-0.21	-1.08\\
-0.239999999999995	-1.05\\
-0.24	-1.05\\
-0.27	-1.05\\
-0.299999999999997	-1.02\\
-0.3	-1.02\\
-0.33	-1.02\\
-0.359999999999997	-0.99\\
-0.36	-0.989999999999999\\
-0.39	-0.989999999999996\\
-0.419999999999996	-0.96\\
-0.42	-0.959999999999999\\
-0.45	-0.95999999999999\\
-0.47999999999999	-0.93\\
-0.48	-0.929999999999998\\
-0.509999999999998	-0.9\\
-0.51	-0.899999999999999\\
-0.54	-0.899999999999991\\
-0.569999999999991	-0.87\\
-0.57	-0.869999999999997\\
-0.599999999999997	-0.84\\
-0.6	-0.839999999999998\\
-0.629999999999998	-0.81\\
-0.63	-0.809999999999998\\
-0.659999999999998	-0.78\\
-0.66	-0.779999999999999\\
-0.69	-0.77999999999996\\
-0.71999999999996	-0.75\\
-0.72	-0.749999999999976\\
-0.749999999999976	-0.72\\
-0.75	-0.71999999999996\\
-0.77999999999996	-0.69\\
-0.779999999999999	-0.66\\
-0.78	-0.659999999999998\\
-0.809999999999998	-0.63\\
-0.81	-0.629999999999998\\
-0.839999999999998	-0.6\\
-0.84	-0.599999999999997\\
-0.869999999999997	-0.57\\
-0.87	-0.569999999999991\\
-0.899999999999991	-0.54\\
-0.899999999999999	-0.51\\
-0.9	-0.509999999999998\\
-0.929999999999998	-0.48\\
-0.93	-0.47999999999999\\
-0.95999999999999	-0.45\\
-0.959999999999999	-0.42\\
-0.96	-0.419999999999996\\
-0.989999999999996	-0.39\\
-0.989999999999999	-0.36\\
-0.99	-0.359999999999997\\
-1.02	-0.33\\
-1.02	-0.3\\
-1.02	-0.299999999999997\\
-1.05	-0.27\\
-1.05	-0.24\\
-1.05	-0.239999999999995\\
-1.08	-0.21\\
-1.08	-0.18\\
-1.08	-0.15\\
-1.08	-0.149999999999998\\
-1.11	-0.12\\
-1.11	-0.09\\
-1.11	-0.0899999999999932\\
-1.13999999999999	-0.06\\
-1.14	-0.03\\
-1.14	0\\
-1.14	6.83750030491878e-15\\
-1.16999999999999	0.03\\
-1.17	0.06\\
-1.17	0.09\\
-1.17	0.12\\
-1.17	0.120000000000002\\
-1.2	0.15\\
-1.2	0.18\\
-1.2	0.21\\
-1.2	0.210000000000038\\
-1.22999999999996	0.24\\
-1.23	0.27\\
-1.23	0.3\\
-1.23	0.33\\
-1.23	0.36\\
-1.23	0.360000000000004\\
-1.26	0.39\\
-1.26	0.42\\
-1.26	0.45\\
-1.26	0.48\\
-1.26	0.51\\
-1.26	0.54\\
-1.26	0.57\\
-1.26	0.570000000000004\\
-1.29	0.6\\
-1.29	0.63\\
-1.29	0.66\\
-1.29	0.69\\
-1.29	0.72\\
-1.29	0.75\\
-1.29	0.78\\
-1.29	0.81\\
-1.26	0.839999999999998\\
-1.26	0.84\\
-1.26	0.87\\
-1.26	0.9\\
-1.26	0.93\\
-1.26	0.96\\
-1.23	0.989999999999998\\
-1.23	0.99\\
-1.23	1.02\\
-1.2	1.05\\
-1.2	1.05\\
-1.2	1.08\\
-1.17	1.11\\
-1.17	1.11\\
-1.14	1.14\\
-1.14	1.14\\
-1.11	1.17\\
-1.11	1.17\\
-1.08	1.2\\
-1.05	1.2\\
-1.05	1.2\\
-1.02	1.23\\
-0.99	1.23\\
-0.989999999999998	1.23\\
-0.96	1.26\\
-0.93	1.26\\
-0.9	1.26\\
-0.87	1.26\\
-0.84	1.26\\
-0.839999999999998	1.26\\
-0.81	1.29\\
-0.78	1.29\\
-0.75	1.29\\
-0.72	1.29\\
-0.69	1.29\\
-0.66	1.29\\
-0.63	1.29\\
-0.6	1.29\\
-0.570000000000004	1.26\\
-0.57	1.26\\
-0.54	1.26\\
-0.51	1.26\\
-0.48	1.26\\
-0.45	1.26\\
-0.42	1.26\\
-0.39	1.26\\
-0.360000000000004	1.23\\
-0.36	1.23\\
-0.33	1.23\\
-0.3	1.23\\
-0.27	1.23\\
-0.24	1.22999999999996\\
-0.210000000000038	1.2\\
-0.21	1.2\\
-0.18	1.2\\
-0.15	1.2\\
-0.120000000000002	1.17\\
-0.12	1.17\\
-0.09	1.17\\
-0.06	1.17\\
-0.03	1.16999999999999\\
-6.83827994230057e-15	1.14\\
0	1.14\\
0.03	1.14\\
0.06	1.13999999999999\\
0.0899999999999932	1.11\\
0.09	1.11\\
0.12	1.11\\
0.149999999999998	1.08\\
0.15	1.08\\
0.18	1.08\\
0.21	1.08\\
0.239999999999995	1.05\\
0.24	1.05\\
0.27	1.05\\
0.299999999999997	1.02\\
0.3	1.02\\
0.33	1.02\\
0.359999999999997	0.99\\
0.36	0.989999999999999\\
0.39	0.989999999999996\\
0.419999999999996	0.96\\
0.42	0.959999999999999\\
0.45	0.95999999999999\\
0.47999999999999	0.93\\
0.48	0.929999999999998\\
0.509999999999998	0.9\\
0.51	0.899999999999999\\
0.54	0.899999999999991\\
0.569999999999991	0.87\\
0.57	0.869999999999997\\
0.599999999999997	0.84\\
0.6	0.839999999999998\\
0.629999999999998	0.81\\
0.63	0.809999999999998\\
0.659999999999998	0.78\\
0.66	0.779999999999999\\
0.69	0.77999999999996\\
0.71999999999996	0.75\\
0.72	0.749999999999976\\
0.749999999999976	0.72\\
0.75	0.71999999999996\\
0.77999999999996	0.69\\
0.779999999999999	0.66\\
0.78	0.659999999999998\\
0.809999999999998	0.63\\
0.81	0.629999999999998\\
0.839999999999998	0.6\\
0.84	0.599999999999997\\
0.869999999999997	0.57\\
0.87	0.569999999999991\\
0.899999999999991	0.54\\
0.899999999999999	0.51\\
0.9	0.509999999999998\\
0.929999999999998	0.48\\
0.93	0.47999999999999\\
0.95999999999999	0.45\\
0.959999999999999	0.42\\
0.96	0.419999999999996\\
0.989999999999996	0.39\\
0.989999999999999	0.36\\
0.99	0.359999999999997\\
1.02	0.33\\
1.02	0.3\\
1.02	0.299999999999997\\
1.05	0.27\\
1.05	0.24\\
};
\addplot [color=mycolor24,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.03	1.29\\
0	1.29\\
-0.03	1.29\\
-0.0300000000000027	1.29\\
-0.06	1.32\\
-0.09	1.32\\
-0.12	1.32\\
-0.120000000000006	1.32\\
-0.15	1.34999999999999\\
-0.18	1.35\\
-0.21	1.35\\
-0.24	1.35\\
-0.240000000000002	1.35\\
-0.27	1.38\\
-0.3	1.38\\
-0.33	1.38\\
-0.36	1.38\\
-0.360000000000001	1.38\\
-0.39	1.41\\
-0.42	1.41\\
-0.45	1.41\\
-0.48	1.41\\
-0.480000000000001	1.41\\
-0.51	1.44\\
-0.54	1.44\\
-0.57	1.44\\
-0.6	1.44\\
-0.600000000000002	1.44\\
-0.63	1.47\\
-0.66	1.47\\
-0.69	1.47\\
-0.72	1.47\\
-0.75	1.47\\
-0.78	1.47\\
-0.780000000000001	1.47\\
-0.81	1.5\\
-0.84	1.5\\
-0.87	1.5\\
-0.9	1.5\\
-0.93	1.5\\
-0.96	1.5\\
-0.99	1.5\\
-1.02	1.5\\
-1.05	1.5\\
-1.08	1.5\\
-1.11	1.5\\
-1.14	1.5\\
-1.17	1.47\\
-1.17	1.47\\
-1.2	1.47\\
-1.23	1.47\\
-1.26	1.44\\
-1.26	1.44\\
-1.29	1.44\\
-1.32	1.41\\
-1.32	1.41\\
-1.35	1.38\\
-1.35	1.38\\
-1.38	1.35\\
-1.38	1.35\\
-1.41	1.32\\
-1.41	1.32\\
-1.44	1.29\\
-1.44	1.26\\
-1.44	1.26\\
-1.47	1.23\\
-1.47	1.2\\
-1.47	1.17\\
-1.47	1.17\\
-1.5	1.14\\
-1.5	1.11\\
-1.5	1.08\\
-1.5	1.05\\
-1.5	1.02\\
-1.5	0.99\\
-1.5	0.96\\
-1.5	0.93\\
-1.5	0.9\\
-1.5	0.87\\
-1.5	0.84\\
-1.5	0.81\\
-1.47	0.780000000000001\\
-1.47	0.78\\
-1.47	0.75\\
-1.47	0.72\\
-1.47	0.69\\
-1.47	0.66\\
-1.47	0.63\\
-1.44	0.600000000000002\\
-1.44	0.6\\
-1.44	0.57\\
-1.44	0.54\\
-1.44	0.51\\
-1.41	0.480000000000001\\
-1.41	0.48\\
-1.41	0.45\\
-1.41	0.42\\
-1.41	0.39\\
-1.38	0.360000000000001\\
-1.38	0.36\\
-1.38	0.33\\
-1.38	0.3\\
-1.38	0.27\\
-1.35	0.240000000000002\\
-1.35	0.24\\
-1.35	0.21\\
-1.35	0.18\\
-1.34999999999999	0.15\\
-1.32	0.120000000000006\\
-1.32	0.12\\
-1.32	0.09\\
-1.32	0.06\\
-1.29	0.0300000000000027\\
-1.29	0.03\\
-1.29	0\\
-1.29	-0.03\\
-1.26	-0.0599999999999975\\
-1.26	-0.06\\
-1.26	-0.09\\
-1.26	-0.12\\
-1.23	-0.149999999999997\\
-1.23	-0.15\\
-1.23	-0.18\\
-1.22999999999999	-0.21\\
-1.2	-0.23999999999999\\
-1.2	-0.24\\
-1.2	-0.27\\
-1.17	-0.299999999999997\\
-1.17	-0.3\\
-1.17	-0.33\\
-1.14	-0.359999999999998\\
-1.14	-0.36\\
-1.14	-0.39\\
-1.11	-0.419999999999998\\
-1.11	-0.42\\
-1.11	-0.45\\
-1.08	-0.479999999999997\\
-1.08	-0.48\\
-1.08	-0.51\\
-1.05	-0.539999999999995\\
-1.05	-0.54\\
-1.04999999999992	-0.57\\
-1.02	-0.599999999999923\\
-1.02	-0.6\\
-0.99	-0.629999999999996\\
-0.989999999999998	-0.63\\
-0.96	-0.659999999999998\\
-0.959999999999999	-0.66\\
-0.959999999999989	-0.69\\
-0.93	-0.719999999999989\\
-0.929999999999996	-0.72\\
-0.9	-0.749999999999996\\
-0.899999999999997	-0.75\\
-0.87	-0.779999999999997\\
-0.869999999999997	-0.78\\
-0.84	-0.809999999999997\\
-0.839999999999998	-0.81\\
-0.81	-0.839999999999998\\
-0.809999999999997	-0.84\\
-0.78	-0.869999999999997\\
-0.779999999999997	-0.87\\
-0.75	-0.899999999999997\\
-0.749999999999996	-0.9\\
-0.72	-0.929999999999996\\
-0.719999999999989	-0.93\\
-0.69	-0.959999999999989\\
-0.66	-0.959999999999999\\
-0.659999999999998	-0.96\\
-0.63	-0.989999999999998\\
-0.629999999999996	-0.99\\
-0.6	-1.02\\
-0.599999999999923	-1.02\\
-0.57	-1.04999999999992\\
-0.54	-1.05\\
-0.539999999999995	-1.05\\
-0.51	-1.08\\
-0.48	-1.08\\
-0.479999999999997	-1.08\\
-0.45	-1.11\\
-0.42	-1.11\\
-0.419999999999998	-1.11\\
-0.39	-1.14\\
-0.36	-1.14\\
-0.359999999999998	-1.14\\
-0.33	-1.17\\
-0.3	-1.17\\
-0.299999999999997	-1.17\\
-0.27	-1.2\\
-0.24	-1.2\\
-0.23999999999999	-1.2\\
-0.21	-1.22999999999999\\
-0.18	-1.23\\
-0.15	-1.23\\
-0.149999999999997	-1.23\\
-0.12	-1.26\\
-0.09	-1.26\\
-0.06	-1.26\\
-0.0599999999999975	-1.26\\
-0.03	-1.29\\
0	-1.29\\
0.03	-1.29\\
0.0300000000000027	-1.29\\
0.06	-1.32\\
0.09	-1.32\\
0.12	-1.32\\
0.120000000000006	-1.32\\
0.15	-1.34999999999999\\
0.18	-1.35\\
0.21	-1.35\\
0.24	-1.35\\
0.240000000000002	-1.35\\
0.27	-1.38\\
0.3	-1.38\\
0.33	-1.38\\
0.36	-1.38\\
0.360000000000001	-1.38\\
0.39	-1.41\\
0.42	-1.41\\
0.45	-1.41\\
0.48	-1.41\\
0.480000000000001	-1.41\\
0.51	-1.44\\
0.54	-1.44\\
0.57	-1.44\\
0.6	-1.44\\
0.600000000000002	-1.44\\
0.63	-1.47\\
0.66	-1.47\\
0.69	-1.47\\
0.72	-1.47\\
0.75	-1.47\\
0.78	-1.47\\
0.780000000000001	-1.47\\
0.81	-1.5\\
0.84	-1.5\\
0.87	-1.5\\
0.9	-1.5\\
0.93	-1.5\\
0.96	-1.5\\
0.99	-1.5\\
1.02	-1.5\\
1.05	-1.5\\
1.08	-1.5\\
1.11	-1.5\\
1.14	-1.5\\
1.17	-1.47\\
1.17	-1.47\\
1.2	-1.47\\
1.23	-1.47\\
1.26	-1.44\\
1.26	-1.44\\
1.29	-1.44\\
1.32	-1.41\\
1.32	-1.41\\
1.35	-1.38\\
1.35	-1.38\\
1.38	-1.35\\
1.38	-1.35\\
1.41	-1.32\\
1.41	-1.32\\
1.44	-1.29\\
1.44	-1.26\\
1.44	-1.26\\
1.47	-1.23\\
1.47	-1.2\\
1.47	-1.17\\
1.47	-1.17\\
1.5	-1.14\\
1.5	-1.11\\
1.5	-1.08\\
1.5	-1.05\\
1.5	-1.02\\
1.5	-0.99\\
1.5	-0.96\\
1.5	-0.93\\
1.5	-0.9\\
1.5	-0.87\\
1.5	-0.84\\
1.5	-0.81\\
1.47	-0.780000000000001\\
1.47	-0.78\\
1.47	-0.75\\
1.47	-0.72\\
1.47	-0.69\\
1.47	-0.66\\
1.47	-0.63\\
1.44	-0.600000000000002\\
1.44	-0.6\\
1.44	-0.57\\
1.44	-0.54\\
1.44	-0.51\\
1.41	-0.480000000000001\\
1.41	-0.48\\
1.41	-0.45\\
1.41	-0.42\\
1.41	-0.39\\
1.38	-0.360000000000001\\
1.38	-0.36\\
1.38	-0.33\\
1.38	-0.3\\
1.38	-0.27\\
1.35	-0.240000000000002\\
1.35	-0.24\\
1.35	-0.21\\
1.35	-0.18\\
1.34999999999999	-0.15\\
1.32	-0.120000000000006\\
1.32	-0.12\\
1.32	-0.09\\
1.32	-0.06\\
1.29	-0.0300000000000027\\
1.29	-0.03\\
1.29	0\\
1.29	0.03\\
1.26	0.0599999999999975\\
1.26	0.06\\
1.26	0.09\\
1.26	0.12\\
1.23	0.149999999999997\\
1.23	0.15\\
1.23	0.18\\
1.22999999999999	0.21\\
1.2	0.23999999999999\\
1.2	0.24\\
1.2	0.27\\
1.17	0.299999999999997\\
1.17	0.3\\
1.17	0.33\\
1.14	0.359999999999998\\
1.14	0.36\\
1.14	0.39\\
1.11	0.419999999999998\\
1.11	0.42\\
1.11	0.45\\
1.08	0.479999999999997\\
1.08	0.48\\
1.08	0.51\\
1.05	0.539999999999995\\
1.05	0.54\\
1.04999999999992	0.57\\
1.02	0.599999999999923\\
1.02	0.6\\
0.99	0.629999999999996\\
0.989999999999998	0.63\\
0.96	0.659999999999998\\
0.959999999999999	0.66\\
0.959999999999989	0.69\\
0.93	0.719999999999989\\
0.929999999999996	0.72\\
0.9	0.749999999999996\\
0.899999999999997	0.75\\
0.87	0.779999999999997\\
0.869999999999997	0.78\\
0.84	0.809999999999997\\
0.839999999999998	0.81\\
0.81	0.839999999999998\\
0.809999999999997	0.84\\
0.78	0.869999999999997\\
0.779999999999997	0.87\\
0.75	0.899999999999997\\
0.749999999999996	0.9\\
0.72	0.929999999999996\\
0.719999999999989	0.93\\
0.69	0.959999999999989\\
0.66	0.959999999999999\\
0.659999999999998	0.96\\
0.63	0.989999999999998\\
0.629999999999996	0.99\\
0.6	1.02\\
0.599999999999923	1.02\\
0.57	1.04999999999992\\
0.54	1.05\\
0.539999999999995	1.05\\
0.51	1.08\\
0.48	1.08\\
0.479999999999997	1.08\\
0.45	1.11\\
0.42	1.11\\
0.419999999999998	1.11\\
0.39	1.14\\
0.36	1.14\\
0.359999999999998	1.14\\
0.33	1.17\\
0.3	1.17\\
0.299999999999997	1.17\\
0.27	1.2\\
0.24	1.2\\
0.23999999999999	1.2\\
0.21	1.22999999999999\\
0.18	1.23\\
0.15	1.23\\
0.149999999999997	1.23\\
0.12	1.26\\
0.09	1.26\\
0.06	1.26\\
0.0599999999999975	1.26\\
0.03	1.29\\
};
\addplot [color=mycolor25,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.53	0.27\\
-1.53	0.24\\
-1.52999999999999	0.21\\
-1.5	0.180000000000006\\
-1.5	0.18\\
-1.5	0.15\\
-1.5	0.12\\
-1.47	0.0900000000000021\\
-1.47	0.09\\
-1.47	0.06\\
-1.47	0.03\\
-1.46999999999999	0\\
-1.44	-0.0299999999999858\\
-1.44	-0.03\\
-1.44	-0.06\\
-1.43999999999999	-0.09\\
-1.41	-0.119999999999994\\
-1.41	-0.12\\
-1.41	-0.15\\
-1.40999999999999	-0.18\\
-1.38	-0.209999999999994\\
-1.38	-0.21\\
-1.38	-0.24\\
-1.37999999999997	-0.27\\
-1.35	-0.299999999999967\\
-1.35	-0.3\\
-1.35	-0.33\\
-1.32	-0.359999999999996\\
-1.32	-0.36\\
-1.32	-0.39\\
-1.29	-0.419999999999998\\
-1.29	-0.42\\
-1.29	-0.45\\
-1.26	-0.479999999999998\\
-1.26	-0.48\\
-1.26	-0.51\\
-1.23	-0.539999999999998\\
-1.23	-0.54\\
-1.23	-0.57\\
-1.2	-0.599999999999997\\
-1.2	-0.6\\
-1.19999999999999	-0.63\\
-1.17	-0.659999999999995\\
-1.17	-0.66\\
-1.14	-0.689999999999998\\
-1.14	-0.69\\
-1.13999999999999	-0.72\\
-1.11	-0.749999999999995\\
-1.11	-0.75\\
-1.08	-0.779999999999998\\
-1.08	-0.78\\
-1.05	-0.809999999999998\\
-1.05	-0.81\\
-1.04999999999999	-0.84\\
-1.02	-0.869999999999991\\
-1.01999999999999	-0.87\\
-0.99	-0.899999999999995\\
-0.989999999999996	-0.9\\
-0.96	-0.929999999999996\\
-0.959999999999996	-0.93\\
-0.93	-0.959999999999996\\
-0.929999999999996	-0.96\\
-0.9	-0.989999999999996\\
-0.899999999999995	-0.99\\
-0.87	-1.01999999999999\\
-0.869999999999991	-1.02\\
-0.84	-1.04999999999999\\
-0.81	-1.05\\
-0.809999999999998	-1.05\\
-0.78	-1.08\\
-0.779999999999998	-1.08\\
-0.75	-1.11\\
-0.749999999999995	-1.11\\
-0.72	-1.13999999999999\\
-0.69	-1.14\\
-0.689999999999998	-1.14\\
-0.66	-1.17\\
-0.659999999999995	-1.17\\
-0.63	-1.19999999999999\\
-0.6	-1.2\\
-0.599999999999997	-1.2\\
-0.57	-1.23\\
-0.54	-1.23\\
-0.539999999999998	-1.23\\
-0.51	-1.26\\
-0.48	-1.26\\
-0.479999999999998	-1.26\\
-0.45	-1.29\\
-0.42	-1.29\\
-0.419999999999998	-1.29\\
-0.39	-1.32\\
-0.36	-1.32\\
-0.359999999999996	-1.32\\
-0.33	-1.35\\
-0.3	-1.35\\
-0.299999999999967	-1.35\\
-0.27	-1.37999999999997\\
-0.24	-1.38\\
-0.21	-1.38\\
-0.209999999999994	-1.38\\
-0.18	-1.40999999999999\\
-0.15	-1.41\\
-0.12	-1.41\\
-0.119999999999994	-1.41\\
-0.09	-1.43999999999999\\
-0.06	-1.44\\
-0.03	-1.44\\
-0.0299999999999858	-1.44\\
0	-1.46999999999999\\
0.03	-1.47\\
0.06	-1.47\\
0.09	-1.47\\
0.0900000000000021	-1.47\\
0.12	-1.5\\
0.15	-1.5\\
0.18	-1.5\\
0.180000000000006	-1.5\\
0.21	-1.52999999999999\\
0.24	-1.53\\
0.27	-1.53\\
0.3	-1.53\\
0.300000000000002	-1.53\\
0.33	-1.56\\
0.36	-1.56\\
0.39	-1.56\\
0.390000000000012	-1.56\\
0.42	-1.58999999999999\\
0.45	-1.59\\
0.48	-1.59\\
0.51	-1.59\\
0.510000000000002	-1.59\\
0.54	-1.62\\
0.57	-1.62\\
0.6	-1.62\\
0.63	-1.62\\
0.630000000000001	-1.62\\
0.66	-1.65\\
0.69	-1.65\\
0.72	-1.65\\
0.720000000000003	-1.65\\
0.75	-1.68\\
0.78	-1.68\\
0.81	-1.68\\
0.84	-1.68\\
0.840000000000001	-1.68\\
0.87	-1.71\\
0.9	-1.71\\
0.93	-1.71\\
0.96	-1.71\\
0.960000000000003	-1.71\\
0.99	-1.74\\
1.02	-1.74\\
1.05	-1.74\\
1.08	-1.74\\
1.11	-1.74\\
1.14	-1.74\\
1.14	-1.74\\
1.17	-1.77\\
1.2	-1.77\\
1.23	-1.77\\
1.26	-1.77\\
1.29	-1.77\\
1.32	-1.77\\
1.35	-1.77\\
1.38	-1.77\\
1.41	-1.77\\
1.44	-1.77\\
1.47	-1.76999999999999\\
1.49999999999999	-1.74\\
1.5	-1.74\\
1.53	-1.74\\
1.56	-1.71\\
1.56	-1.71\\
1.59	-1.71\\
1.62	-1.68\\
1.62	-1.68\\
1.65	-1.65\\
1.65	-1.65\\
1.68	-1.62\\
1.68	-1.62\\
1.71	-1.59\\
1.71	-1.56\\
1.71	-1.56\\
1.74	-1.53\\
1.74	-1.5\\
1.74	-1.49999999999999\\
1.76999999999999	-1.47\\
1.77	-1.44\\
1.77	-1.41\\
1.77	-1.38\\
1.77	-1.35\\
1.77	-1.32\\
1.77	-1.29\\
1.77	-1.26\\
1.77	-1.23\\
1.77	-1.2\\
1.77	-1.17\\
1.74	-1.14\\
1.74	-1.14\\
1.74	-1.11\\
1.74	-1.08\\
1.74	-1.05\\
1.74	-1.02\\
1.74	-0.99\\
1.71	-0.960000000000003\\
1.71	-0.96\\
1.71	-0.93\\
1.71	-0.9\\
1.71	-0.87\\
1.68	-0.840000000000001\\
1.68	-0.84\\
1.68	-0.81\\
1.68	-0.78\\
1.68	-0.75\\
1.65	-0.720000000000003\\
1.65	-0.72\\
1.65	-0.69\\
1.65	-0.66\\
1.62	-0.630000000000001\\
1.62	-0.63\\
1.62	-0.6\\
1.62	-0.57\\
1.62	-0.54\\
1.59	-0.510000000000002\\
1.59	-0.51\\
1.59	-0.48\\
1.59	-0.45\\
1.58999999999999	-0.42\\
1.56	-0.390000000000012\\
1.56	-0.39\\
1.56	-0.36\\
1.56	-0.33\\
1.53	-0.300000000000002\\
1.53	-0.3\\
1.53	-0.27\\
1.53	-0.24\\
1.52999999999999	-0.21\\
1.5	-0.180000000000006\\
1.5	-0.18\\
1.5	-0.15\\
1.5	-0.12\\
1.47	-0.0900000000000021\\
1.47	-0.09\\
1.47	-0.06\\
1.47	-0.03\\
1.46999999999999	0\\
1.44	0.0299999999999858\\
1.44	0.03\\
1.44	0.06\\
1.43999999999999	0.09\\
1.41	0.119999999999994\\
1.41	0.12\\
1.41	0.15\\
1.40999999999999	0.18\\
1.38	0.209999999999994\\
1.38	0.21\\
1.38	0.24\\
1.37999999999997	0.27\\
1.35	0.299999999999967\\
1.35	0.3\\
1.35	0.33\\
1.32	0.359999999999996\\
1.32	0.36\\
1.32	0.39\\
1.29	0.419999999999998\\
1.29	0.42\\
1.29	0.45\\
1.26	0.479999999999998\\
1.26	0.48\\
1.26	0.51\\
1.23	0.539999999999998\\
1.23	0.54\\
1.23	0.57\\
1.2	0.599999999999997\\
1.2	0.6\\
1.19999999999999	0.63\\
1.17	0.659999999999995\\
1.17	0.66\\
1.14	0.689999999999998\\
1.14	0.69\\
1.13999999999999	0.72\\
1.11	0.749999999999995\\
1.11	0.75\\
1.08	0.779999999999998\\
1.08	0.78\\
1.05	0.809999999999998\\
1.05	0.81\\
1.04999999999999	0.84\\
1.02	0.869999999999991\\
1.01999999999999	0.87\\
0.99	0.899999999999995\\
0.989999999999996	0.9\\
0.96	0.929999999999996\\
0.959999999999996	0.93\\
0.93	0.959999999999996\\
0.929999999999996	0.96\\
0.9	0.989999999999996\\
0.899999999999995	0.99\\
0.87	1.01999999999999\\
0.869999999999991	1.02\\
0.84	1.04999999999999\\
0.81	1.05\\
0.809999999999998	1.05\\
0.78	1.08\\
0.779999999999998	1.08\\
0.75	1.11\\
0.749999999999995	1.11\\
0.72	1.13999999999999\\
0.69	1.14\\
0.689999999999998	1.14\\
0.66	1.17\\
0.659999999999995	1.17\\
0.63	1.19999999999999\\
0.6	1.2\\
0.599999999999997	1.2\\
0.57	1.23\\
0.54	1.23\\
0.539999999999998	1.23\\
0.51	1.26\\
0.48	1.26\\
0.479999999999998	1.26\\
0.45	1.29\\
0.42	1.29\\
0.419999999999998	1.29\\
0.39	1.32\\
0.36	1.32\\
0.359999999999996	1.32\\
0.33	1.35\\
0.3	1.35\\
0.299999999999967	1.35\\
0.27	1.37999999999997\\
0.24	1.38\\
0.21	1.38\\
0.209999999999994	1.38\\
0.18	1.40999999999999\\
0.15	1.41\\
0.12	1.41\\
0.119999999999994	1.41\\
0.09	1.43999999999999\\
0.06	1.44\\
0.03	1.44\\
0.0299999999999858	1.44\\
0	1.46999999999999\\
-0.03	1.47\\
-0.06	1.47\\
-0.09	1.47\\
-0.0900000000000021	1.47\\
-0.12	1.5\\
-0.15	1.5\\
-0.18	1.5\\
-0.180000000000006	1.5\\
-0.21	1.52999999999999\\
-0.24	1.53\\
-0.27	1.53\\
-0.3	1.53\\
-0.300000000000002	1.53\\
-0.33	1.56\\
-0.36	1.56\\
-0.39	1.56\\
-0.390000000000012	1.56\\
-0.42	1.58999999999999\\
-0.45	1.59\\
-0.48	1.59\\
-0.51	1.59\\
-0.510000000000002	1.59\\
-0.54	1.62\\
-0.57	1.62\\
-0.6	1.62\\
-0.63	1.62\\
-0.630000000000001	1.62\\
-0.66	1.65\\
-0.69	1.65\\
-0.72	1.65\\
-0.720000000000003	1.65\\
-0.75	1.68\\
-0.78	1.68\\
-0.81	1.68\\
-0.84	1.68\\
-0.840000000000001	1.68\\
-0.87	1.71\\
-0.9	1.71\\
-0.93	1.71\\
-0.96	1.71\\
-0.960000000000003	1.71\\
-0.99	1.74\\
-1.02	1.74\\
-1.05	1.74\\
-1.08	1.74\\
-1.11	1.74\\
-1.14	1.74\\
-1.14	1.74\\
-1.17	1.77\\
-1.2	1.77\\
-1.23	1.77\\
-1.26	1.77\\
-1.29	1.77\\
-1.32	1.77\\
-1.35	1.77\\
-1.38	1.77\\
-1.41	1.77\\
-1.44	1.77\\
-1.47	1.76999999999999\\
-1.49999999999999	1.74\\
-1.5	1.74\\
-1.53	1.74\\
-1.56	1.71\\
-1.56	1.71\\
-1.59	1.71\\
-1.62	1.68\\
-1.62	1.68\\
-1.65	1.65\\
-1.65	1.65\\
-1.68	1.62\\
-1.68	1.62\\
-1.71	1.59\\
-1.71	1.56\\
-1.71	1.56\\
-1.74	1.53\\
-1.74	1.5\\
-1.74	1.49999999999999\\
-1.76999999999999	1.47\\
-1.77	1.44\\
-1.77	1.41\\
-1.77	1.38\\
-1.77	1.35\\
-1.77	1.32\\
-1.77	1.29\\
-1.77	1.26\\
-1.77	1.23\\
-1.77	1.2\\
-1.77	1.17\\
-1.74	1.14\\
-1.74	1.14\\
-1.74	1.11\\
-1.74	1.08\\
-1.74	1.05\\
-1.74	1.02\\
-1.74	0.99\\
-1.71	0.960000000000003\\
-1.71	0.96\\
-1.71	0.93\\
-1.71	0.9\\
-1.71	0.87\\
-1.68	0.840000000000001\\
-1.68	0.84\\
-1.68	0.81\\
-1.68	0.78\\
-1.68	0.75\\
-1.65	0.720000000000003\\
-1.65	0.72\\
-1.65	0.69\\
-1.65	0.66\\
-1.62	0.630000000000001\\
-1.62	0.63\\
-1.62	0.6\\
-1.62	0.57\\
-1.62	0.54\\
-1.59	0.510000000000002\\
-1.59	0.51\\
-1.59	0.48\\
-1.59	0.45\\
-1.58999999999999	0.42\\
-1.56	0.390000000000012\\
-1.56	0.39\\
-1.56	0.36\\
-1.56	0.33\\
-1.53	0.300000000000002\\
-1.53	0.3\\
-1.53	0.27\\
};
\addplot [color=mycolor26,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.95	-1.08\\
1.95	-1.08\\
1.98	-1.11\\
1.98	-1.14\\
1.98	-1.17\\
1.98	-1.17\\
2.01	-1.2\\
2.01	-1.23\\
2.01	-1.26\\
2.01	-1.29\\
2.01	-1.29\\
2.04	-1.32\\
2.04	-1.35\\
2.04	-1.38\\
2.04	-1.41\\
2.04	-1.41\\
2.07	-1.44\\
2.07	-1.47\\
2.07	-1.5\\
2.07	-1.53\\
2.07	-1.56\\
2.07	-1.56\\
2.1	-1.59\\
2.1	-1.62\\
2.1	-1.65\\
2.1	-1.68\\
2.1	-1.71\\
2.1	-1.74\\
2.1	-1.77\\
2.1	-1.8\\
2.07	-1.83\\
2.07	-1.83\\
2.07	-1.86\\
2.07	-1.89\\
2.04	-1.92\\
2.04	-1.92\\
2.04	-1.95\\
2.01	-1.98\\
2.01	-1.98\\
1.98	-2.01\\
1.98	-2.01\\
1.95	-2.04\\
1.92	-2.04\\
1.92	-2.04\\
1.89	-2.07\\
1.86	-2.07\\
1.83	-2.07\\
1.83	-2.07\\
1.8	-2.1\\
1.77	-2.1\\
1.74	-2.1\\
1.71	-2.1\\
1.68	-2.1\\
1.65	-2.1\\
1.62	-2.1\\
1.59	-2.1\\
1.56	-2.07\\
1.56	-2.07\\
1.53	-2.07\\
1.5	-2.07\\
1.47	-2.07\\
1.44	-2.07\\
1.41	-2.04\\
1.41	-2.04\\
1.38	-2.04\\
1.35	-2.04\\
1.32	-2.04\\
1.29	-2.01\\
1.29	-2.01\\
1.26	-2.01\\
1.23	-2.01\\
1.2	-2.01\\
1.17	-1.98\\
1.17	-1.98\\
1.14	-1.98\\
1.11	-1.98\\
1.08	-1.95\\
1.08	-1.95\\
1.05	-1.95\\
1.02	-1.95\\
0.990000000000001	-1.92\\
0.99	-1.92\\
0.96	-1.92\\
0.93	-1.92\\
0.900000000000001	-1.89\\
0.9	-1.89\\
0.87	-1.89\\
0.84	-1.89\\
0.81	-1.86\\
0.81	-1.86\\
0.78	-1.86\\
0.75	-1.86\\
0.72	-1.86\\
0.690000000000003	-1.83\\
0.69	-1.83\\
0.66	-1.83\\
0.63	-1.83\\
0.600000000000001	-1.8\\
0.6	-1.8\\
0.57	-1.8\\
0.54	-1.8\\
0.51	-1.79999999999979\\
0.480000000000211	-1.77\\
0.48	-1.77\\
0.45	-1.77\\
0.42	-1.77\\
0.390000000000002	-1.74\\
0.39	-1.74\\
0.36	-1.74\\
0.33	-1.74\\
0.3	-1.74\\
0.270000000000003	-1.71\\
0.27	-1.71\\
0.24	-1.71\\
0.21	-1.71\\
0.18	-1.70999999999999\\
0.150000000000006	-1.68\\
0.15	-1.68\\
0.12	-1.68\\
0.09	-1.68\\
0.06	-1.67999999999998\\
0.0300000000000211	-1.65\\
0.03	-1.65\\
0	-1.65\\
-0.03	-1.65\\
-0.0599999999999976	-1.62\\
-0.06	-1.62\\
-0.09	-1.62\\
-0.12	-1.62\\
-0.15	-1.61999999999999\\
-0.179999999999992	-1.59\\
-0.18	-1.59\\
-0.21	-1.59\\
-0.24	-1.59\\
-0.269999999999995	-1.56\\
-0.27	-1.56\\
-0.3	-1.56\\
-0.33	-1.55999999999999\\
-0.359999999999993	-1.53\\
-0.36	-1.53\\
-0.39	-1.53\\
-0.419999999999998	-1.5\\
-0.42	-1.5\\
-0.45	-1.5\\
-0.48	-1.49999999999999\\
-0.509999999999994	-1.47\\
-0.51	-1.47\\
-0.54	-1.47\\
-0.569999999999996	-1.44\\
-0.57	-1.44\\
-0.6	-1.44\\
-0.629999999999996	-1.41\\
-0.63	-1.41\\
-0.66	-1.41\\
-0.689999999999995	-1.38\\
-0.69	-1.38\\
-0.72	-1.37999999999999\\
-0.749999999999988	-1.35\\
-0.75	-1.35\\
-0.779999999999998	-1.32\\
-0.78	-1.32\\
-0.81	-1.31999999999999\\
-0.839999999999993	-1.29\\
-0.84	-1.29\\
-0.869999999999997	-1.26\\
-0.87	-1.26\\
-0.9	-1.25999999999997\\
-0.92999999999997	-1.23\\
-0.93	-1.22999999999999\\
-0.959999999999994	-1.2\\
-0.96	-1.2\\
-0.989999999999997	-1.17\\
-0.99	-1.17\\
-1.02	-1.14\\
-1.02	-1.14\\
-1.05	-1.11\\
-1.05	-1.11\\
-1.08	-1.08\\
-1.08	-1.08\\
-1.11	-1.05\\
-1.11	-1.05\\
-1.14	-1.02\\
-1.14	-1.02\\
-1.17	-0.99\\
-1.17	-0.989999999999997\\
-1.2	-0.96\\
-1.2	-0.959999999999994\\
-1.22999999999999	-0.93\\
-1.23	-0.92999999999997\\
-1.25999999999997	-0.9\\
-1.26	-0.87\\
-1.26	-0.869999999999997\\
-1.29	-0.84\\
-1.29	-0.839999999999993\\
-1.31999999999999	-0.81\\
-1.32	-0.78\\
-1.32	-0.779999999999998\\
-1.35	-0.75\\
-1.35	-0.749999999999988\\
-1.37999999999999	-0.72\\
-1.38	-0.69\\
-1.38	-0.689999999999995\\
-1.41	-0.66\\
-1.41	-0.63\\
-1.41	-0.629999999999996\\
-1.44	-0.6\\
-1.44	-0.57\\
-1.44	-0.569999999999996\\
-1.47	-0.54\\
-1.47	-0.51\\
-1.47	-0.509999999999994\\
-1.49999999999999	-0.48\\
-1.5	-0.45\\
-1.5	-0.42\\
-1.5	-0.419999999999998\\
-1.53	-0.39\\
-1.53	-0.36\\
-1.53	-0.359999999999993\\
-1.55999999999999	-0.33\\
-1.56	-0.3\\
-1.56	-0.27\\
-1.56	-0.269999999999995\\
-1.59	-0.24\\
-1.59	-0.21\\
-1.59	-0.18\\
-1.59	-0.179999999999992\\
-1.61999999999999	-0.15\\
-1.62	-0.12\\
-1.62	-0.09\\
-1.62	-0.06\\
-1.62	-0.0599999999999976\\
-1.65	-0.03\\
-1.65	0\\
-1.65	0.03\\
-1.65	0.0300000000000211\\
-1.67999999999998	0.06\\
-1.68	0.09\\
-1.68	0.12\\
-1.68	0.15\\
-1.68	0.150000000000006\\
-1.70999999999999	0.18\\
-1.71	0.21\\
-1.71	0.24\\
-1.71	0.27\\
-1.71	0.270000000000003\\
-1.74	0.3\\
-1.74	0.33\\
-1.74	0.36\\
-1.74	0.39\\
-1.74	0.390000000000002\\
-1.77	0.42\\
-1.77	0.45\\
-1.77	0.48\\
-1.77	0.480000000000211\\
-1.79999999999979	0.51\\
-1.8	0.54\\
-1.8	0.57\\
-1.8	0.6\\
-1.8	0.600000000000001\\
-1.83	0.63\\
-1.83	0.66\\
-1.83	0.69\\
-1.83	0.690000000000003\\
-1.86	0.72\\
-1.86	0.75\\
-1.86	0.78\\
-1.86	0.81\\
-1.86	0.81\\
-1.89	0.84\\
-1.89	0.87\\
-1.89	0.9\\
-1.89	0.900000000000001\\
-1.92	0.93\\
-1.92	0.96\\
-1.92	0.99\\
-1.92	0.990000000000001\\
-1.95	1.02\\
-1.95	1.05\\
-1.95	1.08\\
-1.95	1.08\\
-1.98	1.11\\
-1.98	1.14\\
-1.98	1.17\\
-1.98	1.17\\
-2.01	1.2\\
-2.01	1.23\\
-2.01	1.26\\
-2.01	1.29\\
-2.01	1.29\\
-2.04	1.32\\
-2.04	1.35\\
-2.04	1.38\\
-2.04	1.41\\
-2.04	1.41\\
-2.07	1.44\\
-2.07	1.47\\
-2.07	1.5\\
-2.07	1.53\\
-2.07	1.56\\
-2.07	1.56\\
-2.1	1.59\\
-2.1	1.62\\
-2.1	1.65\\
-2.1	1.68\\
-2.1	1.71\\
-2.1	1.74\\
-2.1	1.77\\
-2.1	1.8\\
-2.07	1.83\\
-2.07	1.83\\
-2.07	1.86\\
-2.07	1.89\\
-2.04	1.92\\
-2.04	1.92\\
-2.04	1.95\\
-2.01	1.98\\
-2.01	1.98\\
-1.98	2.01\\
-1.98	2.01\\
-1.95	2.04\\
-1.92	2.04\\
-1.92	2.04\\
-1.89	2.07\\
-1.86	2.07\\
-1.83	2.07\\
-1.83	2.07\\
-1.8	2.1\\
-1.77	2.1\\
-1.74	2.1\\
-1.71	2.1\\
-1.68	2.1\\
-1.65	2.1\\
-1.62	2.1\\
-1.59	2.1\\
-1.56	2.07\\
-1.56	2.07\\
-1.53	2.07\\
-1.5	2.07\\
-1.47	2.07\\
-1.44	2.07\\
-1.41	2.04\\
-1.41	2.04\\
-1.38	2.04\\
-1.35	2.04\\
-1.32	2.04\\
-1.29	2.01\\
-1.29	2.01\\
-1.26	2.01\\
-1.23	2.01\\
-1.2	2.01\\
-1.17	1.98\\
-1.17	1.98\\
-1.14	1.98\\
-1.11	1.98\\
-1.08	1.95\\
-1.08	1.95\\
-1.05	1.95\\
-1.02	1.95\\
-0.990000000000001	1.92\\
-0.99	1.92\\
-0.96	1.92\\
-0.93	1.92\\
-0.900000000000001	1.89\\
-0.9	1.89\\
-0.87	1.89\\
-0.84	1.89\\
-0.81	1.86\\
-0.81	1.86\\
-0.78	1.86\\
-0.75	1.86\\
-0.72	1.86\\
-0.690000000000003	1.83\\
-0.69	1.83\\
-0.66	1.83\\
-0.63	1.83\\
-0.600000000000001	1.8\\
-0.6	1.8\\
-0.57	1.8\\
-0.54	1.8\\
-0.51	1.79999999999979\\
-0.480000000000211	1.77\\
-0.48	1.77\\
-0.45	1.77\\
-0.42	1.77\\
-0.390000000000002	1.74\\
-0.39	1.74\\
-0.36	1.74\\
-0.33	1.74\\
-0.3	1.74\\
-0.270000000000003	1.71\\
-0.27	1.71\\
-0.24	1.71\\
-0.21	1.71\\
-0.18	1.70999999999999\\
-0.150000000000006	1.68\\
-0.15	1.68\\
-0.12	1.68\\
-0.09	1.68\\
-0.06	1.67999999999998\\
-0.0300000000000211	1.65\\
-0.03	1.65\\
0	1.65\\
0.03	1.65\\
0.0599999999999976	1.62\\
0.06	1.62\\
0.09	1.62\\
0.12	1.62\\
0.15	1.61999999999999\\
0.179999999999992	1.59\\
0.18	1.59\\
0.21	1.59\\
0.24	1.59\\
0.269999999999995	1.56\\
0.27	1.56\\
0.3	1.56\\
0.33	1.55999999999999\\
0.359999999999993	1.53\\
0.36	1.53\\
0.39	1.53\\
0.419999999999998	1.5\\
0.42	1.5\\
0.45	1.5\\
0.48	1.49999999999999\\
0.509999999999994	1.47\\
0.51	1.47\\
0.54	1.47\\
0.569999999999996	1.44\\
0.57	1.44\\
0.6	1.44\\
0.629999999999996	1.41\\
0.63	1.41\\
0.66	1.41\\
0.689999999999995	1.38\\
0.69	1.38\\
0.72	1.37999999999999\\
0.749999999999988	1.35\\
0.75	1.35\\
0.779999999999998	1.32\\
0.78	1.32\\
0.81	1.31999999999999\\
0.839999999999993	1.29\\
0.84	1.29\\
0.869999999999997	1.26\\
0.87	1.26\\
0.9	1.25999999999997\\
0.92999999999997	1.23\\
0.93	1.22999999999999\\
0.959999999999994	1.2\\
0.96	1.2\\
0.989999999999997	1.17\\
0.99	1.17\\
1.02	1.14\\
1.02	1.14\\
1.05	1.11\\
1.05	1.11\\
1.08	1.08\\
1.08	1.08\\
1.11	1.05\\
1.11	1.05\\
1.14	1.02\\
1.14	1.02\\
1.17	0.99\\
1.17	0.989999999999997\\
1.2	0.96\\
1.2	0.959999999999994\\
1.22999999999999	0.93\\
1.23	0.92999999999997\\
1.25999999999997	0.9\\
1.26	0.87\\
1.26	0.869999999999997\\
1.29	0.84\\
1.29	0.839999999999993\\
1.31999999999999	0.81\\
1.32	0.78\\
1.32	0.779999999999998\\
1.35	0.75\\
1.35	0.749999999999988\\
1.37999999999999	0.72\\
1.38	0.69\\
1.38	0.689999999999995\\
1.41	0.66\\
1.41	0.63\\
1.41	0.629999999999996\\
1.44	0.6\\
1.44	0.57\\
1.44	0.569999999999996\\
1.47	0.54\\
1.47	0.51\\
1.47	0.509999999999994\\
1.49999999999999	0.48\\
1.5	0.45\\
1.5	0.42\\
1.5	0.419999999999998\\
1.53	0.39\\
1.53	0.36\\
1.53	0.359999999999993\\
1.55999999999999	0.33\\
1.56	0.3\\
1.56	0.27\\
1.56	0.269999999999995\\
1.59	0.24\\
1.59	0.21\\
1.59	0.18\\
1.59	0.179999999999992\\
1.61999999999999	0.15\\
1.62	0.12\\
1.62	0.09\\
1.62	0.06\\
1.62	0.0599999999999976\\
1.65	0.03\\
1.65	0\\
1.65	-0.03\\
1.65	-0.0300000000000211\\
1.67999999999998	-0.06\\
1.68	-0.09\\
1.68	-0.12\\
1.68	-0.15\\
1.68	-0.150000000000006\\
1.70999999999999	-0.18\\
1.71	-0.21\\
1.71	-0.24\\
1.71	-0.27\\
1.71	-0.270000000000003\\
1.74	-0.3\\
1.74	-0.33\\
1.74	-0.36\\
1.74	-0.39\\
1.74	-0.390000000000002\\
1.77	-0.42\\
1.77	-0.45\\
1.77	-0.48\\
1.77	-0.480000000000211\\
1.79999999999979	-0.51\\
1.8	-0.54\\
1.8	-0.57\\
1.8	-0.6\\
1.8	-0.600000000000001\\
1.83	-0.63\\
1.83	-0.66\\
1.83	-0.69\\
1.83	-0.690000000000003\\
1.86	-0.72\\
1.86	-0.75\\
1.86	-0.78\\
1.86	-0.81\\
1.86	-0.81\\
1.89	-0.84\\
1.89	-0.87\\
1.89	-0.9\\
1.89	-0.900000000000001\\
1.92	-0.93\\
1.92	-0.96\\
1.92	-0.99\\
1.92	-0.990000000000001\\
1.95	-1.02\\
1.95	-1.05\\
1.95	-1.08\\
};
\addplot [color=mycolor27,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.43999999999999	1.05\\
1.44	1.02\\
1.44	1.02\\
1.47	0.99\\
1.47	0.989999999999995\\
1.5	0.96\\
1.5	0.93\\
1.5	0.929999999999998\\
1.53	0.9\\
1.53	0.899999999999994\\
1.55999999999999	0.87\\
1.56	0.84\\
1.56	0.839999999999997\\
1.59	0.81\\
1.59	0.78\\
1.59	0.779999999999998\\
1.62	0.75\\
1.62	0.749999999999852\\
1.64999999999985	0.72\\
1.65	0.69\\
1.65	0.66\\
1.65	0.659999999999998\\
1.68	0.63\\
1.68	0.6\\
1.68	0.599999999999997\\
1.71	0.57\\
1.71	0.54\\
1.71	0.539999999999993\\
1.73999999999999	0.51\\
1.74	0.48\\
1.74	0.45\\
1.74	0.449999999999997\\
1.77	0.42\\
1.77	0.39\\
1.77	0.36\\
1.77	0.359999999999997\\
1.8	0.33\\
1.8	0.3\\
1.8	0.27\\
1.8	0.269999999999995\\
1.82999999999999	0.24\\
1.83	0.21\\
1.83	0.18\\
1.83	0.15\\
1.83	0.149999999999997\\
1.86	0.12\\
1.86	0.09\\
1.86	0.06\\
1.86	0.03\\
1.86	0.0299999999999974\\
1.89	0\\
1.89	-0.03\\
1.89	-0.06\\
1.89	-0.09\\
1.89	-0.090000000000004\\
1.92	-0.12\\
1.92	-0.15\\
1.92	-0.18\\
1.92	-0.21\\
1.92	-0.24\\
1.92	-0.240000000000001\\
1.95	-0.27\\
1.95	-0.3\\
1.95	-0.33\\
1.95	-0.36\\
1.95	-0.360000000000002\\
1.98	-0.39\\
1.98	-0.42\\
1.98	-0.45\\
1.98	-0.48\\
1.98	-0.480000000000002\\
2.01	-0.51\\
2.01	-0.54\\
2.01	-0.57\\
2.01	-0.6\\
2.01	-0.600000000000001\\
2.04	-0.63\\
2.04	-0.66\\
2.04	-0.69\\
2.04	-0.690000000000014\\
2.06999999999999	-0.72\\
2.07	-0.75\\
2.07	-0.78\\
2.07	-0.81\\
2.07	-0.810000000000001\\
2.1	-0.84\\
2.1	-0.87\\
2.1	-0.9\\
2.1	-0.900000000000001\\
2.13	-0.93\\
2.13	-0.96\\
2.13	-0.99\\
2.13	-0.990000000000001\\
2.16	-1.02\\
2.16	-1.05\\
2.16	-1.08\\
2.16	-1.08\\
2.19	-1.11\\
2.19	-1.14\\
2.19	-1.17\\
2.19	-1.17\\
2.22	-1.2\\
2.22	-1.23\\
2.22	-1.23\\
2.25	-1.26\\
2.25	-1.29\\
2.25	-1.32\\
2.25	-1.32\\
2.28	-1.35\\
2.28	-1.38\\
2.28	-1.41\\
2.28	-1.41\\
2.31	-1.44\\
2.31	-1.47\\
2.31	-1.5\\
2.31	-1.5\\
2.34	-1.53\\
2.34	-1.56\\
2.34	-1.56\\
2.37	-1.59\\
2.37	-1.62\\
2.37	-1.65\\
2.37	-1.65\\
2.4	-1.68\\
2.4	-1.71\\
2.4	-1.74\\
2.4	-1.74\\
2.43	-1.77\\
2.43	-1.8\\
2.43	-1.83\\
2.43	-1.86\\
2.43	-1.86\\
2.46	-1.89\\
2.46	-1.92\\
2.46	-1.95\\
2.46	-1.98\\
2.46	-2.01\\
2.46	-2.01\\
2.49	-2.04\\
2.49	-2.07\\
2.49	-2.1\\
2.49	-2.13\\
2.49	-2.16\\
2.49	-2.19\\
2.49	-2.22\\
2.49	-2.25\\
2.46	-2.28\\
2.46	-2.28\\
2.46	-2.31\\
2.46	-2.34\\
2.43	-2.37\\
2.43	-2.37\\
2.4	-2.4\\
2.4	-2.4\\
2.37	-2.43\\
2.37	-2.43\\
2.34	-2.46\\
2.31	-2.46\\
2.28	-2.46\\
2.28	-2.46\\
2.25	-2.49\\
2.22	-2.49\\
2.19	-2.49\\
2.16	-2.49\\
2.13	-2.49\\
2.1	-2.49\\
2.07	-2.49\\
2.04	-2.49\\
2.01	-2.46\\
2.01	-2.46\\
1.98	-2.46\\
1.95	-2.46\\
1.92	-2.46\\
1.89	-2.46\\
1.86	-2.43\\
1.86	-2.43\\
1.83	-2.43\\
1.8	-2.43\\
1.77	-2.43\\
1.74	-2.4\\
1.74	-2.4\\
1.71	-2.4\\
1.68	-2.4\\
1.65	-2.37\\
1.65	-2.37\\
1.62	-2.37\\
1.59	-2.37\\
1.56	-2.34\\
1.56	-2.34\\
1.53	-2.34\\
1.5	-2.31\\
1.5	-2.31\\
1.47	-2.31\\
1.44	-2.31\\
1.41	-2.28\\
1.41	-2.28\\
1.38	-2.28\\
1.35	-2.28\\
1.32	-2.25\\
1.32	-2.25\\
1.29	-2.25\\
1.26	-2.25\\
1.23	-2.22\\
1.23	-2.22\\
1.2	-2.22\\
1.17	-2.19\\
1.17	-2.19\\
1.14	-2.19\\
1.11	-2.19\\
1.08	-2.16\\
1.08	-2.16\\
1.05	-2.16\\
1.02	-2.16\\
0.990000000000001	-2.13\\
0.99	-2.13\\
0.96	-2.13\\
0.93	-2.13\\
0.900000000000001	-2.1\\
0.9	-2.1\\
0.87	-2.1\\
0.84	-2.1\\
0.810000000000001	-2.07\\
0.81	-2.07\\
0.78	-2.07\\
0.75	-2.07\\
0.72	-2.06999999999999\\
0.690000000000014	-2.04\\
0.69	-2.04\\
0.66	-2.04\\
0.63	-2.04\\
0.600000000000001	-2.01\\
0.6	-2.01\\
0.57	-2.01\\
0.54	-2.01\\
0.51	-2.01\\
0.480000000000002	-1.98\\
0.48	-1.98\\
0.45	-1.98\\
0.42	-1.98\\
0.39	-1.98\\
0.360000000000002	-1.95\\
0.36	-1.95\\
0.33	-1.95\\
0.3	-1.95\\
0.27	-1.95\\
0.240000000000001	-1.92\\
0.24	-1.92\\
0.21	-1.92\\
0.18	-1.92\\
0.15	-1.92\\
0.12	-1.92\\
0.090000000000004	-1.89\\
0.09	-1.89\\
0.06	-1.89\\
0.03	-1.89\\
0	-1.89\\
-0.0299999999999974	-1.86\\
-0.03	-1.86\\
-0.06	-1.86\\
-0.09	-1.86\\
-0.12	-1.86\\
-0.149999999999997	-1.83\\
-0.15	-1.83\\
-0.18	-1.83\\
-0.21	-1.83\\
-0.24	-1.82999999999999\\
-0.269999999999995	-1.8\\
-0.27	-1.8\\
-0.3	-1.8\\
-0.33	-1.8\\
-0.359999999999997	-1.77\\
-0.36	-1.77\\
-0.39	-1.77\\
-0.42	-1.77\\
-0.449999999999997	-1.74\\
-0.45	-1.74\\
-0.48	-1.74\\
-0.51	-1.73999999999999\\
-0.539999999999993	-1.71\\
-0.54	-1.71\\
-0.57	-1.71\\
-0.599999999999997	-1.68\\
-0.6	-1.68\\
-0.63	-1.68\\
-0.659999999999998	-1.65\\
-0.66	-1.65\\
-0.69	-1.65\\
-0.72	-1.64999999999985\\
-0.749999999999852	-1.62\\
-0.75	-1.62\\
-0.779999999999998	-1.59\\
-0.78	-1.59\\
-0.81	-1.59\\
-0.839999999999997	-1.56\\
-0.84	-1.56\\
-0.87	-1.55999999999999\\
-0.899999999999994	-1.53\\
-0.9	-1.53\\
-0.929999999999998	-1.5\\
-0.93	-1.5\\
-0.96	-1.5\\
-0.989999999999995	-1.47\\
-0.99	-1.47\\
-1.02	-1.44\\
-1.02	-1.44\\
-1.05	-1.43999999999999\\
-1.07999999999999	-1.41\\
-1.08	-1.41\\
-1.11	-1.38\\
-1.11	-1.38\\
-1.14	-1.35\\
-1.14	-1.35\\
-1.17	-1.32\\
-1.17	-1.32\\
-1.2	-1.29\\
-1.2	-1.29\\
-1.23	-1.26\\
-1.23	-1.26\\
-1.26	-1.23\\
-1.26	-1.23\\
-1.29	-1.2\\
-1.29	-1.2\\
-1.32	-1.17\\
-1.32	-1.17\\
-1.35	-1.14\\
-1.35	-1.14\\
-1.38	-1.11\\
-1.38	-1.11\\
-1.41	-1.08\\
-1.41	-1.07999999999999\\
-1.43999999999999	-1.05\\
-1.44	-1.02\\
-1.44	-1.02\\
-1.47	-0.99\\
-1.47	-0.989999999999995\\
-1.5	-0.96\\
-1.5	-0.93\\
-1.5	-0.929999999999998\\
-1.53	-0.9\\
-1.53	-0.899999999999994\\
-1.55999999999999	-0.87\\
-1.56	-0.84\\
-1.56	-0.839999999999997\\
-1.59	-0.81\\
-1.59	-0.78\\
-1.59	-0.779999999999998\\
-1.62	-0.75\\
-1.62	-0.749999999999852\\
-1.64999999999985	-0.72\\
-1.65	-0.69\\
-1.65	-0.66\\
-1.65	-0.659999999999998\\
-1.68	-0.63\\
-1.68	-0.6\\
-1.68	-0.599999999999997\\
-1.71	-0.57\\
-1.71	-0.54\\
-1.71	-0.539999999999993\\
-1.73999999999999	-0.51\\
-1.74	-0.48\\
-1.74	-0.45\\
-1.74	-0.449999999999997\\
-1.77	-0.42\\
-1.77	-0.39\\
-1.77	-0.36\\
-1.77	-0.359999999999997\\
-1.8	-0.33\\
-1.8	-0.3\\
-1.8	-0.27\\
-1.8	-0.269999999999995\\
-1.82999999999999	-0.24\\
-1.83	-0.21\\
-1.83	-0.18\\
-1.83	-0.15\\
-1.83	-0.149999999999997\\
-1.86	-0.12\\
-1.86	-0.09\\
-1.86	-0.06\\
-1.86	-0.03\\
-1.86	-0.0299999999999974\\
-1.89	0\\
-1.89	0.03\\
-1.89	0.06\\
-1.89	0.09\\
-1.89	0.090000000000004\\
-1.92	0.12\\
-1.92	0.15\\
-1.92	0.18\\
-1.92	0.21\\
-1.92	0.24\\
-1.92	0.240000000000001\\
-1.95	0.27\\
-1.95	0.3\\
-1.95	0.33\\
-1.95	0.36\\
-1.95	0.360000000000002\\
-1.98	0.39\\
-1.98	0.42\\
-1.98	0.45\\
-1.98	0.48\\
-1.98	0.480000000000002\\
-2.01	0.51\\
-2.01	0.54\\
-2.01	0.57\\
-2.01	0.6\\
-2.01	0.600000000000001\\
-2.04	0.63\\
-2.04	0.66\\
-2.04	0.69\\
-2.04	0.690000000000014\\
-2.06999999999999	0.72\\
-2.07	0.75\\
-2.07	0.78\\
-2.07	0.81\\
-2.07	0.810000000000001\\
-2.1	0.84\\
-2.1	0.87\\
-2.1	0.9\\
-2.1	0.900000000000001\\
-2.13	0.93\\
-2.13	0.96\\
-2.13	0.99\\
-2.13	0.990000000000001\\
-2.16	1.02\\
-2.16	1.05\\
-2.16	1.08\\
-2.16	1.08\\
-2.19	1.11\\
-2.19	1.14\\
-2.19	1.17\\
-2.19	1.17\\
-2.22	1.2\\
-2.22	1.23\\
-2.22	1.23\\
-2.25	1.26\\
-2.25	1.29\\
-2.25	1.32\\
-2.25	1.32\\
-2.28	1.35\\
-2.28	1.38\\
-2.28	1.41\\
-2.28	1.41\\
-2.31	1.44\\
-2.31	1.47\\
-2.31	1.5\\
-2.31	1.5\\
-2.34	1.53\\
-2.34	1.56\\
-2.34	1.56\\
-2.37	1.59\\
-2.37	1.62\\
-2.37	1.65\\
-2.37	1.65\\
-2.4	1.68\\
-2.4	1.71\\
-2.4	1.74\\
-2.4	1.74\\
-2.43	1.77\\
-2.43	1.8\\
-2.43	1.83\\
-2.43	1.86\\
-2.43	1.86\\
-2.46	1.89\\
-2.46	1.92\\
-2.46	1.95\\
-2.46	1.98\\
-2.46	2.01\\
-2.46	2.01\\
-2.49	2.04\\
-2.49	2.07\\
-2.49	2.1\\
-2.49	2.13\\
-2.49	2.16\\
-2.49	2.19\\
-2.49	2.22\\
-2.49	2.25\\
-2.46	2.28\\
-2.46	2.28\\
-2.46	2.31\\
-2.46	2.34\\
-2.43	2.37\\
-2.43	2.37\\
-2.4	2.4\\
-2.4	2.4\\
-2.37	2.43\\
-2.37	2.43\\
-2.34	2.46\\
-2.31	2.46\\
-2.28	2.46\\
-2.28	2.46\\
-2.25	2.49\\
-2.22	2.49\\
-2.19	2.49\\
-2.16	2.49\\
-2.13	2.49\\
-2.1	2.49\\
-2.07	2.49\\
-2.04	2.49\\
-2.01	2.46\\
-2.01	2.46\\
-1.98	2.46\\
-1.95	2.46\\
-1.92	2.46\\
-1.89	2.46\\
-1.86	2.43\\
-1.86	2.43\\
-1.83	2.43\\
-1.8	2.43\\
-1.77	2.43\\
-1.74	2.4\\
-1.74	2.4\\
-1.71	2.4\\
-1.68	2.4\\
-1.65	2.37\\
-1.65	2.37\\
-1.62	2.37\\
-1.59	2.37\\
-1.56	2.34\\
-1.56	2.34\\
-1.53	2.34\\
-1.5	2.31\\
-1.5	2.31\\
-1.47	2.31\\
-1.44	2.31\\
-1.41	2.28\\
-1.41	2.28\\
-1.38	2.28\\
-1.35	2.28\\
-1.32	2.25\\
-1.32	2.25\\
-1.29	2.25\\
-1.26	2.25\\
-1.23	2.22\\
-1.23	2.22\\
-1.2	2.22\\
-1.17	2.19\\
-1.17	2.19\\
-1.14	2.19\\
-1.11	2.19\\
-1.08	2.16\\
-1.08	2.16\\
-1.05	2.16\\
-1.02	2.16\\
-0.990000000000001	2.13\\
-0.99	2.13\\
-0.96	2.13\\
-0.93	2.13\\
-0.900000000000001	2.1\\
-0.9	2.1\\
-0.87	2.1\\
-0.84	2.1\\
-0.810000000000001	2.07\\
-0.81	2.07\\
-0.78	2.07\\
-0.75	2.07\\
-0.72	2.06999999999999\\
-0.690000000000014	2.04\\
-0.69	2.04\\
-0.66	2.04\\
-0.63	2.04\\
-0.600000000000001	2.01\\
-0.6	2.01\\
-0.57	2.01\\
-0.54	2.01\\
-0.51	2.01\\
-0.480000000000002	1.98\\
-0.48	1.98\\
-0.45	1.98\\
-0.42	1.98\\
-0.39	1.98\\
-0.360000000000002	1.95\\
-0.36	1.95\\
-0.33	1.95\\
-0.3	1.95\\
-0.27	1.95\\
-0.240000000000001	1.92\\
-0.24	1.92\\
-0.21	1.92\\
-0.18	1.92\\
-0.15	1.92\\
-0.12	1.92\\
-0.090000000000004	1.89\\
-0.09	1.89\\
-0.06	1.89\\
-0.03	1.89\\
0	1.89\\
0.0299999999999974	1.86\\
0.03	1.86\\
0.06	1.86\\
0.09	1.86\\
0.12	1.86\\
0.149999999999997	1.83\\
0.15	1.83\\
0.18	1.83\\
0.21	1.83\\
0.24	1.82999999999999\\
0.269999999999995	1.8\\
0.27	1.8\\
0.3	1.8\\
0.33	1.8\\
0.359999999999997	1.77\\
0.36	1.77\\
0.39	1.77\\
0.42	1.77\\
0.449999999999997	1.74\\
0.45	1.74\\
0.48	1.74\\
0.51	1.73999999999999\\
0.539999999999993	1.71\\
0.54	1.71\\
0.57	1.71\\
0.599999999999997	1.68\\
0.6	1.68\\
0.63	1.68\\
0.659999999999998	1.65\\
0.66	1.65\\
0.69	1.65\\
0.72	1.64999999999985\\
0.749999999999852	1.62\\
0.75	1.62\\
0.779999999999998	1.59\\
0.78	1.59\\
0.81	1.59\\
0.839999999999997	1.56\\
0.84	1.56\\
0.87	1.55999999999999\\
0.899999999999994	1.53\\
0.9	1.53\\
0.929999999999998	1.5\\
0.93	1.5\\
0.96	1.5\\
0.989999999999995	1.47\\
0.99	1.47\\
1.02	1.44\\
1.02	1.44\\
1.05	1.43999999999999\\
1.07999999999999	1.41\\
1.08	1.41\\
1.11	1.38\\
1.11	1.38\\
1.14	1.35\\
1.14	1.35\\
1.17	1.32\\
1.17	1.32\\
1.2	1.29\\
1.2	1.29\\
1.23	1.26\\
1.23	1.26\\
1.26	1.23\\
1.26	1.23\\
1.29	1.2\\
1.29	1.2\\
1.32	1.17\\
1.32	1.17\\
1.35	1.14\\
1.35	1.14\\
1.38	1.11\\
1.38	1.11\\
1.41	1.08\\
1.41	1.07999999999999\\
1.43999999999999	1.05\\
};
\addplot [color=black!50!red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.01	0.54\\
2.01	0.51\\
2.01	0.509999999999996\\
2.04	0.48\\
2.04	0.45\\
2.04	0.42\\
2.04	0.419999999999995\\
2.07	0.39\\
2.07	0.36\\
2.07	0.33\\
2.07	0.329999999999929\\
2.09999999999993	0.3\\
2.1	0.27\\
2.1	0.24\\
2.1	0.21\\
2.1	0.209999999999972\\
2.12999999999997	0.18\\
2.13	0.15\\
2.13	0.12\\
2.13	0.09\\
2.13	0.06\\
2.13	0.0599999999999965\\
2.16	0.03\\
2.16	0\\
2.16	-0.03\\
2.16	-0.06\\
2.16	-0.09\\
2.16	-0.0900000000000027\\
2.19	-0.12\\
2.19	-0.15\\
2.19	-0.18\\
2.19	-0.21\\
2.19	-0.24\\
2.19	-0.240000000000003\\
2.22	-0.27\\
2.22	-0.3\\
2.22	-0.33\\
2.22	-0.36\\
2.22	-0.39\\
2.22	-0.390000000000003\\
2.25	-0.42\\
2.25	-0.45\\
2.25	-0.48\\
2.25	-0.51\\
2.25	-0.54\\
2.25	-0.540000000000002\\
2.28	-0.57\\
2.28	-0.6\\
2.28	-0.63\\
2.28	-0.66\\
2.28	-0.660000000000007\\
2.30999999999999	-0.69\\
2.31	-0.72\\
2.31	-0.75\\
2.31	-0.78\\
2.31	-0.780000000000005\\
2.33999999999999	-0.81\\
2.34	-0.84\\
2.34	-0.87\\
2.34	-0.9\\
2.34	-0.900000000000001\\
2.37	-0.93\\
2.37	-0.96\\
2.37	-0.99\\
2.37	-0.990000000000002\\
2.4	-1.02\\
2.4	-1.05\\
2.4	-1.08\\
2.4	-1.08\\
2.43	-1.11\\
2.43	-1.14\\
2.43	-1.17\\
2.43	-1.17\\
2.46	-1.2\\
2.46	-1.23\\
2.46	-1.26\\
2.46	-1.26\\
2.49	-1.29\\
2.49	-1.32\\
2.49	-1.35\\
2.49	-1.35\\
2.52	-1.38\\
2.52	-1.41\\
2.52	-1.41\\
2.55	-1.44\\
2.55	-1.47\\
2.55	-1.5\\
2.55	-1.5\\
2.58	-1.53\\
2.58	-1.56\\
2.58	-1.56\\
2.61	-1.59\\
2.61	-1.62\\
2.61	-1.65\\
2.61	-1.65\\
2.64	-1.68\\
2.64	-1.71\\
2.64	-1.71\\
2.67	-1.74\\
2.67	-1.77\\
2.67	-1.77\\
2.7	-1.8\\
2.7	-1.83\\
2.7	-1.86\\
2.7	-1.86\\
2.73	-1.89\\
2.73	-1.92\\
2.73	-1.92\\
2.76	-1.95\\
2.76	-1.98\\
2.76	-2.01\\
2.76	-2.01\\
2.79	-2.04\\
2.79	-2.07\\
2.79	-2.07\\
2.82	-2.1\\
2.82	-2.13\\
2.82	-2.16\\
2.82	-2.16\\
2.85	-2.19\\
2.85	-2.22\\
2.85	-2.22\\
2.88	-2.25\\
2.88	-2.28\\
2.88	-2.31\\
2.88	-2.31\\
2.91	-2.34\\
2.91	-2.37\\
2.91	-2.4\\
2.91	-2.4\\
2.94	-2.43\\
2.94	-2.46\\
2.94	-2.49\\
2.94	-2.52\\
2.94	-2.55\\
2.94	-2.55\\
2.97	-2.58\\
2.97	-2.61\\
2.97	-2.64\\
2.97	-2.67\\
2.97	-2.7\\
2.97	-2.73\\
2.97	-2.76\\
2.94	-2.79\\
2.94	-2.79\\
2.94	-2.82\\
2.94	-2.85\\
2.91	-2.88\\
2.91	-2.88\\
2.88	-2.91\\
2.88	-2.91\\
2.85	-2.94\\
2.82	-2.94\\
2.79	-2.94\\
2.79	-2.94\\
2.76	-2.97\\
2.73	-2.97\\
2.7	-2.97\\
2.67	-2.97\\
2.64	-2.97\\
2.61	-2.97\\
2.58	-2.97\\
2.55	-2.94\\
2.55	-2.94\\
2.52	-2.94\\
2.49	-2.94\\
2.46	-2.94\\
2.43	-2.94\\
2.4	-2.91\\
2.4	-2.91\\
2.37	-2.91\\
2.34	-2.91\\
2.31	-2.88\\
2.31	-2.88\\
2.28	-2.88\\
2.25	-2.88\\
2.22	-2.85\\
2.22	-2.85\\
2.19	-2.85\\
2.16	-2.82\\
2.16	-2.82\\
2.13	-2.82\\
2.1	-2.82\\
2.07	-2.79\\
2.07	-2.79\\
2.04	-2.79\\
2.01	-2.76\\
2.01	-2.76\\
1.98	-2.76\\
1.95	-2.76\\
1.92	-2.73\\
1.92	-2.73\\
1.89	-2.73\\
1.86	-2.7\\
1.86	-2.7\\
1.83	-2.7\\
1.8	-2.7\\
1.77	-2.67\\
1.77	-2.67\\
1.74	-2.67\\
1.71	-2.64\\
1.71	-2.64\\
1.68	-2.64\\
1.65	-2.61\\
1.65	-2.61\\
1.62	-2.61\\
1.59	-2.61\\
1.56	-2.58\\
1.56	-2.58\\
1.53	-2.58\\
1.5	-2.55\\
1.5	-2.55\\
1.47	-2.55\\
1.44	-2.55\\
1.41	-2.52\\
1.41	-2.52\\
1.38	-2.52\\
1.35	-2.49\\
1.35	-2.49\\
1.32	-2.49\\
1.29	-2.49\\
1.26	-2.46\\
1.26	-2.46\\
1.23	-2.46\\
1.2	-2.46\\
1.17	-2.43\\
1.17	-2.43\\
1.14	-2.43\\
1.11	-2.43\\
1.08	-2.4\\
1.08	-2.4\\
1.05	-2.4\\
1.02	-2.4\\
0.990000000000002	-2.37\\
0.99	-2.37\\
0.96	-2.37\\
0.93	-2.37\\
0.900000000000001	-2.34\\
0.9	-2.34\\
0.87	-2.34\\
0.84	-2.34\\
0.81	-2.33999999999999\\
0.780000000000005	-2.31\\
0.78	-2.31\\
0.75	-2.31\\
0.72	-2.31\\
0.69	-2.30999999999999\\
0.660000000000007	-2.28\\
0.66	-2.28\\
0.63	-2.28\\
0.6	-2.28\\
0.57	-2.28\\
0.540000000000002	-2.25\\
0.54	-2.25\\
0.51	-2.25\\
0.48	-2.25\\
0.45	-2.25\\
0.42	-2.25\\
0.390000000000003	-2.22\\
0.39	-2.22\\
0.36	-2.22\\
0.33	-2.22\\
0.3	-2.22\\
0.27	-2.22\\
0.240000000000003	-2.19\\
0.24	-2.19\\
0.21	-2.19\\
0.18	-2.19\\
0.15	-2.19\\
0.12	-2.19\\
0.0900000000000027	-2.16\\
0.09	-2.16\\
0.06	-2.16\\
0.03	-2.16\\
0	-2.16\\
-0.03	-2.16\\
-0.0599999999999965	-2.13\\
-0.06	-2.13\\
-0.09	-2.13\\
-0.12	-2.13\\
-0.15	-2.13\\
-0.18	-2.12999999999997\\
-0.209999999999972	-2.1\\
-0.21	-2.1\\
-0.24	-2.1\\
-0.27	-2.1\\
-0.3	-2.09999999999993\\
-0.329999999999929	-2.07\\
-0.33	-2.07\\
-0.36	-2.07\\
-0.39	-2.07\\
-0.419999999999995	-2.04\\
-0.42	-2.04\\
-0.45	-2.04\\
-0.48	-2.04\\
-0.509999999999996	-2.01\\
-0.51	-2.01\\
-0.54	-2.01\\
-0.57	-2.00999999999999\\
-0.599999999999995	-1.98\\
-0.6	-1.98\\
-0.63	-1.98\\
-0.66	-1.97999999999997\\
-0.689999999999972	-1.95\\
-0.69	-1.95\\
-0.72	-1.94999999999999\\
-0.749999999999995	-1.92\\
-0.75	-1.92\\
-0.78	-1.92\\
-0.809999999999997	-1.89\\
-0.81	-1.89\\
-0.84	-1.89\\
-0.869999999999997	-1.86\\
-0.87	-1.86\\
-0.9	-1.86\\
-0.929999999999996	-1.83\\
-0.93	-1.83\\
-0.96	-1.82999999999999\\
-0.989999999999994	-1.8\\
-0.99	-1.8\\
-1.02	-1.79999999999996\\
-1.04999999999996	-1.77\\
-1.05	-1.77\\
-1.08	-1.74\\
-1.08	-1.74\\
-1.11	-1.73999999999999\\
-1.13999999999999	-1.71\\
-1.14	-1.71\\
-1.17	-1.68\\
-1.17	-1.68\\
-1.2	-1.65\\
-1.2	-1.65\\
-1.23	-1.64999999999999\\
-1.25999999999999	-1.62\\
-1.26	-1.62\\
-1.29	-1.59\\
-1.29	-1.59\\
-1.32	-1.56\\
-1.32	-1.56\\
-1.35	-1.53\\
-1.35	-1.53\\
-1.38	-1.5\\
-1.38	-1.5\\
-1.41	-1.49999999999979\\
-1.43999999999979	-1.47\\
-1.44	-1.46999999999993\\
-1.46999999999993	-1.44\\
-1.47	-1.43999999999979\\
-1.49999999999979	-1.41\\
-1.5	-1.38\\
-1.5	-1.38\\
-1.53	-1.35\\
-1.53	-1.35\\
-1.56	-1.32\\
-1.56	-1.32\\
-1.59	-1.29\\
-1.59	-1.29\\
-1.62	-1.26\\
-1.62	-1.25999999999999\\
-1.64999999999999	-1.23\\
-1.65	-1.2\\
-1.65	-1.2\\
-1.68	-1.17\\
-1.68	-1.17\\
-1.71	-1.14\\
-1.71	-1.13999999999999\\
-1.73999999999999	-1.11\\
-1.74	-1.08\\
-1.74	-1.08\\
-1.77	-1.05\\
-1.77	-1.04999999999996\\
-1.79999999999996	-1.02\\
-1.8	-0.99\\
-1.8	-0.989999999999994\\
-1.82999999999999	-0.96\\
-1.83	-0.93\\
-1.83	-0.929999999999996\\
-1.86	-0.9\\
-1.86	-0.87\\
-1.86	-0.869999999999997\\
-1.89	-0.84\\
-1.89	-0.81\\
-1.89	-0.809999999999997\\
-1.92	-0.78\\
-1.92	-0.75\\
-1.92	-0.749999999999995\\
-1.94999999999999	-0.72\\
-1.95	-0.69\\
-1.95	-0.689999999999972\\
-1.97999999999997	-0.66\\
-1.98	-0.63\\
-1.98	-0.6\\
-1.98	-0.599999999999995\\
-2.00999999999999	-0.57\\
-2.01	-0.54\\
-2.01	-0.51\\
-2.01	-0.509999999999996\\
-2.04	-0.48\\
-2.04	-0.45\\
-2.04	-0.42\\
-2.04	-0.419999999999995\\
-2.07	-0.39\\
-2.07	-0.36\\
-2.07	-0.33\\
-2.07	-0.329999999999929\\
-2.09999999999993	-0.3\\
-2.1	-0.27\\
-2.1	-0.24\\
-2.1	-0.21\\
-2.1	-0.209999999999972\\
-2.12999999999997	-0.18\\
-2.13	-0.15\\
-2.13	-0.12\\
-2.13	-0.09\\
-2.13	-0.06\\
-2.13	-0.0599999999999965\\
-2.16	-0.03\\
-2.16	0\\
-2.16	0.03\\
-2.16	0.06\\
-2.16	0.09\\
-2.16	0.0900000000000027\\
-2.19	0.12\\
-2.19	0.15\\
-2.19	0.18\\
-2.19	0.21\\
-2.19	0.24\\
-2.19	0.240000000000003\\
-2.22	0.27\\
-2.22	0.3\\
-2.22	0.33\\
-2.22	0.36\\
-2.22	0.39\\
-2.22	0.390000000000003\\
-2.25	0.42\\
-2.25	0.45\\
-2.25	0.48\\
-2.25	0.51\\
-2.25	0.54\\
-2.25	0.540000000000002\\
-2.28	0.57\\
-2.28	0.6\\
-2.28	0.63\\
-2.28	0.66\\
-2.28	0.660000000000007\\
-2.30999999999999	0.69\\
-2.31	0.72\\
-2.31	0.75\\
-2.31	0.78\\
-2.31	0.780000000000005\\
-2.33999999999999	0.81\\
-2.34	0.84\\
-2.34	0.87\\
-2.34	0.9\\
-2.34	0.900000000000001\\
-2.37	0.93\\
-2.37	0.96\\
-2.37	0.99\\
-2.37	0.990000000000002\\
-2.4	1.02\\
-2.4	1.05\\
-2.4	1.08\\
-2.4	1.08\\
-2.43	1.11\\
-2.43	1.14\\
-2.43	1.17\\
-2.43	1.17\\
-2.46	1.2\\
-2.46	1.23\\
-2.46	1.26\\
-2.46	1.26\\
-2.49	1.29\\
-2.49	1.32\\
-2.49	1.35\\
-2.49	1.35\\
-2.52	1.38\\
-2.52	1.41\\
-2.52	1.41\\
-2.55	1.44\\
-2.55	1.47\\
-2.55	1.5\\
-2.55	1.5\\
-2.58	1.53\\
-2.58	1.56\\
-2.58	1.56\\
-2.61	1.59\\
-2.61	1.62\\
-2.61	1.65\\
-2.61	1.65\\
-2.64	1.68\\
-2.64	1.71\\
-2.64	1.71\\
-2.67	1.74\\
-2.67	1.77\\
-2.67	1.77\\
-2.7	1.8\\
-2.7	1.83\\
-2.7	1.86\\
-2.7	1.86\\
-2.73	1.89\\
-2.73	1.92\\
-2.73	1.92\\
-2.76	1.95\\
-2.76	1.98\\
-2.76	2.01\\
-2.76	2.01\\
-2.79	2.04\\
-2.79	2.07\\
-2.79	2.07\\
-2.82	2.1\\
-2.82	2.13\\
-2.82	2.16\\
-2.82	2.16\\
-2.85	2.19\\
-2.85	2.22\\
-2.85	2.22\\
-2.88	2.25\\
-2.88	2.28\\
-2.88	2.31\\
-2.88	2.31\\
-2.91	2.34\\
-2.91	2.37\\
-2.91	2.4\\
-2.91	2.4\\
-2.94	2.43\\
-2.94	2.46\\
-2.94	2.49\\
-2.94	2.52\\
-2.94	2.55\\
-2.94	2.55\\
-2.97	2.58\\
-2.97	2.61\\
-2.97	2.64\\
-2.97	2.67\\
-2.97	2.7\\
-2.97	2.73\\
-2.97	2.76\\
-2.94	2.79\\
-2.94	2.79\\
-2.94	2.82\\
-2.94	2.85\\
-2.91	2.88\\
-2.91	2.88\\
-2.88	2.91\\
-2.88	2.91\\
-2.85	2.94\\
-2.82	2.94\\
-2.79	2.94\\
-2.79	2.94\\
-2.76	2.97\\
-2.73	2.97\\
-2.7	2.97\\
-2.67	2.97\\
-2.64	2.97\\
-2.61	2.97\\
-2.58	2.97\\
-2.55	2.94\\
-2.55	2.94\\
-2.52	2.94\\
-2.49	2.94\\
-2.46	2.94\\
-2.43	2.94\\
-2.4	2.91\\
-2.4	2.91\\
-2.37	2.91\\
-2.34	2.91\\
-2.31	2.88\\
-2.31	2.88\\
-2.28	2.88\\
-2.25	2.88\\
-2.22	2.85\\
-2.22	2.85\\
-2.19	2.85\\
-2.16	2.82\\
-2.16	2.82\\
-2.13	2.82\\
-2.1	2.82\\
-2.07	2.79\\
-2.07	2.79\\
-2.04	2.79\\
-2.01	2.76\\
-2.01	2.76\\
-1.98	2.76\\
-1.95	2.76\\
-1.92	2.73\\
-1.92	2.73\\
-1.89	2.73\\
-1.86	2.7\\
-1.86	2.7\\
-1.83	2.7\\
-1.8	2.7\\
-1.77	2.67\\
-1.77	2.67\\
-1.74	2.67\\
-1.71	2.64\\
-1.71	2.64\\
-1.68	2.64\\
-1.65	2.61\\
-1.65	2.61\\
-1.62	2.61\\
-1.59	2.61\\
-1.56	2.58\\
-1.56	2.58\\
-1.53	2.58\\
-1.5	2.55\\
-1.5	2.55\\
-1.47	2.55\\
-1.44	2.55\\
-1.41	2.52\\
-1.41	2.52\\
-1.38	2.52\\
-1.35	2.49\\
-1.35	2.49\\
-1.32	2.49\\
-1.29	2.49\\
-1.26	2.46\\
-1.26	2.46\\
-1.23	2.46\\
-1.2	2.46\\
-1.17	2.43\\
-1.17	2.43\\
-1.14	2.43\\
-1.11	2.43\\
-1.08	2.4\\
-1.08	2.4\\
-1.05	2.4\\
-1.02	2.4\\
-0.990000000000002	2.37\\
-0.99	2.37\\
-0.96	2.37\\
-0.93	2.37\\
-0.900000000000001	2.34\\
-0.9	2.34\\
-0.87	2.34\\
-0.84	2.34\\
-0.81	2.33999999999999\\
-0.780000000000005	2.31\\
-0.78	2.31\\
-0.75	2.31\\
-0.72	2.31\\
-0.69	2.30999999999999\\
-0.660000000000007	2.28\\
-0.66	2.28\\
-0.63	2.28\\
-0.6	2.28\\
-0.57	2.28\\
-0.540000000000002	2.25\\
-0.54	2.25\\
-0.51	2.25\\
-0.48	2.25\\
-0.45	2.25\\
-0.42	2.25\\
-0.390000000000003	2.22\\
-0.39	2.22\\
-0.36	2.22\\
-0.33	2.22\\
-0.3	2.22\\
-0.27	2.22\\
-0.240000000000003	2.19\\
-0.24	2.19\\
-0.21	2.19\\
-0.18	2.19\\
-0.15	2.19\\
-0.12	2.19\\
-0.0900000000000027	2.16\\
-0.09	2.16\\
-0.06	2.16\\
-0.03	2.16\\
0	2.16\\
0.03	2.16\\
0.0599999999999965	2.13\\
0.06	2.13\\
0.09	2.13\\
0.12	2.13\\
0.15	2.13\\
0.18	2.12999999999997\\
0.209999999999972	2.1\\
0.21	2.1\\
0.24	2.1\\
0.27	2.1\\
0.3	2.09999999999993\\
0.329999999999929	2.07\\
0.33	2.07\\
0.36	2.07\\
0.39	2.07\\
0.419999999999995	2.04\\
0.42	2.04\\
0.45	2.04\\
0.48	2.04\\
0.509999999999996	2.01\\
0.51	2.01\\
0.54	2.01\\
0.57	2.00999999999999\\
0.599999999999995	1.98\\
0.6	1.98\\
0.63	1.98\\
0.66	1.97999999999997\\
0.689999999999972	1.95\\
0.69	1.95\\
0.72	1.94999999999999\\
0.749999999999995	1.92\\
0.75	1.92\\
0.78	1.92\\
0.809999999999997	1.89\\
0.81	1.89\\
0.84	1.89\\
0.869999999999997	1.86\\
0.87	1.86\\
0.9	1.86\\
0.929999999999996	1.83\\
0.93	1.83\\
0.96	1.82999999999999\\
0.989999999999994	1.8\\
0.99	1.8\\
1.02	1.79999999999996\\
1.04999999999996	1.77\\
1.05	1.77\\
1.08	1.74\\
1.08	1.74\\
1.11	1.73999999999999\\
1.13999999999999	1.71\\
1.14	1.71\\
1.17	1.68\\
1.17	1.68\\
1.2	1.65\\
1.2	1.65\\
1.23	1.64999999999999\\
1.25999999999999	1.62\\
1.26	1.62\\
1.29	1.59\\
1.29	1.59\\
1.32	1.56\\
1.32	1.56\\
1.35	1.53\\
1.35	1.53\\
1.38	1.5\\
1.38	1.5\\
1.41	1.49999999999979\\
1.43999999999979	1.47\\
1.44	1.46999999999993\\
1.46999999999993	1.44\\
1.47	1.43999999999979\\
1.49999999999979	1.41\\
1.5	1.38\\
1.5	1.38\\
1.53	1.35\\
1.53	1.35\\
1.56	1.32\\
1.56	1.32\\
1.59	1.29\\
1.59	1.29\\
1.62	1.26\\
1.62	1.25999999999999\\
1.64999999999999	1.23\\
1.65	1.2\\
1.65	1.2\\
1.68	1.17\\
1.68	1.17\\
1.71	1.14\\
1.71	1.13999999999999\\
1.73999999999999	1.11\\
1.74	1.08\\
1.74	1.08\\
1.77	1.05\\
1.77	1.04999999999996\\
1.79999999999996	1.02\\
1.8	0.99\\
1.8	0.989999999999994\\
1.82999999999999	0.96\\
1.83	0.93\\
1.83	0.929999999999996\\
1.86	0.9\\
1.86	0.87\\
1.86	0.869999999999997\\
1.89	0.84\\
1.89	0.81\\
1.89	0.809999999999997\\
1.92	0.78\\
1.92	0.75\\
1.92	0.749999999999995\\
1.94999999999999	0.72\\
1.95	0.69\\
1.95	0.689999999999972\\
1.97999999999997	0.66\\
1.98	0.63\\
1.98	0.6\\
1.98	0.599999999999995\\
2.00999999999999	0.57\\
2.01	0.54\\
};
\end{axis}
\end{tikzpicture}%

==> convex3.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.42\columnwidth,
view={-37.5}{35},
scale only axis,
xmin=-2,
xmax=2,
xlabel={$x_1$},
xmajorgrids,
ymin=-2,
ymax=2,
ylabel={$x_2$},
ymajorgrids,
zmin=-0.6,
zmax=0.1,
zlabel={$V$},
zmajorgrids,
x label style={at={(axis description cs:0.8,0.0)},anchor=north},
y label style={at={(axis description cs:0.1,0.0)},anchor=north},
z label style={at={(axis description cs:-0.2,0.5)},anchor=north},
ztick={-0.5,0},
ytick={-1,0,1},
xtick={-1,0,1},
name=plot1,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=interp,
colormap/jet,
mesh/rows=76]
table[row sep=crcr,header=false] {%
%
-1.98	-1.98	0\\
-1.98	-1.93	0\\
-1.98	-1.87	0\\
-1.98	-1.82	0\\
-1.98	-1.77	0\\
-1.98	-1.71	0\\
-1.98	-1.66	0\\
-1.98	-1.61	0\\
-1.98	-1.56	0\\
-1.98	-1.5	0\\
-1.98	-1.45	0\\
-1.98	-1.4	0\\
-1.98	-1.35	0\\
-1.98	-1.29	0\\
-1.98	-1.24	0\\
-1.98	-1.19	0\\
-1.98	-1.13	0\\
-1.98	-1.08	0\\
-1.98	-1.03	0\\
-1.98	-0.98	0\\
-1.98	-0.92	0\\
-1.98	-0.87	0\\
-1.98	-0.82	0\\
-1.98	-0.77	0\\
-1.98	-0.71	0\\
-1.98	-0.66	0\\
-1.98	-0.61	0\\
-1.98	-0.55	0\\
-1.98	-0.5	0\\
-1.98	-0.45	0\\
-1.98	-0.4	0\\
-1.98	-0.34	0\\
-1.98	-0.29	0\\
-1.98	-0.24	0\\
-1.98	-0.18	0\\
-1.98	-0.13	0\\
-1.98	-0.08	0\\
-1.98	-0.03	0\\
-1.98	0.03	0\\
-1.98	0.08	0\\
-1.98	0.13	0\\
-1.98	0.18	0\\
-1.98	0.24	0\\
-1.98	0.29	0\\
-1.98	0.34	0\\
-1.98	0.4	0\\
-1.98	0.45	0\\
-1.98	0.5	0\\
-1.98	0.55	0\\
-1.98	0.61	0\\
-1.98	0.66	0\\
-1.98	0.71	0\\
-1.98	0.77	0\\
-1.98	0.82	0\\
-1.98	0.87	0\\
-1.98	0.92	0\\
-1.98	0.98	0\\
-1.98	1.03	0\\
-1.98	1.08	0\\
-1.98	1.13	0\\
-1.98	1.19	0\\
-1.98	1.24	0\\
-1.98	1.29	0\\
-1.98	1.35	0\\
-1.98	1.4	0\\
-1.98	1.45	0\\
-1.98	1.5	0\\
-1.98	1.56	0\\
-1.98	1.61	0\\
-1.98	1.66	0\\
-1.98	1.71	0\\
-1.98	1.77	0\\
-1.98	1.82	0\\
-1.98	1.87	0\\
-1.98	1.93	0\\
-1.98	1.98	0\\
-1.93	-1.98	0\\
-1.93	-1.93	0\\
-1.93	-1.87	0\\
-1.93	-1.82	0\\
-1.93	-1.77	0\\
-1.93	-1.71	0\\
-1.93	-1.66	0\\
-1.93	-1.61	0\\
-1.93	-1.56	0\\
-1.93	-1.5	0\\
-1.93	-1.45	0\\
-1.93	-1.4	0\\
-1.93	-1.35	0\\
-1.93	-1.29	0\\
-1.93	-1.24	0\\
-1.93	-1.19	0\\
-1.93	-1.13	0\\
-1.93	-1.08	0\\
-1.93	-1.03	0\\
-1.93	-0.98	0\\
-1.93	-0.92	0\\
-1.93	-0.87	0\\
-1.93	-0.82	0\\
-1.93	-0.77	0\\
-1.93	-0.71	0\\
-1.93	-0.66	0\\
-1.93	-0.61	0\\
-1.93	-0.55	0\\
-1.93	-0.5	0\\
-1.93	-0.45	0\\
-1.93	-0.4	0\\
-1.93	-0.34	0\\
-1.93	-0.29	0\\
-1.93	-0.24	0\\
-1.93	-0.18	0\\
-1.93	-0.13	0\\
-1.93	-0.08	0\\
-1.93	-0.03	0\\
-1.93	0.03	0\\
-1.93	0.08	0\\
-1.93	0.13	0\\
-1.93	0.18	0\\
-1.93	0.24	0\\
-1.93	0.29	0\\
-1.93	0.34	0\\
-1.93	0.4	0\\
-1.93	0.45	0\\
-1.93	0.5	0\\
-1.93	0.55	0\\
-1.93	0.61	0\\
-1.93	0.66	0\\
-1.93	0.71	0\\
-1.93	0.77	0\\
-1.93	0.82	0\\
-1.93	0.87	0\\
-1.93	0.92	0\\
-1.93	0.98	0\\
-1.93	1.03	0\\
-1.93	1.08	0\\
-1.93	1.13	0\\
-1.93	1.19	0\\
-1.93	1.24	0\\
-1.93	1.29	0\\
-1.93	1.35	0\\
-1.93	1.4	0\\
-1.93	1.45	0\\
-1.93	1.5	0\\
-1.93	1.56	0\\
-1.93	1.61	0\\
-1.93	1.66	0\\
-1.93	1.71	0\\
-1.93	1.77	0\\
-1.93	1.82	0\\
-1.93	1.87	0\\
-1.93	1.93	0\\
-1.93	1.98	0\\
-1.87	-1.98	0\\
-1.87	-1.93	0\\
-1.87	-1.87	0\\
-1.87	-1.82	0\\
-1.87	-1.77	0\\
-1.87	-1.71	0\\
-1.87	-1.66	0\\
-1.87	-1.61	0\\
-1.87	-1.56	0\\
-1.87	-1.5	0\\
-1.87	-1.45	0\\
-1.87	-1.4	0\\
-1.87	-1.35	0\\
-1.87	-1.29	0\\
-1.87	-1.24	0\\
-1.87	-1.19	0\\
-1.87	-1.13	0\\
-1.87	-1.08	0\\
-1.87	-1.03	0\\
-1.87	-0.98	0\\
-1.87	-0.92	0\\
-1.87	-0.87	0\\
-1.87	-0.82	0\\
-1.87	-0.77	0\\
-1.87	-0.71	0\\
-1.87	-0.66	0\\
-1.87	-0.61	0\\
-1.87	-0.55	0\\
-1.87	-0.5	0\\
-1.87	-0.45	0\\
-1.87	-0.4	0\\
-1.87	-0.34	0\\
-1.87	-0.29	0\\
-1.87	-0.24	0\\
-1.87	-0.18	0\\
-1.87	-0.13	0\\
-1.87	-0.08	0\\
-1.87	-0.03	0\\
-1.87	0.03	0\\
-1.87	0.08	0\\
-1.87	0.13	0\\
-1.87	0.18	0\\
-1.87	0.24	0\\
-1.87	0.29	0\\
-1.87	0.34	0\\
-1.87	0.4	0\\
-1.87	0.45	0\\
-1.87	0.5	0\\
-1.87	0.55	0\\
-1.87	0.61	0\\
-1.87	0.66	0\\
-1.87	0.71	0\\
-1.87	0.77	0\\
-1.87	0.82	0\\
-1.87	0.87	0\\
-1.87	0.92	0\\
-1.87	0.98	0\\
-1.87	1.03	0\\
-1.87	1.08	0\\
-1.87	1.13	0\\
-1.87	1.19	0\\
-1.87	1.24	0\\
-1.87	1.29	0\\
-1.87	1.35	0\\
-1.87	1.4	0\\
-1.87	1.45	0\\
-1.87	1.5	0\\
-1.87	1.56	0\\
-1.87	1.61	0\\
-1.87	1.66	0\\
-1.87	1.71	0\\
-1.87	1.77	0\\
-1.87	1.82	0\\
-1.87	1.87	0\\
-1.87	1.93	0\\
-1.87	1.98	0\\
-1.82	-1.98	0\\
-1.82	-1.93	0\\
-1.82	-1.87	0\\
-1.82	-1.82	0\\
-1.82	-1.77	0\\
-1.82	-1.71	0\\
-1.82	-1.66	0\\
-1.82	-1.61	0\\
-1.82	-1.56	0\\
-1.82	-1.5	0\\
-1.82	-1.45	0\\
-1.82	-1.4	0\\
-1.82	-1.35	0\\
-1.82	-1.29	0\\
-1.82	-1.24	0\\
-1.82	-1.19	0\\
-1.82	-1.13	0\\
-1.82	-1.08	0\\
-1.82	-1.03	0\\
-1.82	-0.98	0\\
-1.82	-0.92	0\\
-1.82	-0.87	0\\
-1.82	-0.82	0\\
-1.82	-0.77	0\\
-1.82	-0.71	0\\
-1.82	-0.66	0\\
-1.82	-0.61	0\\
-1.82	-0.55	0\\
-1.82	-0.5	0\\
-1.82	-0.45	0\\
-1.82	-0.4	0\\
-1.82	-0.34	0\\
-1.82	-0.29	0\\
-1.82	-0.24	0\\
-1.82	-0.18	0\\
-1.82	-0.13	0\\
-1.82	-0.08	0\\
-1.82	-0.03	0\\
-1.82	0.03	0\\
-1.82	0.08	0\\
-1.82	0.13	0\\
-1.82	0.18	0\\
-1.82	0.24	0\\
-1.82	0.29	0\\
-1.82	0.34	0\\
-1.82	0.4	0\\
-1.82	0.45	0\\
-1.82	0.5	0\\
-1.82	0.55	0\\
-1.82	0.61	0\\
-1.82	0.66	0\\
-1.82	0.71	0\\
-1.82	0.77	0\\
-1.82	0.82	0\\
-1.82	0.87	0\\
-1.82	0.92	0\\
-1.82	0.98	0\\
-1.82	1.03	0\\
-1.82	1.08	0\\
-1.82	1.13	0\\
-1.82	1.19	0\\
-1.82	1.24	0\\
-1.82	1.29	0\\
-1.82	1.35	0\\
-1.82	1.4	0\\
-1.82	1.45	0\\
-1.82	1.5	0\\
-1.82	1.56	0\\
-1.82	1.61	0\\
-1.82	1.66	0\\
-1.82	1.71	0\\
-1.82	1.77	0\\
-1.82	1.82	0\\
-1.82	1.87	0\\
-1.82	1.93	0\\
-1.82	1.98	0\\
-1.77	-1.98	0\\
-1.77	-1.93	0\\
-1.77	-1.87	0\\
-1.77	-1.82	0\\
-1.77	-1.77	0\\
-1.77	-1.71	0\\
-1.77	-1.66	0\\
-1.77	-1.61	0\\
-1.77	-1.56	0\\
-1.77	-1.5	0\\
-1.77	-1.45	0\\
-1.77	-1.4	0\\
-1.77	-1.35	0\\
-1.77	-1.29	0\\
-1.77	-1.24	0\\
-1.77	-1.19	0\\
-1.77	-1.13	0\\
-1.77	-1.08	0\\
-1.77	-1.03	0\\
-1.77	-0.98	0\\
-1.77	-0.92	0\\
-1.77	-0.87	0\\
-1.77	-0.82	0\\
-1.77	-0.77	0\\
-1.77	-0.71	0\\
-1.77	-0.66	0\\
-1.77	-0.61	0\\
-1.77	-0.55	0\\
-1.77	-0.5	0\\
-1.77	-0.45	0\\
-1.77	-0.4	0\\
-1.77	-0.34	0\\
-1.77	-0.29	0\\
-1.77	-0.24	0\\
-1.77	-0.18	0\\
-1.77	-0.13	0\\
-1.77	-0.08	0\\
-1.77	-0.03	0\\
-1.77	0.03	0\\
-1.77	0.08	0\\
-1.77	0.13	0\\
-1.77	0.18	0\\
-1.77	0.24	0\\
-1.77	0.29	0\\
-1.77	0.34	0\\
-1.77	0.4	0\\
-1.77	0.45	0\\
-1.77	0.5	0\\
-1.77	0.55	0\\
-1.77	0.61	0\\
-1.77	0.66	0\\
-1.77	0.71	0\\
-1.77	0.77	0\\
-1.77	0.82	0\\
-1.77	0.87	0\\
-1.77	0.92	0\\
-1.77	0.98	0\\
-1.77	1.03	0\\
-1.77	1.08	0\\
-1.77	1.13	0\\
-1.77	1.19	0\\
-1.77	1.24	0\\
-1.77	1.29	0\\
-1.77	1.35	0\\
-1.77	1.4	0\\
-1.77	1.45	0\\
-1.77	1.5	0\\
-1.77	1.56	0\\
-1.77	1.61	0\\
-1.77	1.66	0\\
-1.77	1.71	0\\
-1.77	1.77	0\\
-1.77	1.82	0\\
-1.77	1.87	0\\
-1.77	1.93	0\\
-1.77	1.98	0\\
-1.71	-1.98	0\\
-1.71	-1.93	0\\
-1.71	-1.87	0\\
-1.71	-1.82	0\\
-1.71	-1.77	0\\
-1.71	-1.71	0\\
-1.71	-1.66	0\\
-1.71	-1.61	0\\
-1.71	-1.56	0\\
-1.71	-1.5	0\\
-1.71	-1.45	0\\
-1.71	-1.4	0\\
-1.71	-1.35	0\\
-1.71	-1.29	0\\
-1.71	-1.24	0\\
-1.71	-1.19	0\\
-1.71	-1.13	0\\
-1.71	-1.08	0\\
-1.71	-1.03	0\\
-1.71	-0.98	0\\
-1.71	-0.92	0\\
-1.71	-0.87	0\\
-1.71	-0.82	0\\
-1.71	-0.77	0\\
-1.71	-0.71	0\\
-1.71	-0.66	0\\
-1.71	-0.61	0\\
-1.71	-0.55	0\\
-1.71	-0.5	0\\
-1.71	-0.45	0\\
-1.71	-0.4	0\\
-1.71	-0.34	0\\
-1.71	-0.29	0\\
-1.71	-0.24	0\\
-1.71	-0.18	0\\
-1.71	-0.13	0\\
-1.71	-0.08	0\\
-1.71	-0.03	0\\
-1.71	0.03	0\\
-1.71	0.08	0\\
-1.71	0.13	0\\
-1.71	0.18	0\\
-1.71	0.24	0\\
-1.71	0.29	0\\
-1.71	0.34	0\\
-1.71	0.4	0\\
-1.71	0.45	0\\
-1.71	0.5	0\\
-1.71	0.55	0\\
-1.71	0.61	0\\
-1.71	0.66	0\\
-1.71	0.71	0\\
-1.71	0.77	0\\
-1.71	0.82	0\\
-1.71	0.87	0\\
-1.71	0.92	0\\
-1.71	0.98	0\\
-1.71	1.03	0\\
-1.71	1.08	0\\
-1.71	1.13	0\\
-1.71	1.19	0\\
-1.71	1.24	0\\
-1.71	1.29	0\\
-1.71	1.35	0\\
-1.71	1.4	0\\
-1.71	1.45	0\\
-1.71	1.5	0\\
-1.71	1.56	0\\
-1.71	1.61	0\\
-1.71	1.66	0\\
-1.71	1.71	0\\
-1.71	1.77	0\\
-1.71	1.82	0\\
-1.71	1.87	0\\
-1.71	1.93	0\\
-1.71	1.98	0\\
-1.66	-1.98	0\\
-1.66	-1.93	0\\
-1.66	-1.87	0\\
-1.66	-1.82	0\\
-1.66	-1.77	0\\
-1.66	-1.71	0\\
-1.66	-1.66	0\\
-1.66	-1.61	0\\
-1.66	-1.56	0\\
-1.66	-1.5	0\\
-1.66	-1.45	0\\
-1.66	-1.4	0\\
-1.66	-1.35	0\\
-1.66	-1.29	0\\
-1.66	-1.24	0\\
-1.66	-1.19	0\\
-1.66	-1.13	0\\
-1.66	-1.08	0\\
-1.66	-1.03	0\\
-1.66	-0.98	0\\
-1.66	-0.92	0\\
-1.66	-0.87	0\\
-1.66	-0.82	0\\
-1.66	-0.77	0\\
-1.66	-0.71	0\\
-1.66	-0.66	0\\
-1.66	-0.61	0\\
-1.66	-0.55	0\\
-1.66	-0.5	0\\
-1.66	-0.45	0\\
-1.66	-0.4	0\\
-1.66	-0.34	0\\
-1.66	-0.29	0\\
-1.66	-0.24	0\\
-1.66	-0.18	0\\
-1.66	-0.13	0\\
-1.66	-0.08	0\\
-1.66	-0.03	0\\
-1.66	0.03	0\\
-1.66	0.08	0\\
-1.66	0.13	0\\
-1.66	0.18	0\\
-1.66	0.24	0\\
-1.66	0.29	0\\
-1.66	0.34	0\\
-1.66	0.4	0\\
-1.66	0.45	0\\
-1.66	0.5	0\\
-1.66	0.55	0\\
-1.66	0.61	0\\
-1.66	0.66	0\\
-1.66	0.71	0\\
-1.66	0.77	0\\
-1.66	0.82	0\\
-1.66	0.87	0\\
-1.66	0.92	0\\
-1.66	0.98	0\\
-1.66	1.03	0\\
-1.66	1.08	0\\
-1.66	1.13	0\\
-1.66	1.19	0\\
-1.66	1.24	0\\
-1.66	1.29	0\\
-1.66	1.35	0\\
-1.66	1.4	0\\
-1.66	1.45	0\\
-1.66	1.5	0\\
-1.66	1.56	0\\
-1.66	1.61	0\\
-1.66	1.66	0\\
-1.66	1.71	0\\
-1.66	1.77	0\\
-1.66	1.82	0\\
-1.66	1.87	0\\
-1.66	1.93	0\\
-1.66	1.98	0\\
-1.61	-1.98	0\\
-1.61	-1.93	0\\
-1.61	-1.87	0\\
-1.61	-1.82	0\\
-1.61	-1.77	0\\
-1.61	-1.71	0\\
-1.61	-1.66	0\\
-1.61	-1.61	0\\
-1.61	-1.56	0\\
-1.61	-1.5	0\\
-1.61	-1.45	0\\
-1.61	-1.4	0\\
-1.61	-1.35	0\\
-1.61	-1.29	0\\
-1.61	-1.24	0\\
-1.61	-1.19	0\\
-1.61	-1.13	0\\
-1.61	-1.08	0\\
-1.61	-1.03	0\\
-1.61	-0.98	0\\
-1.61	-0.92	0\\
-1.61	-0.87	0\\
-1.61	-0.82	0\\
-1.61	-0.77	0\\
-1.61	-0.71	0\\
-1.61	-0.66	0\\
-1.61	-0.61	0\\
-1.61	-0.55	0\\
-1.61	-0.5	0\\
-1.61	-0.45	0\\
-1.61	-0.4	0\\
-1.61	-0.34	0\\
-1.61	-0.29	0\\
-1.61	-0.24	0\\
-1.61	-0.18	0\\
-1.61	-0.13	0\\
-1.61	-0.08	0\\
-1.61	-0.03	0\\
-1.61	0.03	0\\
-1.61	0.08	0\\
-1.61	0.13	0\\
-1.61	0.18	0\\
-1.61	0.24	0\\
-1.61	0.29	0\\
-1.61	0.34	0\\
-1.61	0.4	0\\
-1.61	0.45	0\\
-1.61	0.5	0\\
-1.61	0.55	0\\
-1.61	0.61	0\\
-1.61	0.66	0\\
-1.61	0.71	0\\
-1.61	0.77	0\\
-1.61	0.82	0\\
-1.61	0.87	0\\
-1.61	0.92	0\\
-1.61	0.98	0\\
-1.61	1.03	0\\
-1.61	1.08	0\\
-1.61	1.13	0\\
-1.61	1.19	0\\
-1.61	1.24	0\\
-1.61	1.29	0\\
-1.61	1.35	0\\
-1.61	1.4	0\\
-1.61	1.45	0\\
-1.61	1.5	0\\
-1.61	1.56	0\\
-1.61	1.61	0\\
-1.61	1.66	0\\
-1.61	1.71	0\\
-1.61	1.77	0\\
-1.61	1.82	0\\
-1.61	1.87	0\\
-1.61	1.93	0\\
-1.61	1.98	0\\
-1.56	-1.98	0\\
-1.56	-1.93	0\\
-1.56	-1.87	0\\
-1.56	-1.82	0\\
-1.56	-1.77	0\\
-1.56	-1.71	0\\
-1.56	-1.66	0\\
-1.56	-1.61	0\\
-1.56	-1.56	0\\
-1.56	-1.5	0\\
-1.56	-1.45	0\\
-1.56	-1.4	0\\
-1.56	-1.35	0\\
-1.56	-1.29	0\\
-1.56	-1.24	0\\
-1.56	-1.19	0\\
-1.56	-1.13	0\\
-1.56	-1.08	0\\
-1.56	-1.03	0\\
-1.56	-0.98	0\\
-1.56	-0.92	0\\
-1.56	-0.87	0\\
-1.56	-0.82	0\\
-1.56	-0.77	0\\
-1.56	-0.71	0\\
-1.56	-0.66	0\\
-1.56	-0.61	0\\
-1.56	-0.55	0\\
-1.56	-0.5	0\\
-1.56	-0.45	0\\
-1.56	-0.4	0\\
-1.56	-0.34	0\\
-1.56	-0.29	0\\
-1.56	-0.24	0\\
-1.56	-0.18	0\\
-1.56	-0.13	0\\
-1.56	-0.08	0\\
-1.56	-0.03	0\\
-1.56	0.03	0\\
-1.56	0.08	0\\
-1.56	0.13	0\\
-1.56	0.18	0\\
-1.56	0.24	0\\
-1.56	0.29	0\\
-1.56	0.34	0\\
-1.56	0.4	0\\
-1.56	0.45	0\\
-1.56	0.5	0\\
-1.56	0.55	0\\
-1.56	0.61	0\\
-1.56	0.66	0\\
-1.56	0.71	0\\
-1.56	0.77	0\\
-1.56	0.82	0\\
-1.56	0.87	0\\
-1.56	0.92	0\\
-1.56	0.98	0\\
-1.56	1.03	0\\
-1.56	1.08	0\\
-1.56	1.13	0\\
-1.56	1.19	0\\
-1.56	1.24	0\\
-1.56	1.29	0\\
-1.56	1.35	0\\
-1.56	1.4	0\\
-1.56	1.45	0\\
-1.56	1.5	0\\
-1.56	1.56	0\\
-1.56	1.61	0\\
-1.56	1.66	0\\
-1.56	1.71	0\\
-1.56	1.77	0\\
-1.56	1.82	0\\
-1.56	1.87	0\\
-1.56	1.93	0\\
-1.56	1.98	0\\
-1.5	-1.98	0\\
-1.5	-1.93	0\\
-1.5	-1.87	0\\
-1.5	-1.82	0\\
-1.5	-1.77	0\\
-1.5	-1.71	0\\
-1.5	-1.66	0\\
-1.5	-1.61	0\\
-1.5	-1.56	0\\
-1.5	-1.5	0\\
-1.5	-1.45	0\\
-1.5	-1.4	0\\
-1.5	-1.35	0\\
-1.5	-1.29	0\\
-1.5	-1.24	0\\
-1.5	-1.19	0\\
-1.5	-1.13	0\\
-1.5	-1.08	0\\
-1.5	-1.03	0\\
-1.5	-0.98	0\\
-1.5	-0.92	0\\
-1.5	-0.87	0\\
-1.5	-0.82	0\\
-1.5	-0.77	0\\
-1.5	-0.71	0\\
-1.5	-0.66	0\\
-1.5	-0.61	0\\
-1.5	-0.55	0\\
-1.5	-0.5	0\\
-1.5	-0.45	0\\
-1.5	-0.4	0\\
-1.5	-0.34	0\\
-1.5	-0.29	0\\
-1.5	-0.24	0\\
-1.5	-0.18	0\\
-1.5	-0.13	0\\
-1.5	-0.08	0\\
-1.5	-0.03	0\\
-1.5	0.03	0\\
-1.5	0.08	0\\
-1.5	0.13	0\\
-1.5	0.18	0\\
-1.5	0.24	0\\
-1.5	0.29	0\\
-1.5	0.34	0\\
-1.5	0.4	0\\
-1.5	0.45	0\\
-1.5	0.5	0\\
-1.5	0.55	0\\
-1.5	0.61	0\\
-1.5	0.66	0\\
-1.5	0.71	0\\
-1.5	0.77	0\\
-1.5	0.82	0\\
-1.5	0.87	0\\
-1.5	0.92	0\\
-1.5	0.98	0\\
-1.5	1.03	0\\
-1.5	1.08	0\\
-1.5	1.13	0\\
-1.5	1.19	0\\
-1.5	1.24	0\\
-1.5	1.29	0\\
-1.5	1.35	0\\
-1.5	1.4	0\\
-1.5	1.45	0\\
-1.5	1.5	0\\
-1.5	1.56	0\\
-1.5	1.61	0\\
-1.5	1.66	0\\
-1.5	1.71	0\\
-1.5	1.77	0\\
-1.5	1.82	0\\
-1.5	1.87	0\\
-1.5	1.93	0\\
-1.5	1.98	0\\
-1.45	-1.98	0\\
-1.45	-1.93	0\\
-1.45	-1.87	0\\
-1.45	-1.82	0\\
-1.45	-1.77	0\\
-1.45	-1.71	0\\
-1.45	-1.66	0\\
-1.45	-1.61	0\\
-1.45	-1.56	0\\
-1.45	-1.5	0\\
-1.45	-1.45	0\\
-1.45	-1.4	0\\
-1.45	-1.35	0\\
-1.45	-1.29	0\\
-1.45	-1.24	0\\
-1.45	-1.19	0\\
-1.45	-1.13	0\\
-1.45	-1.08	0\\
-1.45	-1.03	0\\
-1.45	-0.98	0\\
-1.45	-0.92	0\\
-1.45	-0.87	0\\
-1.45	-0.82	0\\
-1.45	-0.77	0\\
-1.45	-0.71	0\\
-1.45	-0.66	0\\
-1.45	-0.61	0\\
-1.45	-0.55	0\\
-1.45	-0.5	0\\
-1.45	-0.45	0\\
-1.45	-0.4	0\\
-1.45	-0.34	0\\
-1.45	-0.29	0\\
-1.45	-0.24	0\\
-1.45	-0.18	0\\
-1.45	-0.13	0\\
-1.45	-0.08	0\\
-1.45	-0.03	0\\
-1.45	0.03	0\\
-1.45	0.08	0\\
-1.45	0.13	0\\
-1.45	0.18	0\\
-1.45	0.24	0\\
-1.45	0.29	0\\
-1.45	0.34	0\\
-1.45	0.4	0\\
-1.45	0.45	0\\
-1.45	0.5	0\\
-1.45	0.55	0\\
-1.45	0.61	0\\
-1.45	0.66	0\\
-1.45	0.71	0\\
-1.45	0.77	0\\
-1.45	0.82	0\\
-1.45	0.87	0\\
-1.45	0.92	0\\
-1.45	0.98	0\\
-1.45	1.03	0\\
-1.45	1.08	0\\
-1.45	1.13	0\\
-1.45	1.19	0\\
-1.45	1.24	0\\
-1.45	1.29	0\\
-1.45	1.35	0\\
-1.45	1.4	0\\
-1.45	1.45	0\\
-1.45	1.5	0\\
-1.45	1.56	0\\
-1.45	1.61	0\\
-1.45	1.66	0\\
-1.45	1.71	0\\
-1.45	1.77	0\\
-1.45	1.82	0\\
-1.45	1.87	0\\
-1.45	1.93	0\\
-1.45	1.98	0\\
-1.4	-1.98	0\\
-1.4	-1.93	0\\
-1.4	-1.87	0\\
-1.4	-1.82	0\\
-1.4	-1.77	0\\
-1.4	-1.71	0\\
-1.4	-1.66	0\\
-1.4	-1.61	0\\
-1.4	-1.56	0\\
-1.4	-1.5	0\\
-1.4	-1.45	0\\
-1.4	-1.4	0\\
-1.4	-1.35	0\\
-1.4	-1.29	0\\
-1.4	-1.24	0\\
-1.4	-1.19	0\\
-1.4	-1.13	0\\
-1.4	-1.08	0\\
-1.4	-1.03	0\\
-1.4	-0.98	0\\
-1.4	-0.92	0\\
-1.4	-0.87	0\\
-1.4	-0.82	0\\
-1.4	-0.77	0\\
-1.4	-0.71	0\\
-1.4	-0.66	0\\
-1.4	-0.61	0\\
-1.4	-0.55	0\\
-1.4	-0.5	0\\
-1.4	-0.45	0\\
-1.4	-0.4	0\\
-1.4	-0.34	0\\
-1.4	-0.29	0\\
-1.4	-0.24	0\\
-1.4	-0.18	0\\
-1.4	-0.13	0\\
-1.4	-0.08	0\\
-1.4	-0.03	-0.000103217199663457\\
-1.4	0.03	-0.000246344210014919\\
-1.4	0.08	-0.000330634696093521\\
-1.4	0.13	-0.000351914965926107\\
-1.4	0.18	-0.000296110408213728\\
-1.4	0.24	-0.000168260117871309\\
-1.4	0.29	-2.35500261693454e-05\\
-1.4	0.34	0\\
-1.4	0.4	0\\
-1.4	0.45	0\\
-1.4	0.5	0\\
-1.4	0.55	0\\
-1.4	0.61	0\\
-1.4	0.66	0\\
-1.4	0.71	0\\
-1.4	0.77	0\\
-1.4	0.82	0\\
-1.4	0.87	0\\
-1.4	0.92	0\\
-1.4	0.98	0\\
-1.4	1.03	0\\
-1.4	1.08	0\\
-1.4	1.13	0\\
-1.4	1.19	0\\
-1.4	1.24	0\\
-1.4	1.29	0\\
-1.4	1.35	0\\
-1.4	1.4	0\\
-1.4	1.45	0\\
-1.4	1.5	0\\
-1.4	1.56	0\\
-1.4	1.61	0\\
-1.4	1.66	0\\
-1.4	1.71	0\\
-1.4	1.77	0\\
-1.4	1.82	0\\
-1.4	1.87	0\\
-1.4	1.93	0\\
-1.4	1.98	0\\
-1.35	-1.98	0\\
-1.35	-1.93	0\\
-1.35	-1.87	0\\
-1.35	-1.82	0\\
-1.35	-1.77	0\\
-1.35	-1.71	0\\
-1.35	-1.66	0\\
-1.35	-1.61	0\\
-1.35	-1.56	0\\
-1.35	-1.5	0\\
-1.35	-1.45	0\\
-1.35	-1.4	0\\
-1.35	-1.35	0\\
-1.35	-1.29	0\\
-1.35	-1.24	0\\
-1.35	-1.19	0\\
-1.35	-1.13	0\\
-1.35	-1.08	0\\
-1.35	-1.03	0\\
-1.35	-0.98	0\\
-1.35	-0.92	0\\
-1.35	-0.87	0\\
-1.35	-0.82	0\\
-1.35	-0.77	0\\
-1.35	-0.71	0\\
-1.35	-0.66	0\\
-1.35	-0.61	0\\
-1.35	-0.55	0\\
-1.35	-0.5	0\\
-1.35	-0.45	0\\
-1.35	-0.4	0\\
-1.35	-0.34	0\\
-1.35	-0.29	-6.26360385916929e-05\\
-1.35	-0.24	-0.000507018596101132\\
-1.35	-0.18	-0.00132568380942462\\
-1.35	-0.13	-0.00212332616919097\\
-1.35	-0.08	-0.00292559378243318\\
-1.35	-0.03	-0.00365153788607293\\
-1.35	0.03	-0.00432618972553611\\
-1.35	0.08	-0.00466658779940775\\
-1.35	0.13	-0.00477039799973314\\
-1.35	0.18	-0.00462267504777421\\
-1.35	0.24	-0.00412401983243814\\
-1.35	0.29	-0.00347232945034484\\
-1.35	0.34	-0.00266560088831576\\
-1.35	0.4	-0.00160905030864049\\
-1.35	0.45	-0.000786496911819101\\
-1.35	0.5	-0.000170354331491906\\
-1.35	0.55	0\\
-1.35	0.61	0\\
-1.35	0.66	0\\
-1.35	0.71	0\\
-1.35	0.77	0\\
-1.35	0.82	0\\
-1.35	0.87	0\\
-1.35	0.92	0\\
-1.35	0.98	0\\
-1.35	1.03	0\\
-1.35	1.08	0\\
-1.35	1.13	0\\
-1.35	1.19	0\\
-1.35	1.24	0\\
-1.35	1.29	0\\
-1.35	1.35	0\\
-1.35	1.4	0\\
-1.35	1.45	0\\
-1.35	1.5	0\\
-1.35	1.56	0\\
-1.35	1.61	0\\
-1.35	1.66	0\\
-1.35	1.71	0\\
-1.35	1.77	0\\
-1.35	1.82	0\\
-1.35	1.87	0\\
-1.35	1.93	0\\
-1.35	1.98	0\\
-1.29	-1.98	0\\
-1.29	-1.93	0\\
-1.29	-1.87	0\\
-1.29	-1.82	0\\
-1.29	-1.77	0\\
-1.29	-1.71	0\\
-1.29	-1.66	0\\
-1.29	-1.61	0\\
-1.29	-1.56	0\\
-1.29	-1.5	0\\
-1.29	-1.45	0\\
-1.29	-1.4	0\\
-1.29	-1.35	0\\
-1.29	-1.29	0\\
-1.29	-1.24	0\\
-1.29	-1.19	0\\
-1.29	-1.13	0\\
-1.29	-1.08	0\\
-1.29	-1.03	0\\
-1.29	-0.98	0\\
-1.29	-0.92	0\\
-1.29	-0.87	0\\
-1.29	-0.82	0\\
-1.29	-0.77	0\\
-1.29	-0.71	0\\
-1.29	-0.66	0\\
-1.29	-0.61	0\\
-1.29	-0.55	0\\
-1.29	-0.5	0\\
-1.29	-0.45	-0.000124088757385198\\
-1.29	-0.4	-0.000906460143770958\\
-1.29	-0.34	-0.00248895113522526\\
-1.29	-0.29	-0.00417869407494153\\
-1.29	-0.24	-0.00606451894679252\\
-1.29	-0.18	-0.00841301799385358\\
-1.29	-0.13	-0.0103088527821527\\
-1.29	-0.08	-0.0120408316246531\\
-1.29	-0.03	-0.0135204316163261\\
-1.29	0.03	-0.0148584397741014\\
-1.29	0.08	-0.0155409882654892\\
-1.29	0.13	-0.0157873985865438\\
-1.29	0.18	-0.0155762852812374\\
-1.29	0.24	-0.0147182067427349\\
-1.29	0.29	-0.0135249029366835\\
-1.29	0.34	-0.0119467842226856\\
-1.29	0.4	-0.00965031394819355\\
-1.29	0.45	-0.00752214563571259\\
-1.29	0.5	-0.00534183449043788\\
-1.29	0.55	-0.00327595525555128\\
-1.29	0.61	-0.00123184707273042\\
-1.29	0.66	-0.00017257766401967\\
-1.29	0.71	0\\
-1.29	0.77	0\\
-1.29	0.82	0\\
-1.29	0.87	0\\
-1.29	0.92	0\\
-1.29	0.98	0\\
-1.29	1.03	0\\
-1.29	1.08	0\\
-1.29	1.13	0\\
-1.29	1.19	0\\
-1.29	1.24	0\\
-1.29	1.29	0\\
-1.29	1.35	0\\
-1.29	1.4	0\\
-1.29	1.45	0\\
-1.29	1.5	0\\
-1.29	1.56	0\\
-1.29	1.61	0\\
-1.29	1.66	0\\
-1.29	1.71	0\\
-1.29	1.77	0\\
-1.29	1.82	0\\
-1.29	1.87	0\\
-1.29	1.93	0\\
-1.29	1.98	0\\
-1.24	-1.98	0\\
-1.24	-1.93	0\\
-1.24	-1.87	0\\
-1.24	-1.82	0\\
-1.24	-1.77	0\\
-1.24	-1.71	0\\
-1.24	-1.66	0\\
-1.24	-1.61	0\\
-1.24	-1.56	0\\
-1.24	-1.5	0\\
-1.24	-1.45	0\\
-1.24	-1.4	0\\
-1.24	-1.35	0\\
-1.24	-1.29	0\\
-1.24	-1.24	0\\
-1.24	-1.19	0\\
-1.24	-1.13	0\\
-1.24	-1.08	0\\
-1.24	-1.03	0\\
-1.24	-0.98	0\\
-1.24	-0.92	0\\
-1.24	-0.87	0\\
-1.24	-0.82	0\\
-1.24	-0.77	0\\
-1.24	-0.71	0\\
-1.24	-0.66	0\\
-1.24	-0.61	0\\
-1.24	-0.55	-0.00020244783095845\\
-1.24	-0.5	-0.00128956161862017\\
-1.24	-0.45	-0.00308086043572512\\
-1.24	-0.4	-0.00541649928326733\\
-1.24	-0.34	-0.0087222849205263\\
-1.24	-0.29	-0.0117243158689694\\
-1.24	-0.24	-0.014803183379935\\
-1.24	-0.18	-0.0184174941901323\\
-1.24	-0.13	-0.0212232138291278\\
-1.24	-0.08	-0.0237273726316312\\
-1.24	-0.03	-0.0258361096585041\\
-1.24	0.03	-0.0277330894131446\\
-1.24	0.08	-0.0287120186407739\\
-1.24	0.13	-0.029095364050455\\
-1.24	0.18	-0.0288568948815961\\
-1.24	0.24	-0.0277423757726762\\
-1.24	0.29	-0.0261435337381211\\
-1.24	0.34	-0.0239800069088341\\
-1.24	0.4	-0.0207359007765181\\
-1.24	0.45	-0.0176068809291474\\
-1.24	0.5	-0.0142269052337896\\
-1.24	0.55	-0.0107554247602852\\
-1.24	0.61	-0.00674145860385675\\
-1.24	0.66	-0.00379276708907876\\
-1.24	0.71	-0.00149040218985884\\
-1.24	0.77	-1.64564408082199e-05\\
-1.24	0.82	0\\
-1.24	0.87	0\\
-1.24	0.92	0\\
-1.24	0.98	0\\
-1.24	1.03	0\\
-1.24	1.08	0\\
-1.24	1.13	0\\
-1.24	1.19	0\\
-1.24	1.24	0\\
-1.24	1.29	0\\
-1.24	1.35	0\\
-1.24	1.4	0\\
-1.24	1.45	0\\
-1.24	1.5	0\\
-1.24	1.56	0\\
-1.24	1.61	0\\
-1.24	1.66	0\\
-1.24	1.71	0\\
-1.24	1.77	0\\
-1.24	1.82	0\\
-1.24	1.87	0\\
-1.24	1.93	0\\
-1.24	1.98	0\\
-1.19	-1.98	0\\
-1.19	-1.93	0\\
-1.19	-1.87	0\\
-1.19	-1.82	0\\
-1.19	-1.77	0\\
-1.19	-1.71	0\\
-1.19	-1.66	0\\
-1.19	-1.61	0\\
-1.19	-1.56	0\\
-1.19	-1.5	0\\
-1.19	-1.45	0\\
-1.19	-1.4	0\\
-1.19	-1.35	0\\
-1.19	-1.29	0\\
-1.19	-1.24	0\\
-1.19	-1.19	0\\
-1.19	-1.13	0\\
-1.19	-1.08	0\\
-1.19	-1.03	0\\
-1.19	-0.98	0\\
-1.19	-0.92	0\\
-1.19	-0.87	0\\
-1.19	-0.82	0\\
-1.19	-0.77	0\\
-1.19	-0.71	0\\
-1.19	-0.66	0\\
-1.19	-0.61	-0.000848656692722\\
-1.19	-0.55	-0.00317338264200316\\
-1.19	-0.5	-0.00598451636549509\\
-1.19	-0.45	-0.00940704725486187\\
-1.19	-0.4	-0.0132747695952774\\
-1.19	-0.34	-0.0182787759105405\\
-1.19	-0.29	-0.0225720442066134\\
-1.19	-0.24	-0.0268233568025158\\
-1.19	-0.18	-0.0316801157446529\\
-1.19	-0.13	-0.0353780709938362\\
-1.19	-0.08	-0.0386391137011973\\
-1.19	-0.03	-0.0413647417852791\\
-1.19	0.03	-0.043810975754154\\
-1.19	0.08	-0.0450834217659739\\
-1.19	0.13	-0.0456066275404501\\
-1.19	0.18	-0.0453504181687076\\
-1.19	0.24	-0.0440011710388342\\
-1.19	0.29	-0.0420243528143385\\
-1.19	0.34	-0.0393127807538367\\
-1.19	0.4	-0.0351804868382197\\
-1.19	0.45	-0.0311137477474332\\
-1.19	0.5	-0.0266109681027164\\
-1.19	0.55	-0.021825815027879\\
-1.19	0.61	-0.0159741468931394\\
-1.19	0.66	-0.011267238473396\\
-1.19	0.71	-0.00699116695536252\\
-1.19	0.77	-0.0028524106662558\\
-1.19	0.82	-0.000633443126943944\\
-1.19	0.87	0\\
-1.19	0.92	0\\
-1.19	0.98	0\\
-1.19	1.03	0\\
-1.19	1.08	0\\
-1.19	1.13	0\\
-1.19	1.19	0\\
-1.19	1.24	0\\
-1.19	1.29	0\\
-1.19	1.35	0\\
-1.19	1.4	0\\
-1.19	1.45	0\\
-1.19	1.5	0\\
-1.19	1.56	0\\
-1.19	1.61	0\\
-1.19	1.66	0\\
-1.19	1.71	0\\
-1.19	1.77	0\\
-1.19	1.82	0\\
-1.19	1.87	0\\
-1.19	1.93	0\\
-1.19	1.98	0\\
-1.13	-1.98	0\\
-1.13	-1.93	0\\
-1.13	-1.87	0\\
-1.13	-1.82	0\\
-1.13	-1.77	0\\
-1.13	-1.71	0\\
-1.13	-1.66	0\\
-1.13	-1.61	0\\
-1.13	-1.56	0\\
-1.13	-1.5	0\\
-1.13	-1.45	0\\
-1.13	-1.4	0\\
-1.13	-1.35	0\\
-1.13	-1.29	0\\
-1.13	-1.24	0\\
-1.13	-1.19	0\\
-1.13	-1.13	0\\
-1.13	-1.08	0\\
-1.13	-1.03	0\\
-1.13	-0.98	0\\
-1.13	-0.92	0\\
-1.13	-0.87	0\\
-1.13	-0.82	0\\
-1.13	-0.77	0\\
-1.13	-0.71	-0.000706495212656013\\
-1.13	-0.66	-0.00273524983794155\\
-1.13	-0.61	-0.00584801797994645\\
-1.13	-0.55	-0.0107501512358672\\
-1.13	-0.5	-0.0155924749357136\\
-1.13	-0.45	-0.0209324865312038\\
-1.13	-0.4	-0.0265969031471986\\
-1.13	-0.34	-0.033587655545243\\
-1.13	-0.29	-0.0393876944233136\\
-1.13	-0.24	-0.0450038170329126\\
-1.13	-0.18	-0.0513027748982844\\
-1.13	-0.13	-0.0560332279005587\\
-1.13	-0.08	-0.0601674599237367\\
-1.13	-0.03	-0.0636023020942493\\
-1.13	0.03	-0.0666770381727968\\
-1.13	0.08	-0.0682830202316429\\
-1.13	0.13	-0.0689627913060222\\
-1.13	0.18	-0.0686826008585304\\
-1.13	0.24	-0.0670614229029195\\
-1.13	0.29	-0.064651381657549\\
-1.13	0.34	-0.0613150272186442\\
-1.13	0.4	-0.0561748759542142\\
-1.13	0.45	-0.0510483461595073\\
-1.13	0.5	-0.045280932357802\\
-1.13	0.55	-0.0390209898492822\\
-1.13	0.61	-0.0311134214289122\\
-1.13	0.66	-0.0244462236321916\\
-1.13	0.71	-0.0179761164352194\\
-1.13	0.77	-0.0108815110073131\\
-1.13	0.82	-0.00591571147969543\\
-1.13	0.87	-0.00220885179181557\\
-1.13	0.92	-0.00017825018274876\\
-1.13	0.98	0\\
-1.13	1.03	0\\
-1.13	1.08	0\\
-1.13	1.13	0\\
-1.13	1.19	0\\
-1.13	1.24	0\\
-1.13	1.29	0\\
-1.13	1.35	0\\
-1.13	1.4	0\\
-1.13	1.45	0\\
-1.13	1.5	0\\
-1.13	1.56	0\\
-1.13	1.61	0\\
-1.13	1.66	0\\
-1.13	1.71	0\\
-1.13	1.77	0\\
-1.13	1.82	0\\
-1.13	1.87	0\\
-1.13	1.93	0\\
-1.13	1.98	0\\
-1.08	-1.98	0\\
-1.08	-1.93	0\\
-1.08	-1.87	0\\
-1.08	-1.82	0\\
-1.08	-1.77	0\\
-1.08	-1.71	0\\
-1.08	-1.66	0\\
-1.08	-1.61	0\\
-1.08	-1.56	0\\
-1.08	-1.5	0\\
-1.08	-1.45	0\\
-1.08	-1.4	0\\
-1.08	-1.35	0\\
-1.08	-1.29	0\\
-1.08	-1.24	0\\
-1.08	-1.19	0\\
-1.08	-1.13	0\\
-1.08	-1.08	0\\
-1.08	-1.03	0\\
-1.08	-0.98	0\\
-1.08	-0.92	0\\
-1.08	-0.87	0\\
-1.08	-0.82	0\\
-1.08	-0.77	-0.000996092339758087\\
-1.08	-0.71	-0.00411976468279183\\
-1.08	-0.66	-0.00806388381655182\\
-1.08	-0.61	-0.0130159996166368\\
-1.08	-0.55	-0.0200157609058417\\
-1.08	-0.5	-0.0265072890686693\\
-1.08	-0.45	-0.0334003179075003\\
-1.08	-0.4	-0.040515960003645\\
-1.08	-0.34	-0.0491063297719066\\
-1.08	-0.29	-0.0561153183049447\\
-1.08	-0.24	-0.062822669939763\\
-1.08	-0.18	-0.0702697493358164\\
-1.08	-0.13	-0.0758179797410932\\
-1.08	-0.08	-0.0806399069048418\\
-1.08	-0.03	-0.0846292171417634\\
-1.08	0.03	-0.0881894823204982\\
-1.08	0.08	-0.0900472428100397\\
-1.08	0.13	-0.0908374301806366\\
-1.08	0.18	-0.0905242284163735\\
-1.08	0.24	-0.0886714074416683\\
-1.08	0.29	-0.085906125801384\\
-1.08	0.34	-0.0820650567302782\\
-1.08	0.4	-0.0761190769815919\\
-1.08	0.45	-0.0701515280820247\\
-1.08	0.5	-0.0633861615030214\\
-1.08	0.55	-0.0559681444896897\\
-1.08	0.61	-0.0464540821938237\\
-1.08	0.66	-0.0382619428233207\\
-1.08	0.71	-0.0300915024970354\\
-1.08	0.77	-0.0207150266241771\\
-1.08	0.82	-0.013636328456763\\
-1.08	0.87	-0.0076133031704594\\
-1.08	0.92	-0.00305237248672142\\
-1.08	0.98	-0.000145251518714123\\
-1.08	1.03	0\\
-1.08	1.08	0\\
-1.08	1.13	0\\
-1.08	1.19	0\\
-1.08	1.24	0\\
-1.08	1.29	0\\
-1.08	1.35	0\\
-1.08	1.4	0\\
-1.08	1.45	0\\
-1.08	1.5	0\\
-1.08	1.56	0\\
-1.08	1.61	0\\
-1.08	1.66	0\\
-1.08	1.71	0\\
-1.08	1.77	0\\
-1.08	1.82	0\\
-1.08	1.87	0\\
-1.08	1.93	0\\
-1.08	1.98	0\\
-1.03	-1.98	0\\
-1.03	-1.93	0\\
-1.03	-1.87	0\\
-1.03	-1.82	0\\
-1.03	-1.77	0\\
-1.03	-1.71	0\\
-1.03	-1.66	0\\
-1.03	-1.61	0\\
-1.03	-1.56	0\\
-1.03	-1.5	0\\
-1.03	-1.45	0\\
-1.03	-1.4	0\\
-1.03	-1.35	0\\
-1.03	-1.29	0\\
-1.03	-1.24	0\\
-1.03	-1.19	0\\
-1.03	-1.13	0\\
-1.03	-1.08	0\\
-1.03	-1.03	0\\
-1.03	-0.98	0\\
-1.03	-0.92	0\\
-1.03	-0.87	-4.89309527640529e-05\\
-1.03	-0.82	-0.00150102177346345\\
-1.03	-0.77	-0.00454905377420498\\
-1.03	-0.71	-0.0100141312323297\\
-1.03	-0.66	-0.0158308497552511\\
-1.03	-0.61	-0.0225771968126427\\
-1.03	-0.55	-0.0316178421871563\\
-1.03	-0.5	-0.0397095960612799\\
-1.03	-0.45	-0.0481054693351514\\
-1.03	-0.4	-0.0566213136661158\\
-1.03	-0.34	-0.0667495482637362\\
-1.03	-0.29	-0.0749161499534395\\
-1.03	-0.24	-0.0826640577532787\\
-1.03	-0.18	-0.0912001093952826\\
-1.03	-0.13	-0.0975189029371303\\
-1.03	-0.08	-0.102983869356402\\
-1.03	-0.03	-0.107486214337873\\
-1.03	0.03	-0.111487527757719\\
-1.03	0.08	-0.113565226431416\\
-1.03	0.13	-0.114439556071893\\
-1.03	0.18	-0.114073422788563\\
-1.03	0.24	-0.111974582590276\\
-1.03	0.29	-0.108851001708852\\
-1.03	0.34	-0.104511194511832\\
-1.03	0.4	-0.0977797555957999\\
-1.03	0.45	-0.0910002600504597\\
-1.03	0.5	-0.0832780516084337\\
-1.03	0.55	-0.0747561270554667\\
-1.03	0.61	-0.0637193055241618\\
-1.03	0.66	-0.0540889249652558\\
-1.03	0.71	-0.0443214839980266\\
-1.03	0.77	-0.0328108580060211\\
-1.03	0.82	-0.0237637477496534\\
-1.03	0.87	-0.015590125468252\\
-1.03	0.92	-0.00868543194520139\\
-1.03	0.98	-0.00269216262407902\\
-1.03	1.03	-0.000176778266210513\\
-1.03	1.08	0\\
-1.03	1.13	0\\
-1.03	1.19	0\\
-1.03	1.24	0\\
-1.03	1.29	0\\
-1.03	1.35	0\\
-1.03	1.4	0\\
-1.03	1.45	0\\
-1.03	1.5	0\\
-1.03	1.56	0\\
-1.03	1.61	0\\
-1.03	1.66	0\\
-1.03	1.71	0\\
-1.03	1.77	0\\
-1.03	1.82	0\\
-1.03	1.87	0\\
-1.03	1.93	0\\
-1.03	1.98	0\\
-0.98	-1.98	0\\
-0.98	-1.93	0\\
-0.98	-1.87	0\\
-0.98	-1.82	0\\
-0.98	-1.77	0\\
-0.98	-1.71	0\\
-0.98	-1.66	0\\
-0.98	-1.61	0\\
-0.98	-1.56	0\\
-0.98	-1.5	0\\
-0.98	-1.45	0\\
-0.98	-1.4	0\\
-0.98	-1.35	0\\
-0.98	-1.29	0\\
-0.98	-1.24	0\\
-0.98	-1.19	0\\
-0.98	-1.13	0\\
-0.98	-1.08	0\\
-0.98	-1.03	0\\
-0.98	-0.98	0\\
-0.98	-0.92	-0.000106378259276944\\
-0.98	-0.87	-0.00184023325095264\\
-0.98	-0.82	-0.00532856289586703\\
-0.98	-0.77	-0.0103520958199206\\
-0.98	-0.71	-0.0181000477679641\\
-0.98	-0.66	-0.0257381018709837\\
-0.98	-0.61	-0.0342253569625217\\
-0.98	-0.55	-0.0452405148454447\\
-0.98	-0.5	-0.0548755900289341\\
-0.98	-0.45	-0.0647163338859098\\
-0.98	-0.4	-0.0745737221948614\\
-0.98	-0.34	-0.0861691376692914\\
-0.98	-0.29	-0.0954347656362776\\
-0.98	-0.24	-0.104165482436701\\
-0.98	-0.18	-0.11372309905852\\
-0.98	-0.13	-0.120758547334234\\
-0.98	-0.08	-0.126815364106409\\
-0.98	-0.03	-0.131782924440053\\
-0.98	0.03	-0.136173306164567\\
-0.98	0.08	-0.138432956465551\\
-0.98	0.13	-0.139359064152924\\
-0.98	0.18	-0.138914005972806\\
-0.98	0.24	-0.136547444649008\\
-0.98	0.29	-0.133056312003827\\
-0.98	0.34	-0.128217407043448\\
-0.98	0.4	-0.120712991253859\\
-0.98	0.45	-0.113143722479379\\
-0.98	0.5	-0.104498495789645\\
-0.98	0.55	-0.0949190596962531\\
-0.98	0.61	-0.0824331011447251\\
-0.98	0.66	-0.0714419643551957\\
-0.98	0.71	-0.0601708010286599\\
-0.98	0.77	-0.0466603992217911\\
-0.98	0.82	-0.0357769970708034\\
-0.98	0.87	-0.0256046493377473\\
-0.98	0.92	-0.0165295100294916\\
-0.98	0.98	-0.00768983209980622\\
-0.98	1.03	-0.00258617827189849\\
-0.98	1.08	-9.45001668724703e-05\\
-0.98	1.13	0\\
-0.98	1.19	0\\
-0.98	1.24	0\\
-0.98	1.29	0\\
-0.98	1.35	0\\
-0.98	1.4	0\\
-0.98	1.45	0\\
-0.98	1.5	0\\
-0.98	1.56	0\\
-0.98	1.61	0\\
-0.98	1.66	0\\
-0.98	1.71	0\\
-0.98	1.77	0\\
-0.98	1.82	0\\
-0.98	1.87	0\\
-0.98	1.93	0\\
-0.98	1.98	0\\
-0.92	-1.98	0\\
-0.92	-1.93	0\\
-0.92	-1.87	0\\
-0.92	-1.82	0\\
-0.92	-1.77	0\\
-0.92	-1.71	0\\
-0.92	-1.66	0\\
-0.92	-1.61	0\\
-0.92	-1.56	0\\
-0.92	-1.5	0\\
-0.92	-1.45	0\\
-0.92	-1.4	0\\
-0.92	-1.35	0\\
-0.92	-1.29	0\\
-0.92	-1.24	0\\
-0.92	-1.19	0\\
-0.92	-1.13	0\\
-0.92	-1.08	0\\
-0.92	-1.03	0\\
-0.92	-0.98	-9.1470775130868e-05\\
-0.92	-0.92	-0.00254228575668463\\
-0.92	-0.87	-0.00671577970862609\\
-0.92	-0.82	-0.0125783213308526\\
-0.92	-0.77	-0.0199011188905307\\
-0.92	-0.71	-0.030298349536634\\
-0.92	-0.66	-0.0400436924820139\\
-0.92	-0.61	-0.0505391896042711\\
-0.92	-0.55	-0.0638239172543446\\
-0.92	-0.5	-0.0752259273012446\\
-0.92	-0.45	-0.0867143068091889\\
-0.92	-0.4	-0.0980947157484004\\
-0.92	-0.34	-0.111346553406541\\
-0.92	-0.29	-0.121844935199096\\
-0.92	-0.24	-0.131670358283847\\
-0.92	-0.18	-0.142355147204226\\
-0.92	-0.13	-0.150171636953746\\
-0.92	-0.08	-0.156863596382678\\
-0.92	-0.03	-0.162319039808795\\
-0.92	0.03	-0.167099278954071\\
-0.92	0.08	-0.169520318535774\\
-0.92	0.13	-0.170459159301644\\
-0.92	0.18	-0.169878476817401\\
-0.92	0.24	-0.167154094967608\\
-0.92	0.29	-0.163203027302271\\
-0.92	0.34	-0.157757922926747\\
-0.92	0.4	-0.149333918959194\\
-0.92	0.45	-0.140838724037526\\
-0.92	0.5	-0.131122579419729\\
-0.92	0.55	-0.120326827488444\\
-0.92	0.61	-0.106187845236257\\
-0.92	0.66	-0.0936557183349412\\
-0.92	0.71	-0.0806917787348845\\
-0.92	0.77	-0.064943629727955\\
-0.92	0.82	-0.0520166212546037\\
-0.92	0.87	-0.0396300757263\\
-0.92	0.92	-0.0281606529031116\\
-0.92	0.98	-0.0161935282366603\\
-0.92	1.03	-0.00825409748003251\\
-0.92	1.08	-0.00269660250608813\\
-0.92	1.13	-6.89420157978272e-05\\
-0.92	1.19	0\\
-0.92	1.24	0\\
-0.92	1.29	0\\
-0.92	1.35	0\\
-0.92	1.4	0\\
-0.92	1.45	0\\
-0.92	1.5	0\\
-0.92	1.56	0\\
-0.92	1.61	0\\
-0.92	1.66	0\\
-0.92	1.71	0\\
-0.92	1.77	0\\
-0.92	1.82	0\\
-0.92	1.87	0\\
-0.92	1.93	0\\
-0.92	1.98	0\\
-0.87	-1.98	0\\
-0.87	-1.93	0\\
-0.87	-1.87	0\\
-0.87	-1.82	0\\
-0.87	-1.77	0\\
-0.87	-1.71	0\\
-0.87	-1.66	0\\
-0.87	-1.61	0\\
-0.87	-1.56	0\\
-0.87	-1.5	0\\
-0.87	-1.45	0\\
-0.87	-1.4	0\\
-0.87	-1.35	0\\
-0.87	-1.29	0\\
-0.87	-1.24	0\\
-0.87	-1.19	0\\
-0.87	-1.13	0\\
-0.87	-1.08	0\\
-0.87	-1.03	-1.41248541211056e-05\\
-0.87	-0.98	-0.00172758301535927\\
-0.87	-0.92	-0.00661080182909276\\
-0.87	-0.87	-0.0127548650450084\\
-0.87	-0.82	-0.0205300772018541\\
-0.87	-0.77	-0.029700728472906\\
-0.87	-0.71	-0.0422206539836885\\
-0.87	-0.66	-0.0536487788635332\\
-0.87	-0.61	-0.0657426149479086\\
-0.87	-0.55	-0.0808263672578881\\
-0.87	-0.5	-0.0936226548463552\\
-0.87	-0.45	-0.106405193322665\\
-0.87	-0.4	-0.118975672957081\\
-0.87	-0.34	-0.133513309534163\\
-0.87	-0.29	-0.144961140659681\\
-0.87	-0.24	-0.155622444743019\\
-0.87	-0.18	-0.167157686432934\\
-0.87	-0.13	-0.175554062830627\\
-0.87	-0.08	-0.182707813561222\\
-0.87	-0.03	-0.188506495894226\\
-0.87	0.03	-0.193542095133444\\
-0.87	0.08	-0.196045921536953\\
-0.87	0.13	-0.196950104188313\\
-0.87	0.18	-0.196218301390448\\
-0.87	0.24	-0.193160524105711\\
-0.87	0.29	-0.188806471895842\\
-0.87	0.34	-0.182846067024221\\
-0.87	0.4	-0.17365729450576\\
-0.87	0.45	-0.164404135392146\\
-0.87	0.5	-0.153821269665025\\
-0.87	0.55	-0.142050512782154\\
-0.87	0.61	-0.126598498965573\\
-0.87	0.66	-0.112852117182204\\
-0.87	0.71	-0.0985630926754608\\
-0.87	0.77	-0.0810748458612483\\
-0.87	0.82	-0.0665682863110804\\
-0.87	0.87	-0.0524789602341929\\
-0.87	0.92	-0.0391767618303312\\
-0.87	0.98	-0.024826583136692\\
-0.87	1.03	-0.0147355689360556\\
-0.87	1.08	-0.0068621983161393\\
-0.87	1.13	-0.00173737268715979\\
-0.87	1.19	0\\
-0.87	1.24	0\\
-0.87	1.29	0\\
-0.87	1.35	0\\
-0.87	1.4	0\\
-0.87	1.45	0\\
-0.87	1.5	0\\
-0.87	1.56	0\\
-0.87	1.61	0\\
-0.87	1.66	0\\
-0.87	1.71	0\\
-0.87	1.77	0\\
-0.87	1.82	0\\
-0.87	1.87	0\\
-0.87	1.93	0\\
-0.87	1.98	0\\
-0.82	-1.98	0\\
-0.82	-1.93	0\\
-0.82	-1.87	0\\
-0.82	-1.82	0\\
-0.82	-1.77	0\\
-0.82	-1.71	0\\
-0.82	-1.66	0\\
-0.82	-1.61	0\\
-0.82	-1.56	0\\
-0.82	-1.5	0\\
-0.82	-1.45	0\\
-0.82	-1.4	0\\
-0.82	-1.35	0\\
-0.82	-1.29	0\\
-0.82	-1.24	0\\
-0.82	-1.19	0\\
-0.82	-1.13	0\\
-0.82	-1.08	0\\
-0.82	-1.03	-0.00131148149864526\\
-0.82	-0.98	-0.0050367559433999\\
-0.82	-0.92	-0.0122777855767706\\
-0.82	-0.87	-0.0203282215559337\\
-0.82	-0.82	-0.0299493513771846\\
-0.82	-0.77	-0.0408988543270917\\
-0.82	-0.71	-0.0554560065702909\\
-0.82	-0.66	-0.0684937271231861\\
-0.82	-0.61	-0.0821112190524694\\
-0.82	-0.55	-0.098902844770849\\
-0.82	-0.5	-0.1130165916165\\
-0.82	-0.45	-0.127016109390133\\
-0.82	-0.4	-0.140699546867642\\
-0.82	-0.34	-0.156431183900083\\
-0.82	-0.29	-0.168753155707177\\
-0.82	-0.24	-0.180176666660358\\
-0.82	-0.18	-0.192476874661295\\
-0.82	-0.13	-0.201384996164414\\
-0.82	-0.08	-0.20893583262793\\
-0.82	-0.03	-0.215017080392122\\
-0.82	0.03	-0.220241409389699\\
-0.82	0.08	-0.222778368596049\\
-0.82	0.13	-0.223604240506566\\
-0.82	0.18	-0.222684292585203\\
-0.82	0.24	-0.219258324277052\\
-0.82	0.29	-0.214481059490316\\
-0.82	0.34	-0.207993771431971\\
-0.82	0.4	-0.19803863608505\\
-0.82	0.45	-0.188037186872493\\
-0.82	0.5	-0.176607963402914\\
-0.82	0.55	-0.163893907452674\\
-0.82	0.61	-0.147182820787264\\
-0.82	0.66	-0.132281215801013\\
-0.82	0.71	-0.116739687626774\\
-0.82	0.77	-0.0976173856209037\\
-0.82	0.82	-0.0816363686612626\\
-0.82	0.87	-0.0659654717880314\\
-0.82	0.92	-0.0509687490888409\\
-0.82	0.98	-0.0344253815873803\\
-0.82	1.03	-0.0223624138536947\\
-0.82	1.08	-0.0123734694354046\\
-0.82	1.13	-0.00497534106853961\\
-0.82	1.19	-0.000306819201651289\\
-0.82	1.24	0\\
-0.82	1.29	0\\
-0.82	1.35	0\\
-0.82	1.4	0\\
-0.82	1.45	0\\
-0.82	1.5	0\\
-0.82	1.56	0\\
-0.82	1.61	0\\
-0.82	1.66	0\\
-0.82	1.71	0\\
-0.82	1.77	0\\
-0.82	1.82	0\\
-0.82	1.87	0\\
-0.82	1.93	0\\
-0.82	1.98	0\\
-0.77	-1.98	0\\
-0.77	-1.93	0\\
-0.77	-1.87	0\\
-0.77	-1.82	0\\
-0.77	-1.77	0\\
-0.77	-1.71	0\\
-0.77	-1.66	0\\
-0.77	-1.61	0\\
-0.77	-1.56	0\\
-0.77	-1.5	0\\
-0.77	-1.45	0\\
-0.77	-1.4	0\\
-0.77	-1.35	0\\
-0.77	-1.29	0\\
-0.77	-1.24	0\\
-0.77	-1.19	0\\
-0.77	-1.13	0\\
-0.77	-1.08	-0.000775333524089573\\
-0.77	-1.03	-0.00412006673224634\\
-0.77	-0.98	-0.00979408490454254\\
-0.77	-0.92	-0.0193107949564603\\
-0.77	-0.87	-0.0291968592898863\\
-0.77	-0.82	-0.0405909990717289\\
-0.77	-0.77	-0.0532444085743721\\
-0.77	-0.71	-0.0697464598380458\\
-0.77	-0.66	-0.0843151310449119\\
-0.77	-0.61	-0.0993763896762152\\
-0.77	-0.55	-0.117778843522929\\
-0.77	-0.5	-0.133128627949493\\
-0.77	-0.45	-0.148263632645869\\
-0.77	-0.4	-0.162978900502259\\
-0.77	-0.34	-0.179808321857075\\
-0.77	-0.29	-0.192925778915917\\
-0.77	-0.24	-0.205034777391832\\
-0.77	-0.18	-0.218011199860985\\
-0.77	-0.13	-0.227360515408781\\
-0.77	-0.08	-0.235241589959555\\
-0.77	-0.03	-0.241542835697049\\
-0.77	0.03	-0.246887285067068\\
-0.77	0.08	-0.249406284959858\\
-0.77	0.13	-0.250108911653577\\
-0.77	0.18	-0.248962629971879\\
-0.77	0.24	-0.245132373593518\\
-0.77	0.29	-0.239910606545584\\
-0.77	0.34	-0.232883755059093\\
-0.77	0.4	-0.222159215543617\\
-0.77	0.45	-0.211417760954932\\
-0.77	0.5	-0.1991609127725\\
-0.77	0.55	-0.185533317195442\\
-0.77	0.61	-0.167614249404638\\
-0.77	0.66	-0.151613518783194\\
-0.77	0.71	-0.134888538611473\\
-0.77	0.77	-0.114233059912022\\
-0.77	0.82	-0.0968774748566526\\
-0.77	0.87	-0.0797400727068328\\
-0.77	0.92	-0.0631798763856933\\
-0.77	0.98	-0.0446229497808306\\
-0.77	1.03	-0.030757541134059\\
-0.77	1.08	-0.0188417382228416\\
-0.77	1.13	-0.00937950453913067\\
-0.77	1.19	-0.00203086929038149\\
-0.77	1.24	0\\
-0.77	1.29	0\\
-0.77	1.35	0\\
-0.77	1.4	0\\
-0.77	1.45	0\\
-0.77	1.5	0\\
-0.77	1.56	0\\
-0.77	1.61	0\\
-0.77	1.66	0\\
-0.77	1.71	0\\
-0.77	1.77	0\\
-0.77	1.82	0\\
-0.77	1.87	0\\
-0.77	1.93	0\\
-0.77	1.98	0\\
-0.71	-1.98	0\\
-0.71	-1.93	0\\
-0.71	-1.87	0\\
-0.71	-1.82	0\\
-0.71	-1.77	0\\
-0.71	-1.71	0\\
-0.71	-1.66	0\\
-0.71	-1.61	0\\
-0.71	-1.56	0\\
-0.71	-1.5	0\\
-0.71	-1.45	0\\
-0.71	-1.4	0\\
-0.71	-1.35	0\\
-0.71	-1.29	0\\
-0.71	-1.24	0\\
-0.71	-1.19	0\\
-0.71	-1.13	-0.000463596246297544\\
-0.71	-1.08	-0.00354986768762479\\
-0.71	-1.03	-0.00918844761255612\\
-0.71	-0.98	-0.0171057407793876\\
-0.71	-0.92	-0.0292351399816022\\
-0.71	-0.87	-0.0412224215481446\\
-0.71	-0.82	-0.0546400589721629\\
-0.71	-0.77	-0.0692316896691322\\
-0.71	-0.71	-0.0879371639489541\\
-0.71	-0.66	-0.104232424449931\\
-0.71	-0.61	-0.120914407702078\\
-0.71	-0.55	-0.141114696918387\\
-0.71	-0.5	-0.157834844810487\\
-0.71	-0.45	-0.174219905000022\\
-0.71	-0.4	-0.190061776176249\\
-0.71	-0.34	-0.208076731986147\\
-0.71	-0.29	-0.222041447471411\\
-0.71	-0.24	-0.234868713053465\\
-0.71	-0.18	-0.248536360351088\\
-0.71	-0.13	-0.258319875908663\\
-0.71	-0.08	-0.266507286485312\\
-0.71	-0.03	-0.272988595415865\\
-0.71	0.03	-0.27838544304214\\
-0.71	0.08	-0.280814776986987\\
-0.71	0.13	-0.281309754953844\\
-0.71	0.18	-0.279841200804163\\
-0.71	0.24	-0.275477984793456\\
-0.71	0.29	-0.269694620627756\\
-0.71	0.34	-0.262003426739959\\
-0.71	0.4	-0.250351272553551\\
-0.71	0.45	-0.238732248524012\\
-0.71	0.5	-0.225506164759474\\
-0.71	0.55	-0.210820375294852\\
-0.71	0.61	-0.191516996902645\\
-0.71	0.66	-0.174268834144622\\
-0.71	0.71	-0.156211545466768\\
-0.71	0.77	-0.133844216607895\\
-0.71	0.82	-0.114965490480867\\
-0.71	0.87	-0.096213421452876\\
-0.71	0.92	-0.0779419006366037\\
-0.71	0.98	-0.0571939374740868\\
-0.71	1.03	-0.0413774565095361\\
-0.71	1.08	-0.0273845722319803\\
-0.71	1.13	-0.0157052381952799\\
-0.71	1.19	-0.00548757038564064\\
-0.71	1.24	-0.000804879820901542\\
-0.71	1.29	0\\
-0.71	1.35	0\\
-0.71	1.4	0\\
-0.71	1.45	0\\
-0.71	1.5	0\\
-0.71	1.56	0\\
-0.71	1.61	0\\
-0.71	1.66	0\\
-0.71	1.71	0\\
-0.71	1.77	0\\
-0.71	1.82	0\\
-0.71	1.87	0\\
-0.71	1.93	0\\
-0.71	1.98	0\\
-0.66	-1.98	0\\
-0.66	-1.93	0\\
-0.66	-1.87	0\\
-0.66	-1.82	0\\
-0.66	-1.77	0\\
-0.66	-1.71	0\\
-0.66	-1.66	0\\
-0.66	-1.61	0\\
-0.66	-1.56	0\\
-0.66	-1.5	0\\
-0.66	-1.45	0\\
-0.66	-1.4	0\\
-0.66	-1.35	0\\
-0.66	-1.29	0\\
-0.66	-1.24	0\\
-0.66	-1.19	0\\
-0.66	-1.13	-0.00216817751838212\\
-0.66	-1.08	-0.0071183528939781\\
-0.66	-1.03	-0.0145845014161829\\
-0.66	-0.98	-0.0242850671351091\\
-0.66	-0.92	-0.0384854796684153\\
-0.66	-0.87	-0.0521329837837353\\
-0.66	-0.82	-0.06714420548807\\
-0.66	-0.77	-0.083256703484896\\
-0.66	-0.71	-0.103683370880234\\
-0.66	-0.66	-0.121320478881017\\
-0.66	-0.61	-0.13925541683632\\
-0.66	-0.55	-0.160836386360807\\
-0.66	-0.5	-0.178600794720924\\
-0.66	-0.45	-0.19593055063809\\
-0.66	-0.4	-0.212615422632728\\
-0.66	-0.34	-0.231505607503384\\
-0.66	-0.29	-0.246084976719916\\
-0.66	-0.24	-0.259422299829882\\
-0.66	-0.18	-0.273564393942189\\
-0.66	-0.13	-0.283629629358593\\
-0.66	-0.08	-0.291996947632783\\
-0.66	-0.03	-0.298558262122422\\
-0.66	0.03	-0.303922566574799\\
-0.66	0.08	-0.306220887632906\\
-0.66	0.13	-0.306493698499874\\
-0.66	0.18	-0.304715178486588\\
-0.66	0.24	-0.299869099846366\\
-0.66	0.29	-0.293595215657832\\
-0.66	0.34	-0.285337296168103\\
-0.66	0.4	-0.272909535448584\\
-0.66	0.45	-0.260568560223503\\
-0.66	0.5	-0.246555119110674\\
-0.66	0.55	-0.231019295008792\\
-0.66	0.61	-0.210616259182148\\
-0.66	0.66	-0.192387223528626\\
-0.66	0.71	-0.173291310734794\\
-0.66	0.77	-0.149601242883598\\
-0.66	0.82	-0.129555231180221\\
-0.66	0.87	-0.10957430634039\\
-0.66	0.92	-0.0900087125549311\\
-0.66	0.98	-0.0676145428763529\\
-0.66	1.03	-0.0503404836847134\\
-0.66	1.08	-0.03480286105504\\
-0.66	1.13	-0.0214809383168613\\
-0.66	1.19	-0.00914466949727685\\
-0.66	1.24	-0.00255503118219896\\
-0.66	1.29	0\\
-0.66	1.35	0\\
-0.66	1.4	0\\
-0.66	1.45	0\\
-0.66	1.5	0\\
-0.66	1.56	0\\
-0.66	1.61	0\\
-0.66	1.66	0\\
-0.66	1.71	0\\
-0.66	1.77	0\\
-0.66	1.82	0\\
-0.66	1.87	0\\
-0.66	1.93	0\\
-0.66	1.98	0\\
-0.61	-1.98	0\\
-0.61	-1.93	0\\
-0.61	-1.87	0\\
-0.61	-1.82	0\\
-0.61	-1.77	0\\
-0.61	-1.71	0\\
-0.61	-1.66	0\\
-0.61	-1.61	0\\
-0.61	-1.56	0\\
-0.61	-1.5	0\\
-0.61	-1.45	0\\
-0.61	-1.4	0\\
-0.61	-1.35	0\\
-0.61	-1.29	0\\
-0.61	-1.24	0\\
-0.61	-1.19	-0.000491120229447065\\
-0.61	-1.13	-0.00488700990808076\\
-0.61	-1.08	-0.0116210102350101\\
-0.61	-1.03	-0.0208325756689829\\
-0.61	-0.98	-0.0322324355152604\\
-0.61	-0.92	-0.0484008133486694\\
-0.61	-0.87	-0.0636209182720481\\
-0.61	-0.82	-0.0801366966607711\\
-0.61	-0.77	-0.0976798433816125\\
-0.61	-0.71	-0.119718228621347\\
-0.61	-0.66	-0.138605288532583\\
-0.61	-0.61	-0.157701032180211\\
-0.61	-0.55	-0.18055228333296\\
-0.61	-0.5	-0.199269568129675\\
-0.61	-0.45	-0.21745364632104\\
-0.61	-0.4	-0.234892603398907\\
-0.61	-0.34	-0.254553900264276\\
-0.61	-0.29	-0.269663877435647\\
-0.61	-0.24	-0.283430212058916\\
-0.61	-0.18	-0.29795416710303\\
-0.61	-0.13	-0.30822845490807\\
-0.61	-0.08	-0.31670763552856\\
-0.61	-0.03	-0.323286038018072\\
-0.61	0.03	-0.328549769811234\\
-0.61	0.08	-0.330667187786432\\
-0.61	0.13	-0.330674633847882\\
-0.61	0.18	-0.328550106589358\\
-0.61	0.24	-0.323187993088915\\
-0.61	0.29	-0.316404849707428\\
-0.61	0.34	-0.307570002864403\\
-0.61	0.4	-0.294366223059525\\
-0.61	0.45	-0.281313260067378\\
-0.61	0.5	-0.266532189999158\\
-0.61	0.55	-0.25017618491989\\
-0.61	0.61	-0.228723180756806\\
-0.61	0.66	-0.209566649095923\\
-0.61	0.71	-0.189496753686701\\
-0.61	0.77	-0.164576911167914\\
-0.61	0.82	-0.143454376174126\\
-0.61	0.87	-0.122347896270278\\
-0.61	0.92	-0.101604537742222\\
-0.61	0.98	-0.0777216396271266\\
-0.61	1.03	-0.0591368536380257\\
-0.61	1.08	-0.0422162670943015\\
-0.61	1.13	-0.027429237750521\\
-0.61	1.19	-0.0132094265364047\\
-0.61	1.24	-0.00492878247097514\\
-0.61	1.29	-0.00050812811677814\\
-0.61	1.35	0\\
-0.61	1.4	0\\
-0.61	1.45	0\\
-0.61	1.5	0\\
-0.61	1.56	0\\
-0.61	1.61	0\\
-0.61	1.66	0\\
-0.61	1.71	0\\
-0.61	1.77	0\\
-0.61	1.82	0\\
-0.61	1.87	0\\
-0.61	1.93	0\\
-0.61	1.98	0\\
-0.55	-1.98	0\\
-0.55	-1.93	0\\
-0.55	-1.87	0\\
-0.55	-1.82	0\\
-0.55	-1.77	0\\
-0.55	-1.71	0\\
-0.55	-1.66	0\\
-0.55	-1.61	0\\
-0.55	-1.56	0\\
-0.55	-1.5	0\\
-0.55	-1.45	0\\
-0.55	-1.4	0\\
-0.55	-1.35	0\\
-0.55	-1.29	0\\
-0.55	-1.24	-1.65874683794868e-05\\
-0.55	-1.19	-0.00235401269527908\\
-0.55	-1.13	-0.00923153280911977\\
-0.55	-1.08	-0.0179924617944345\\
-0.55	-1.03	-0.0291828230543237\\
-0.55	-0.98	-0.0425041127590105\\
-0.55	-0.92	-0.0608902988425685\\
-0.55	-0.87	-0.077875883796475\\
-0.55	-0.82	-0.0960740700371683\\
-0.55	-0.77	-0.115209817467833\\
-0.55	-0.71	-0.139032274373458\\
-0.55	-0.66	-0.159293944906347\\
-0.55	-0.61	-0.179657493608692\\
-0.55	-0.55	-0.203883806621901\\
-0.55	-0.5	-0.22362153294824\\
-0.55	-0.45	-0.242709647585189\\
-0.55	-0.4	-0.260934805610216\\
-0.55	-0.34	-0.281383088813452\\
-0.55	-0.29	-0.297018653168923\\
-0.55	-0.24	-0.311193111549022\\
-0.55	-0.18	-0.326054057073229\\
-0.55	-0.13	-0.336484584249148\\
-0.55	-0.08	-0.345009889120487\\
-0.55	-0.03	-0.351527831421128\\
-0.55	0.03	-0.356584018541906\\
-0.55	0.08	-0.358421260888844\\
-0.55	0.13	-0.358056240593705\\
-0.55	0.18	-0.355472095835456\\
-0.55	0.24	-0.34945089580418\\
-0.55	0.29	-0.342035234475754\\
-0.55	0.34	-0.332497902316193\\
-0.55	0.4	-0.318366156994646\\
-0.55	0.45	-0.304474911153565\\
-0.55	0.5	-0.288801392688759\\
-0.55	0.55	-0.271502869528011\\
-0.55	0.61	-0.248857623824392\\
-0.55	0.66	-0.228659701884683\\
-0.55	0.71	-0.207506824006376\\
-0.55	0.77	-0.181233486660088\\
-0.55	0.82	-0.158937533777553\\
-0.55	0.87	-0.136614317502252\\
-0.55	0.92	-0.114607586522561\\
-0.55	0.98	-0.089140079694132\\
-0.55	1.03	-0.0691696755568623\\
-0.55	1.08	-0.0507948893248444\\
-0.55	1.13	-0.0344740777031104\\
-0.55	1.19	-0.0182898016584972\\
-0.55	1.24	-0.00825005469257947\\
-0.55	1.29	-0.0019390181686383\\
-0.55	1.35	0\\
-0.55	1.4	0\\
-0.55	1.45	0\\
-0.55	1.5	0\\
-0.55	1.56	0\\
-0.55	1.61	0\\
-0.55	1.66	0\\
-0.55	1.71	0\\
-0.55	1.77	0\\
-0.55	1.82	0\\
-0.55	1.87	0\\
-0.55	1.93	0\\
-0.55	1.98	0\\
-0.5	-1.98	0\\
-0.5	-1.93	0\\
-0.5	-1.87	0\\
-0.5	-1.82	0\\
-0.5	-1.77	0\\
-0.5	-1.71	0\\
-0.5	-1.66	0\\
-0.5	-1.61	0\\
-0.5	-1.56	0\\
-0.5	-1.5	0\\
-0.5	-1.45	0\\
-0.5	-1.4	0\\
-0.5	-1.35	0\\
-0.5	-1.29	0\\
-0.5	-1.24	-0.0007330392956848\\
-0.5	-1.19	-0.00472019337380042\\
-0.5	-1.13	-0.0135470125050916\\
-0.5	-1.08	-0.0238963651000958\\
-0.5	-1.03	-0.0366336930393131\\
-0.5	-0.98	-0.0514528300441407\\
-0.5	-0.92	-0.0715615951272445\\
-0.5	-0.87	-0.0899126300953565\\
-0.5	-0.82	-0.109406252830624\\
-0.5	-0.77	-0.129762075278263\\
-0.5	-0.71	-0.154942491430445\\
-0.5	-0.66	-0.176242558225233\\
-0.5	-0.61	-0.197556082794604\\
-0.5	-0.55	-0.222801804382124\\
-0.5	-0.5	-0.243286154667539\\
-0.5	-0.45	-0.26302589109448\\
-0.5	-0.4	-0.281806964217019\\
-0.5	-0.34	-0.302795959721423\\
-0.5	-0.29	-0.318777517270796\\
-0.5	-0.24	-0.333204206226101\\
-0.5	-0.18	-0.348246703187116\\
-0.5	-0.13	-0.358730449726077\\
-0.5	-0.08	-0.367222977599507\\
-0.5	-0.03	-0.373625583821434\\
-0.5	0.03	-0.37843981413167\\
-0.5	0.08	-0.379994065517709\\
-0.5	0.13	-0.379276879289162\\
-0.5	0.18	-0.376276093368815\\
-0.5	0.24	-0.369676613680713\\
-0.5	0.29	-0.361719509416622\\
-0.5	0.34	-0.35159175228207\\
-0.5	0.4	-0.336693429746752\\
-0.5	0.45	-0.322120191011738\\
-0.5	0.5	-0.305729804731455\\
-0.5	0.55	-0.287683207201735\\
-0.5	0.61	-0.264103481374462\\
-0.5	0.66	-0.243099077316153\\
-0.5	0.71	-0.221116335734665\\
-0.5	0.77	-0.193817460475809\\
-0.5	0.82	-0.170641964227282\\
-0.5	0.87	-0.147415219795548\\
-0.5	0.92	-0.12447853113398\\
-0.5	0.98	-0.0978548729912645\\
-0.5	1.03	-0.0768813686695821\\
-0.5	1.08	-0.0574601665292028\\
-0.5	1.13	-0.0400410645241255\\
-0.5	1.19	-0.0224556464257717\\
-0.5	1.24	-0.0111642575772422\\
-0.5	1.29	-0.00350932857968085\\
-0.5	1.35	0\\
-0.5	1.4	0\\
-0.5	1.45	0\\
-0.5	1.5	0\\
-0.5	1.56	0\\
-0.5	1.61	0\\
-0.5	1.66	0\\
-0.5	1.71	0\\
-0.5	1.77	0\\
-0.5	1.82	0\\
-0.5	1.87	0\\
-0.5	1.93	0\\
-0.5	1.98	0\\
-0.45	-1.98	0\\
-0.45	-1.93	0\\
-0.45	-1.87	0\\
-0.45	-1.82	0\\
-0.45	-1.77	0\\
-0.45	-1.71	0\\
-0.45	-1.66	0\\
-0.45	-1.61	0\\
-0.45	-1.56	0\\
-0.45	-1.5	0\\
-0.45	-1.45	0\\
-0.45	-1.4	0\\
-0.45	-1.35	0\\
-0.45	-1.29	0\\
-0.45	-1.24	-0.0021099250281159\\
-0.45	-1.19	-0.00765248890858385\\
-0.45	-1.13	-0.0183140264689832\\
-0.45	-1.08	-0.0301553034301668\\
-0.45	-1.03	-0.0443421755251269\\
-0.45	-0.98	-0.0605608861492839\\
-0.45	-0.92	-0.0822733424078684\\
-0.45	-0.87	-0.101890147517963\\
-0.45	-0.82	-0.122579198491934\\
-0.45	-0.77	-0.144055009890327\\
-0.45	-0.71	-0.170473585341829\\
-0.45	-0.66	-0.192712846543533\\
-0.45	-0.61	-0.214878096183538\\
-0.45	-0.55	-0.241027118047912\\
-0.45	-0.5	-0.26216330366802\\
-0.45	-0.45	-0.282462113796968\\
-0.45	-0.4	-0.30170923190268\\
-0.45	-0.34	-0.3231352605124\\
-0.45	-0.29	-0.339380414444884\\
-0.45	-0.24	-0.353981060790738\\
-0.45	-0.18	-0.369117260544044\\
-0.45	-0.13	-0.379586607041368\\
-0.45	-0.08	-0.387984281272627\\
-0.45	-0.03	-0.394215437346752\\
-0.45	0.03	-0.398728811121347\\
-0.45	0.08	-0.399958467925347\\
-0.45	0.13	-0.398854695568052\\
-0.45	0.18	-0.395410367545159\\
-0.45	0.24	-0.388210689787893\\
-0.45	0.29	-0.379702847050454\\
-0.45	0.34	-0.368983800303059\\
-0.45	0.4	-0.353329320378673\\
-0.45	0.45	-0.3380925665915\\
-0.45	0.5	-0.321012896952484\\
-0.45	0.55	-0.302255088389037\\
-0.45	0.61	-0.277797590334941\\
-0.45	0.66	-0.256044530492389\\
-0.45	0.71	-0.233299517867104\\
-0.45	0.77	-0.205069321211867\\
-0.45	0.82	-0.181103908491297\\
-0.45	0.87	-0.157073561891822\\
-0.45	0.92	-0.133317354432886\\
-0.45	0.98	-0.105684307162469\\
-0.45	1.03	-0.08384222783612\\
-0.45	1.08	-0.0635206444076337\\
-0.45	1.13	-0.045161246891711\\
-0.45	1.19	-0.0263808307520974\\
-0.45	1.24	-0.0140241397119348\\
-0.45	1.29	-0.00522582642443915\\
-0.45	1.35	-0.000159332830687022\\
-0.45	1.4	0\\
-0.45	1.45	0\\
-0.45	1.5	0\\
-0.45	1.56	0\\
-0.45	1.61	0\\
-0.45	1.66	0\\
-0.45	1.71	0\\
-0.45	1.77	0\\
-0.45	1.82	0\\
-0.45	1.87	0\\
-0.45	1.93	0\\
-0.45	1.98	0\\
-0.4	-1.98	0\\
-0.4	-1.93	0\\
-0.4	-1.87	0\\
-0.4	-1.82	0\\
-0.4	-1.77	0\\
-0.4	-1.71	0\\
-0.4	-1.66	0\\
-0.4	-1.61	0\\
-0.4	-1.56	0\\
-0.4	-1.5	0\\
-0.4	-1.45	0\\
-0.4	-1.4	0\\
-0.4	-1.35	0\\
-0.4	-1.29	-0.000380123438953032\\
-0.4	-1.24	-0.00399635529117905\\
-0.4	-1.19	-0.0109951197595407\\
-0.4	-1.13	-0.0233711785453872\\
-0.4	-1.08	-0.03660352886291\\
-0.4	-1.03	-0.0521385136846801\\
-0.4	-0.98	-0.0696548680085926\\
-0.4	-0.92	-0.0928482227701863\\
-0.4	-0.87	-0.113628278265178\\
-0.4	-0.82	-0.135410295172491\\
-0.4	-0.77	-0.157903948784847\\
-0.4	-0.71	-0.185438938753913\\
-0.4	-0.66	-0.208517017126108\\
-0.4	-0.61	-0.231434973275762\\
-0.4	-0.55	-0.258370804239186\\
-0.4	-0.5	-0.280064163594215\\
-0.4	-0.45	-0.300830026646001\\
-0.4	-0.4	-0.320454239411129\\
-0.4	-0.34	-0.342215228521768\\
-0.4	-0.29	-0.358643323542379\\
-0.4	-0.24	-0.373341743448945\\
-0.4	-0.18	-0.388486734933629\\
-0.4	-0.13	-0.398876840883571\\
-0.4	-0.08	-0.407120636022827\\
-0.4	-0.03	-0.413127521573908\\
-0.4	0.03	-0.417285365540098\\
-0.4	0.08	-0.418152532854279\\
-0.4	0.13	-0.416631591877612\\
-0.4	0.18	-0.412720746871045\\
-0.4	0.24	-0.404903720093585\\
-0.4	0.29	-0.395839810217107\\
-0.4	0.34	-0.384532520532012\\
-0.4	0.4	-0.368136854565427\\
-0.4	0.45	-0.352258678980361\\
-0.4	0.5	-0.334520709119128\\
-0.4	0.55	-0.315091681522044\\
-0.4	0.61	-0.289816440199861\\
-0.4	0.66	-0.267374891661618\\
-0.4	0.71	-0.243937092181136\\
-0.4	0.77	-0.214871384377384\\
-0.4	0.82	-0.190206375395713\\
-0.4	0.87	-0.165472401725227\\
-0.4	0.92	-0.141006453813266\\
-0.4	0.98	-0.112508953755643\\
-0.4	1.03	-0.0899303572524599\\
-0.4	1.08	-0.068851017967547\\
-0.4	1.13	-0.0497048868562866\\
-0.4	1.19	-0.0299288252971803\\
-0.4	1.24	-0.0166861792303831\\
-0.4	1.29	-0.00693653282005138\\
-0.4	1.35	-0.000618868054897145\\
-0.4	1.4	0\\
-0.4	1.45	0\\
-0.4	1.5	0\\
-0.4	1.56	0\\
-0.4	1.61	0\\
-0.4	1.66	0\\
-0.4	1.71	0\\
-0.4	1.77	0\\
-0.4	1.82	0\\
-0.4	1.87	0\\
-0.4	1.93	0\\
-0.4	1.98	0\\
-0.34	-1.98	0\\
-0.34	-1.93	0\\
-0.34	-1.87	0\\
-0.34	-1.82	0\\
-0.34	-1.77	0\\
-0.34	-1.71	0\\
-0.34	-1.66	0\\
-0.34	-1.61	0\\
-0.34	-1.56	0\\
-0.34	-1.5	0\\
-0.34	-1.45	0\\
-0.34	-1.4	0\\
-0.34	-1.35	0\\
-0.34	-1.29	-0.00148825335296835\\
-0.34	-1.24	-0.00673184966653541\\
-0.34	-1.19	-0.0153397916899881\\
-0.34	-1.13	-0.0296070837865558\\
-0.34	-1.08	-0.0443699118188679\\
-0.34	-1.03	-0.0613835864144911\\
-0.34	-0.98	-0.0803179504629507\\
-0.34	-0.92	-0.105121488401005\\
-0.34	-0.87	-0.127158731382377\\
-0.34	-0.82	-0.150114243978881\\
-0.34	-0.77	-0.173692242499088\\
-0.34	-0.71	-0.202404322969901\\
-0.34	-0.66	-0.226355546501591\\
-0.34	-0.61	-0.250045698634886\\
-0.34	-0.55	-0.277772289897323\\
-0.34	-0.5	-0.300010240112599\\
-0.34	-0.45	-0.32121660337426\\
-0.34	-0.4	-0.341177973411614\\
-0.34	-0.34	-0.363209354061099\\
-0.34	-0.29	-0.379753719763297\\
-0.34	-0.24	-0.394472592438871\\
-0.34	-0.18	-0.409521066079636\\
-0.34	-0.13	-0.419735122483374\\
-0.34	-0.08	-0.427721343867299\\
-0.34	-0.03	-0.433394698891423\\
-0.34	0.03	-0.437060476989461\\
-0.34	0.08	-0.437448489578931\\
-0.34	0.13	-0.435392589919172\\
-0.34	0.18	-0.430897711316669\\
-0.34	0.24	-0.422324611398011\\
-0.34	0.29	-0.412592508146759\\
-0.34	0.34	-0.400589370298843\\
-0.34	0.4	-0.383331044151772\\
-0.34	0.45	-0.366717891483789\\
-0.34	0.5	-0.348236106663413\\
-0.34	0.55	-0.32805926347321\\
-0.34	0.61	-0.301887181131829\\
-0.34	0.66	-0.278702610086779\\
-0.34	0.71	-0.254528302818563\\
-0.34	0.77	-0.22458925759342\\
-0.34	0.82	-0.199205423838741\\
-0.34	0.87	-0.173759655451384\\
-0.34	0.92	-0.14858655639435\\
-0.34	0.98	-0.119241194989028\\
-0.34	1.03	-0.0959503012814155\\
-0.34	1.08	-0.0741458763243376\\
-0.34	1.13	-0.054252970915952\\
-0.34	1.19	-0.0335368735724749\\
-0.34	1.24	-0.0194590758616606\\
-0.34	1.29	-0.00881095846131884\\
-0.34	1.35	-0.00130633576041591\\
-0.34	1.4	0\\
-0.34	1.45	0\\
-0.34	1.5	0\\
-0.34	1.56	0\\
-0.34	1.61	0\\
-0.34	1.66	0\\
-0.34	1.71	0\\
-0.34	1.77	0\\
-0.34	1.82	0\\
-0.34	1.87	0\\
-0.34	1.93	0\\
-0.34	1.98	0\\
-0.29	-1.98	0\\
-0.29	-1.93	0\\
-0.29	-1.87	0\\
-0.29	-1.82	0\\
-0.29	-1.77	0\\
-0.29	-1.71	0\\
-0.29	-1.66	0\\
-0.29	-1.61	0\\
-0.29	-1.56	0\\
-0.29	-1.5	0\\
-0.29	-1.45	0\\
-0.29	-1.4	0\\
-0.29	-1.35	0\\
-0.29	-1.29	-0.00276794159184443\\
-0.29	-1.24	-0.00924651255924769\\
-0.29	-1.19	-0.0190748217717\\
-0.29	-1.13	-0.0347737456567178\\
-0.29	-1.08	-0.0506919049380638\\
-0.29	-1.03	-0.0688180398481637\\
-0.29	-0.98	-0.0888146854793574\\
-0.29	-0.92	-0.114817503038371\\
-0.29	-0.87	-0.137784471128629\\
-0.29	-0.82	-0.161601008826752\\
-0.29	-0.77	-0.185967076581547\\
-0.29	-0.71	-0.215523632685386\\
-0.29	-0.66	-0.240091064764951\\
-0.29	-0.61	-0.264315790311242\\
-0.29	-0.55	-0.292574505907842\\
-0.29	-0.5	-0.315164303071672\\
-0.29	-0.45	-0.336639624655345\\
-0.29	-0.4	-0.356788133042485\\
-0.29	-0.34	-0.378938552195715\\
-0.29	-0.29	-0.39549700894622\\
-0.29	-0.24	-0.410155834087894\\
-0.29	-0.18	-0.42503949356725\\
-0.29	-0.13	-0.43504376674591\\
-0.29	-0.08	-0.442759257973338\\
-0.29	-0.03	-0.448105929693257\\
-0.29	0.03	-0.451313316623715\\
-0.29	0.08	-0.451270560629737\\
-0.29	0.13	-0.44874567569342\\
-0.29	0.18	-0.443749431322425\\
-0.29	0.24	-0.434540178756868\\
-0.29	0.29	-0.424255953627662\\
-0.29	0.34	-0.411686676196547\\
-0.29	0.4	-0.393737995272041\\
-0.29	0.45	-0.376546250459051\\
-0.29	0.5	-0.35748774384353\\
-0.29	0.55	-0.336740095212084\\
-0.29	0.61	-0.309895700839048\\
-0.29	0.66	-0.286164644893046\\
-0.29	0.71	-0.26145848998993\\
-0.29	0.77	-0.230902080244747\\
-0.29	0.82	-0.20502133082046\\
-0.29	0.87	-0.179093684376623\\
-0.29	0.92	-0.153451787528031\\
-0.29	0.98	-0.123556722595527\\
-0.29	1.03	-0.0998133014480099\\
-0.29	1.08	-0.0775552857647808\\
-0.29	1.13	-0.0572005583934639\\
-0.29	1.19	-0.0359071535630464\\
-0.29	1.24	-0.0213168487753697\\
-0.29	1.29	-0.0101147103660435\\
-0.29	1.35	-0.00187087053056617\\
-0.29	1.4	0\\
-0.29	1.45	0\\
-0.29	1.5	0\\
-0.29	1.56	0\\
-0.29	1.61	0\\
-0.29	1.66	0\\
-0.29	1.71	0\\
-0.29	1.77	0\\
-0.29	1.82	0\\
-0.29	1.87	0\\
-0.29	1.93	0\\
-0.29	1.98	0\\
-0.24	-1.98	0\\
-0.24	-1.93	0\\
-0.24	-1.87	0\\
-0.24	-1.82	0\\
-0.24	-1.77	0\\
-0.24	-1.71	0\\
-0.24	-1.66	0\\
-0.24	-1.61	0\\
-0.24	-1.56	0\\
-0.24	-1.5	0\\
-0.24	-1.45	0\\
-0.24	-1.4	0\\
-0.24	-1.35	-7.65206507083022e-05\\
-0.24	-1.29	-0.00424243265275556\\
-0.24	-1.24	-0.01184079572145\\
-0.24	-1.19	-0.0227750862042426\\
-0.24	-1.13	-0.0397693188797606\\
-0.24	-1.08	-0.0567299643522528\\
-0.24	-1.03	-0.0758564448765065\\
-0.24	-0.98	-0.0968040817756033\\
-0.24	-0.92	-0.123873921190825\\
-0.24	-0.87	-0.147661696944484\\
-0.24	-0.82	-0.172231767082915\\
-0.24	-0.77	-0.197280102759488\\
-0.24	-0.71	-0.22755682561062\\
-0.24	-0.66	-0.2526394680149\\
-0.24	-0.61	-0.277300496683844\\
-0.24	-0.55	-0.305977528640338\\
-0.24	-0.5	-0.328828207172148\\
-0.24	-0.45	-0.350485455417556\\
-0.24	-0.4	-0.370738393161796\\
-0.24	-0.34	-0.392914850317324\\
-0.24	-0.29	-0.409415552108295\\
-0.24	-0.24	-0.423948017670945\\
-0.24	-0.18	-0.438595090472015\\
-0.24	-0.13	-0.448336663449482\\
-0.24	-0.08	-0.455735106556109\\
-0.24	-0.03	-0.460715662033909\\
-0.24	0.03	-0.463426789717587\\
-0.24	0.08	-0.462929852045511\\
-0.24	0.13	-0.459920181581327\\
-0.24	0.18	-0.454414548107632\\
-0.24	0.24	-0.444569965478107\\
-0.24	0.29	-0.43374312911671\\
-0.24	0.34	-0.420625318018696\\
-0.24	0.4	-0.402018147131881\\
-0.24	0.45	-0.384283323714971\\
-0.24	0.5	-0.364691738466946\\
-0.24	0.55	-0.343425022159162\\
-0.24	0.61	-0.315981013884005\\
-0.24	0.66	-0.291772825539191\\
-0.24	0.71	-0.266612076103771\\
-0.24	0.77	-0.235541339103298\\
-0.24	0.82	-0.209258079158925\\
-0.24	0.87	-0.182950675909327\\
-0.24	0.92	-0.15694979626506\\
-0.24	0.98	-0.126646974916281\\
-0.24	1.03	-0.102577849486841\\
-0.24	1.08	-0.0800009338411512\\
-0.24	1.13	-0.0593271095031894\\
-0.24	1.19	-0.0376386189607687\\
-0.24	1.24	-0.0226971896986703\\
-0.24	1.29	-0.0111115522988991\\
-0.24	1.35	-0.00234472873850015\\
-0.24	1.4	0\\
-0.24	1.45	0\\
-0.24	1.5	0\\
-0.24	1.56	0\\
-0.24	1.61	0\\
-0.24	1.66	0\\
-0.24	1.71	0\\
-0.24	1.77	0\\
-0.24	1.82	0\\
-0.24	1.87	0\\
-0.24	1.93	0\\
-0.24	1.98	0\\
-0.18	-1.98	0\\
-0.18	-1.93	0\\
-0.18	-1.87	0\\
-0.18	-1.82	0\\
-0.18	-1.77	0\\
-0.18	-1.71	0\\
-0.18	-1.66	0\\
-0.18	-1.61	0\\
-0.18	-1.56	0\\
-0.18	-1.5	0\\
-0.18	-1.45	0\\
-0.18	-1.4	0\\
-0.18	-1.35	-0.000523345832934256\\
-0.18	-1.29	-0.00611288006922854\\
-0.18	-1.24	-0.0148963123574274\\
-0.18	-1.19	-0.0270008271426715\\
-0.18	-1.13	-0.0453632099915474\\
-0.18	-1.08	-0.0634213902351312\\
-0.18	-1.03	-0.0835964662560477\\
-0.18	-0.98	-0.105535224415181\\
-0.18	-0.92	-0.133707983662075\\
-0.18	-0.87	-0.15833524311502\\
-0.18	-0.82	-0.183666602364534\\
-0.18	-0.77	-0.209393592859227\\
-0.18	-0.71	-0.240370787080845\\
-0.18	-0.66	-0.265939361215845\\
-0.18	-0.61	-0.290995855914875\\
-0.18	-0.55	-0.320027384179373\\
-0.18	-0.5	-0.34307397746969\\
-0.18	-0.45	-0.364838151516783\\
-0.18	-0.4	-0.38511126288052\\
-0.18	-0.34	-0.407201716377001\\
-0.18	-0.29	-0.423543388614077\\
-0.18	-0.24	-0.437842238241207\\
-0.18	-0.18	-0.45211784136264\\
-0.18	-0.13	-0.461480682231215\\
-0.18	-0.08	-0.468444182533612\\
-0.18	-0.03	-0.472940248527079\\
-0.18	0.03	-0.475014413801591\\
-0.18	0.08	-0.473948812038435\\
-0.18	0.13	-0.470343875645714\\
-0.18	0.18	-0.464223733542314\\
-0.18	0.24	-0.453626597610642\\
-0.18	0.29	-0.442168357270271\\
-0.18	0.34	-0.428422545427159\\
-0.18	0.4	-0.409075330321611\\
-0.18	0.45	-0.390742089317658\\
-0.18	0.5	-0.370574446935272\\
-0.18	0.55	-0.34875874040514\\
-0.18	0.61	-0.320697219951181\\
-0.18	0.66	-0.296012455997663\\
-0.18	0.71	-0.270411983545695\\
-0.18	0.77	-0.238863739411326\\
-0.18	0.82	-0.212224323880282\\
-0.18	0.87	-0.185597445283262\\
-0.18	0.92	-0.159311305858311\\
-0.18	0.98	-0.128705990714492\\
-0.18	1.03	-0.104411861655702\\
-0.18	1.08	-0.0816274202808261\\
-0.18	1.13	-0.0607552945896189\\
-0.18	1.19	-0.0388270747815471\\
-0.18	1.24	-0.023670749401186\\
-0.18	1.29	-0.0118421757571101\\
-0.18	1.35	-0.00272600936115042\\
-0.18	1.4	0\\
-0.18	1.45	0\\
-0.18	1.5	0\\
-0.18	1.56	0\\
-0.18	1.61	0\\
-0.18	1.66	0\\
-0.18	1.71	0\\
-0.18	1.77	0\\
-0.18	1.82	0\\
-0.18	1.87	0\\
-0.18	1.93	0\\
-0.18	1.98	0\\
-0.13	-1.98	0\\
-0.13	-1.93	0\\
-0.13	-1.87	0\\
-0.13	-1.82	0\\
-0.13	-1.77	0\\
-0.13	-1.71	0\\
-0.13	-1.66	0\\
-0.13	-1.61	0\\
-0.13	-1.56	0\\
-0.13	-1.5	0\\
-0.13	-1.45	0\\
-0.13	-1.4	0\\
-0.13	-1.35	-0.00103021280679184\\
-0.13	-1.29	-0.00763792453484193\\
-0.13	-1.24	-0.0172712793434037\\
-0.13	-1.19	-0.0302153952377303\\
-0.13	-1.13	-0.0495577673639786\\
-0.13	-1.08	-0.0683992158421534\\
-0.13	-1.03	-0.089318724934563\\
-0.13	-0.98	-0.111956063727707\\
-0.13	-0.92	-0.14089800711179\\
-0.13	-0.87	-0.166102565839473\\
-0.13	-0.82	-0.191948740400405\\
-0.13	-0.77	-0.218124644747517\\
-0.13	-0.71	-0.249549956879046\\
-0.13	-0.66	-0.275414491111002\\
-0.13	-0.61	-0.30069559990011\\
-0.13	-0.55	-0.329902475846676\\
-0.13	-0.5	-0.353017611799266\\
-0.13	-0.45	-0.374781432453184\\
-0.13	-0.4	-0.394987540911267\\
-0.13	-0.34	-0.416913724582736\\
-0.13	-0.29	-0.433052776500164\\
-0.13	-0.24	-0.447093644698679\\
-0.13	-0.18	-0.46099314646926\\
-0.13	-0.13	-0.469993117498761\\
-0.13	-0.08	-0.476554635195836\\
-0.13	-0.03	-0.480615390388773\\
-0.13	0.03	-0.482131654798036\\
-0.13	0.08	-0.480578758657314\\
-0.13	0.13	-0.476472830823835\\
-0.13	0.18	-0.469844217181186\\
-0.13	0.24	-0.458635655260304\\
-0.13	0.29	-0.446673807281626\\
-0.13	0.34	-0.432435813033368\\
-0.13	0.4	-0.41252053054606\\
-0.13	0.45	-0.393738412647465\\
-0.13	0.5	-0.373148835861865\\
-0.13	0.55	-0.350941923040437\\
-0.13	0.61	-0.322455923798698\\
-0.13	0.66	-0.297457726432699\\
-0.13	0.71	-0.271582184341061\\
-0.13	0.77	-0.23975552323752\\
-0.13	0.82	-0.212926934910738\\
-0.13	0.87	-0.18614860349847\\
-0.13	0.92	-0.159746559368802\\
-0.13	0.98	-0.129044507177617\\
-0.13	1.03	-0.104699914994475\\
-0.13	1.08	-0.0818864835175008\\
-0.13	1.13	-0.061000031934185\\
-0.13	1.19	-0.0390625541099565\\
-0.13	1.24	-0.0238940034937599\\
-0.13	1.29	-0.0120374703382563\\
-0.13	1.35	-0.00284915291535108\\
-0.13	1.4	0\\
-0.13	1.45	0\\
-0.13	1.5	0\\
-0.13	1.56	0\\
-0.13	1.61	0\\
-0.13	1.66	0\\
-0.13	1.71	0\\
-0.13	1.77	0\\
-0.13	1.82	0\\
-0.13	1.87	0\\
-0.13	1.93	0\\
-0.13	1.98	0\\
-0.08	-1.98	0\\
-0.08	-1.93	0\\
-0.08	-1.87	0\\
-0.08	-1.82	0\\
-0.08	-1.77	0\\
-0.08	-1.71	0\\
-0.08	-1.66	0\\
-0.08	-1.61	0\\
-0.08	-1.56	0\\
-0.08	-1.5	0\\
-0.08	-1.45	0\\
-0.08	-1.4	0\\
-0.08	-1.35	-0.00157083678816114\\
-0.08	-1.29	-0.00903724621861977\\
-0.08	-1.24	-0.0193905501900188\\
-0.08	-1.19	-0.0330467766171434\\
-0.08	-1.13	-0.0532192711733024\\
-0.08	-1.08	-0.0727216494234526\\
-0.08	-1.03	-0.0942655920003679\\
-0.08	-0.98	-0.117483927416888\\
-0.08	-0.92	-0.147057323320122\\
-0.08	-0.87	-0.172727416448822\\
-0.08	-0.82	-0.198979606434397\\
-0.08	-0.77	-0.225498836304866\\
-0.08	-0.71	-0.257250185523751\\
-0.08	-0.66	-0.283313147391958\\
-0.08	-0.61	-0.308725490469809\\
-0.08	-0.55	-0.338001595153936\\
-0.08	-0.5	-0.361102174042619\\
-0.08	-0.45	-0.382787739748898\\
-0.08	-0.4	-0.402854465178398\\
-0.08	-0.34	-0.424537252215367\\
-0.08	-0.29	-0.440414536480169\\
-0.08	-0.24	-0.454144749013832\\
-0.08	-0.18	-0.467613846130587\\
-0.08	-0.13	-0.476213386684642\\
-0.08	-0.08	-0.482342569282419\\
-0.08	-0.03	-0.485945040015951\\
-0.08	0.03	-0.486885769034479\\
-0.08	0.08	-0.484839282558577\\
-0.08	0.13	-0.480233776147008\\
-0.08	0.18	-0.473105845953839\\
-0.08	0.24	-0.461307061924894\\
-0.08	0.29	-0.448867750525983\\
-0.08	0.34	-0.434171351348759\\
-0.08	0.4	-0.413738473953135\\
-0.08	0.45	-0.394557678057301\\
-0.08	0.5	-0.373603608869519\\
-0.08	0.55	-0.351070010308211\\
-0.08	0.61	-0.322246049135853\\
-0.08	0.66	-0.297013872338943\\
-0.08	0.71	-0.270949198296823\\
-0.08	0.77	-0.238955538072368\\
-0.08	0.82	-0.212037324544856\\
-0.08	0.87	-0.18521300286602\\
-0.08	0.92	-0.158806289547672\\
-0.08	0.98	-0.12814844553837\\
-0.08	1.03	-0.103876975934486\\
-0.08	1.08	-0.081163682326251\\
-0.08	1.13	-0.0603975970302323\\
-0.08	1.19	-0.0386199464432525\\
-0.08	1.24	-0.0235864422662611\\
-0.08	1.29	-0.0118552081935079\\
-0.08	1.35	-0.00278726704973258\\
-0.08	1.4	0\\
-0.08	1.45	0\\
-0.08	1.5	0\\
-0.08	1.56	0\\
-0.08	1.61	0\\
-0.08	1.66	0\\
-0.08	1.71	0\\
-0.08	1.77	0\\
-0.08	1.82	0\\
-0.08	1.87	0\\
-0.08	1.93	0\\
-0.08	1.98	0\\
-0.03	-1.98	0\\
-0.03	-1.93	0\\
-0.03	-1.87	0\\
-0.03	-1.82	0\\
-0.03	-1.77	0\\
-0.03	-1.71	0\\
-0.03	-1.66	0\\
-0.03	-1.61	0\\
-0.03	-1.56	0\\
-0.03	-1.5	0\\
-0.03	-1.45	0\\
-0.03	-1.4	0\\
-0.03	-1.35	-0.00207384496762847\\
-0.03	-1.29	-0.0102338464063505\\
-0.03	-1.24	-0.0211726326833717\\
-0.03	-1.19	-0.0354096000041711\\
-0.03	-1.13	-0.0562584949615605\\
-0.03	-1.08	-0.0762968901748962\\
-0.03	-1.03	-0.0983432545563277\\
-0.03	-0.98	-0.122023539653722\\
-0.03	-0.92	-0.152089609348915\\
-0.03	-0.87	-0.178113176315555\\
-0.03	-0.82	-0.204662797958347\\
-0.03	-0.77	-0.231420480233844\\
-0.03	-0.71	-0.263377283136103\\
-0.03	-0.66	-0.289542902530707\\
-0.03	-0.61	-0.314995311834112\\
-0.03	-0.55	-0.344237746547098\\
-0.03	-0.5	-0.367243799033084\\
-0.03	-0.45	-0.388776719932125\\
-0.03	-0.4	-0.408635549698802\\
-0.03	-0.34	-0.430000885009708\\
-0.03	-0.29	-0.445561804810608\\
-0.03	-0.24	-0.458933498811873\\
-0.03	-0.18	-0.471923958652145\\
-0.03	-0.13	-0.480090773191587\\
-0.03	-0.08	-0.485762681619236\\
-0.03	-0.03	-0.488889418070376\\
-0.03	0.03	-0.489243696750594\\
-0.03	0.08	-0.486702952938124\\
-0.03	0.13	-0.481604893624804\\
-0.03	0.18	-0.473992358210729\\
-0.03	0.24	-0.461631092300799\\
-0.03	0.29	-0.448745752345436\\
-0.03	0.34	-0.43362983216079\\
-0.03	0.4	-0.412735662435278\\
-0.03	0.45	-0.393210953517936\\
-0.03	0.5	-0.371954095098195\\
-0.03	0.55	-0.349162252097919\\
-0.03	0.61	-0.320091053170811\\
-0.03	0.66	-0.294707403687871\\
-0.03	0.71	-0.268542142195635\\
-0.03	0.77	-0.236495397290454\\
-0.03	0.82	-0.209588625770841\\
-0.03	0.87	-0.1828247555682\\
-0.03	0.92	-0.156525019315767\\
-0.03	0.98	-0.126052032153407\\
-0.03	1.03	-0.101976333184674\\
-0.03	1.08	-0.0794907099958358\\
-0.03	1.13	-0.0589774013563522\\
-0.03	1.19	-0.0375249784941191\\
-0.03	1.24	-0.0227698975221587\\
-0.03	1.29	-0.0113125117385346\\
-0.03	1.35	-0.00255017560407241\\
-0.03	1.4	0\\
-0.03	1.45	0\\
-0.03	1.5	0\\
-0.03	1.56	0\\
-0.03	1.61	0\\
-0.03	1.66	0\\
-0.03	1.71	0\\
-0.03	1.77	0\\
-0.03	1.82	0\\
-0.03	1.87	0\\
-0.03	1.93	0\\
-0.03	1.98	0\\
0.03	-1.98	0\\
0.03	-1.93	0\\
0.03	-1.87	0\\
0.03	-1.82	0\\
0.03	-1.77	0\\
0.03	-1.71	0\\
0.03	-1.66	0\\
0.03	-1.61	0\\
0.03	-1.56	0\\
0.03	-1.5	0\\
0.03	-1.45	0\\
0.03	-1.4	0\\
0.03	-1.35	-0.00255017560407123\\
0.03	-1.29	-0.011312511738532\\
0.03	-1.24	-0.0227698975221549\\
0.03	-1.19	-0.0375249784941141\\
0.03	-1.13	-0.0589774013563457\\
0.03	-1.08	-0.0794907099958281\\
0.03	-1.03	-0.101976333184665\\
0.03	-0.98	-0.126052032153396\\
0.03	-0.92	-0.156525019315755\\
0.03	-0.87	-0.182824755568186\\
0.03	-0.82	-0.209588625770826\\
0.03	-0.77	-0.236495397290438\\
0.03	-0.71	-0.268542142195618\\
0.03	-0.66	-0.294707403687853\\
0.03	-0.61	-0.320091053170792\\
0.03	-0.55	-0.349162252097899\\
0.03	-0.5	-0.371954095098175\\
0.03	-0.45	-0.393210953517917\\
0.03	-0.4	-0.412735662435259\\
0.03	-0.34	-0.433629832160772\\
0.03	-0.29	-0.44874575234542\\
0.03	-0.24	-0.461631092300784\\
0.03	-0.18	-0.473992358210716\\
0.03	-0.13	-0.481604893624794\\
0.03	-0.08	-0.486702952938117\\
0.03	-0.03	-0.48924369675059\\
0.03	0.03	-0.488889418070376\\
0.03	0.08	-0.48576268161924\\
0.03	0.13	-0.480090773191594\\
0.03	0.18	-0.471923958652156\\
0.03	0.24	-0.458933498811886\\
0.03	0.29	-0.445561804810622\\
0.03	0.34	-0.430000885009724\\
0.03	0.4	-0.408635549698819\\
0.03	0.45	-0.388776719932143\\
0.03	0.5	-0.367243799033102\\
0.03	0.55	-0.344237746547116\\
0.03	0.61	-0.314995311834129\\
0.03	0.66	-0.289542902530723\\
0.03	0.71	-0.263377283136119\\
0.03	0.77	-0.231420480233859\\
0.03	0.82	-0.204662797958361\\
0.03	0.87	-0.178113176315567\\
0.03	0.92	-0.152089609348927\\
0.03	0.98	-0.122023539653732\\
0.03	1.03	-0.098343254556336\\
0.03	1.08	-0.0762968901749034\\
0.03	1.13	-0.0562584949615665\\
0.03	1.19	-0.0354096000041756\\
0.03	1.24	-0.0211726326833751\\
0.03	1.29	-0.0102338464063528\\
0.03	1.35	-0.00207384496762946\\
0.03	1.4	0\\
0.03	1.45	0\\
0.03	1.5	0\\
0.03	1.56	0\\
0.03	1.61	0\\
0.03	1.66	0\\
0.03	1.71	0\\
0.03	1.77	0\\
0.03	1.82	0\\
0.03	1.87	0\\
0.03	1.93	0\\
0.03	1.98	0\\
0.08	-1.98	0\\
0.08	-1.93	0\\
0.08	-1.87	0\\
0.08	-1.82	0\\
0.08	-1.77	0\\
0.08	-1.71	0\\
0.08	-1.66	0\\
0.08	-1.61	0\\
0.08	-1.56	0\\
0.08	-1.5	0\\
0.08	-1.45	0\\
0.08	-1.4	0\\
0.08	-1.35	-0.00278726704973131\\
0.08	-1.29	-0.0118552081935051\\
0.08	-1.24	-0.0235864422662571\\
0.08	-1.19	-0.0386199464432472\\
0.08	-1.13	-0.0603975970302254\\
0.08	-1.08	-0.0811636823262429\\
0.08	-1.03	-0.103876975934476\\
0.08	-0.98	-0.128148445538359\\
0.08	-0.92	-0.158806289547659\\
0.08	-0.87	-0.185213002866006\\
0.08	-0.82	-0.212037324544841\\
0.08	-0.77	-0.238955538072352\\
0.08	-0.71	-0.270949198296805\\
0.08	-0.66	-0.297013872338924\\
0.08	-0.61	-0.322246049135832\\
0.08	-0.55	-0.35107001030819\\
0.08	-0.5	-0.373603608869498\\
0.08	-0.45	-0.394557678057281\\
0.08	-0.4	-0.413738473953116\\
0.08	-0.34	-0.434171351348741\\
0.08	-0.29	-0.448867750525966\\
0.08	-0.24	-0.461307061924878\\
0.08	-0.18	-0.473105845953825\\
0.08	-0.13	-0.480233776146996\\
0.08	-0.08	-0.484839282558569\\
0.08	-0.03	-0.486885769034474\\
0.08	0.03	-0.485945040015948\\
0.08	0.08	-0.482342569282421\\
0.08	0.13	-0.476213386684647\\
0.08	0.18	-0.467613846130594\\
0.08	0.24	-0.454144749013843\\
0.08	0.29	-0.440414536480181\\
0.08	0.34	-0.424537252215381\\
0.08	0.4	-0.402854465178414\\
0.08	0.45	-0.382787739748915\\
0.08	0.5	-0.361102174042636\\
0.08	0.55	-0.338001595153953\\
0.08	0.61	-0.308725490469825\\
0.08	0.66	-0.283313147391974\\
0.08	0.71	-0.257250185523766\\
0.08	0.77	-0.22549883630488\\
0.08	0.82	-0.19897960643441\\
0.08	0.87	-0.172727416448834\\
0.08	0.92	-0.147057323320132\\
0.08	0.98	-0.117483927416897\\
0.08	1.03	-0.0942655920003755\\
0.08	1.08	-0.0727216494234593\\
0.08	1.13	-0.053219271173308\\
0.08	1.19	-0.0330467766171475\\
0.08	1.24	-0.0193905501900219\\
0.08	1.29	-0.00903724621862182\\
0.08	1.35	-0.00157083678816197\\
0.08	1.4	0\\
0.08	1.45	0\\
0.08	1.5	0\\
0.08	1.56	0\\
0.08	1.61	0\\
0.08	1.66	0\\
0.08	1.71	0\\
0.08	1.77	0\\
0.08	1.82	0\\
0.08	1.87	0\\
0.08	1.93	0\\
0.08	1.98	0\\
0.13	-1.98	0\\
0.13	-1.93	0\\
0.13	-1.87	0\\
0.13	-1.82	0\\
0.13	-1.77	0\\
0.13	-1.71	0\\
0.13	-1.66	0\\
0.13	-1.61	0\\
0.13	-1.56	0\\
0.13	-1.5	0\\
0.13	-1.45	0\\
0.13	-1.4	0\\
0.13	-1.35	-0.00284915291534975\\
0.13	-1.29	-0.0120374703382534\\
0.13	-1.24	-0.0238940034937557\\
0.13	-1.19	-0.039062554109951\\
0.13	-1.13	-0.061000031934178\\
0.13	-1.08	-0.0818864835174923\\
0.13	-1.03	-0.104699914994465\\
0.13	-0.98	-0.129044507177606\\
0.13	-0.92	-0.159746559368789\\
0.13	-0.87	-0.186148603498456\\
0.13	-0.82	-0.212926934910723\\
0.13	-0.77	-0.239755523237503\\
0.13	-0.71	-0.271582184341043\\
0.13	-0.66	-0.29745772643268\\
0.13	-0.61	-0.322455923798677\\
0.13	-0.55	-0.350941923040415\\
0.13	-0.5	-0.373148835861844\\
0.13	-0.45	-0.393738412647445\\
0.13	-0.4	-0.41252053054604\\
0.13	-0.34	-0.432435813033349\\
0.13	-0.29	-0.446673807281608\\
0.13	-0.24	-0.458635655260287\\
0.13	-0.18	-0.469844217181171\\
0.13	-0.13	-0.476472830823822\\
0.13	-0.08	-0.480578758657304\\
0.13	-0.03	-0.482131654798029\\
0.13	0.03	-0.480615390388769\\
0.13	0.08	-0.476554635195835\\
0.13	0.13	-0.469993117498763\\
0.13	0.18	-0.460993146469264\\
0.13	0.24	-0.447093644698687\\
0.13	0.29	-0.433052776500173\\
0.13	0.34	-0.416913724582748\\
0.13	0.4	-0.394987540911281\\
0.13	0.45	-0.374781432453199\\
0.13	0.5	-0.353017611799282\\
0.13	0.55	-0.329902475846692\\
0.13	0.61	-0.300695599900125\\
0.13	0.66	-0.275414491111016\\
0.13	0.71	-0.249549956879059\\
0.13	0.77	-0.21812464474753\\
0.13	0.82	-0.191948740400418\\
0.13	0.87	-0.166102565839484\\
0.13	0.92	-0.140898007111799\\
0.13	0.98	-0.111956063727715\\
0.13	1.03	-0.08931872493457\\
0.13	1.08	-0.0683992158421594\\
0.13	1.13	-0.0495577673639837\\
0.13	1.19	-0.0302153952377342\\
0.13	1.24	-0.0172712793434065\\
0.13	1.29	-0.00763792453484372\\
0.13	1.35	-0.00103021280679248\\
0.13	1.4	0\\
0.13	1.45	0\\
0.13	1.5	0\\
0.13	1.56	0\\
0.13	1.61	0\\
0.13	1.66	0\\
0.13	1.71	0\\
0.13	1.77	0\\
0.13	1.82	0\\
0.13	1.87	0\\
0.13	1.93	0\\
0.13	1.98	0\\
0.18	-1.98	0\\
0.18	-1.93	0\\
0.18	-1.87	0\\
0.18	-1.82	0\\
0.18	-1.77	0\\
0.18	-1.71	0\\
0.18	-1.66	0\\
0.18	-1.61	0\\
0.18	-1.56	0\\
0.18	-1.5	0\\
0.18	-1.45	0\\
0.18	-1.4	0\\
0.18	-1.35	-0.00272600936114905\\
0.18	-1.29	-0.0118421757571071\\
0.18	-1.24	-0.0236707494011817\\
0.18	-1.19	-0.0388270747815413\\
0.18	-1.13	-0.0607552945896115\\
0.18	-1.08	-0.0816274202808174\\
0.18	-1.03	-0.104411861655692\\
0.18	-0.98	-0.12870599071448\\
0.18	-0.92	-0.159311305858299\\
0.18	-0.87	-0.185597445283247\\
0.18	-0.82	-0.212224323880266\\
0.18	-0.77	-0.238863739411308\\
0.18	-0.71	-0.270411983545676\\
0.18	-0.66	-0.296012455997643\\
0.18	-0.61	-0.32069721995116\\
0.18	-0.55	-0.348758740405118\\
0.18	-0.5	-0.37057444693525\\
0.18	-0.45	-0.390742089317637\\
0.18	-0.4	-0.409075330321591\\
0.18	-0.34	-0.42842254542714\\
0.18	-0.29	-0.442168357270252\\
0.18	-0.24	-0.453626597610623\\
0.18	-0.18	-0.464223733542297\\
0.18	-0.13	-0.470343875645699\\
0.18	-0.08	-0.473948812038424\\
0.18	-0.03	-0.475014413801582\\
0.18	0.03	-0.472940248527073\\
0.18	0.08	-0.468444182533608\\
0.18	0.13	-0.461480682231214\\
0.18	0.18	-0.45211784136264\\
0.18	0.24	-0.43784223824121\\
0.18	0.29	-0.423543388614083\\
0.18	0.34	-0.407201716377009\\
0.18	0.4	-0.385111262880531\\
0.18	0.45	-0.364838151516796\\
0.18	0.5	-0.343073977469705\\
0.18	0.55	-0.320027384179387\\
0.18	0.61	-0.290995855914888\\
0.18	0.66	-0.265939361215858\\
0.18	0.71	-0.240370787080857\\
0.18	0.77	-0.209393592859239\\
0.18	0.82	-0.183666602364544\\
0.18	0.87	-0.15833524311503\\
0.18	0.92	-0.133707983662084\\
0.18	0.98	-0.105535224415188\\
0.18	1.03	-0.0835964662560542\\
0.18	1.08	-0.0634213902351367\\
0.18	1.13	-0.0453632099915519\\
0.18	1.19	-0.0270008271426749\\
0.18	1.24	-0.0148963123574299\\
0.18	1.29	-0.00611288006923005\\
0.18	1.35	-0.000523345832934693\\
0.18	1.4	0\\
0.18	1.45	0\\
0.18	1.5	0\\
0.18	1.56	0\\
0.18	1.61	0\\
0.18	1.66	0\\
0.18	1.71	0\\
0.18	1.77	0\\
0.18	1.82	0\\
0.18	1.87	0\\
0.18	1.93	0\\
0.18	1.98	0\\
0.24	-1.98	0\\
0.24	-1.93	0\\
0.24	-1.87	0\\
0.24	-1.82	0\\
0.24	-1.77	0\\
0.24	-1.71	0\\
0.24	-1.66	0\\
0.24	-1.61	0\\
0.24	-1.56	0\\
0.24	-1.5	0\\
0.24	-1.45	0\\
0.24	-1.4	0\\
0.24	-1.35	-0.00234472873849882\\
0.24	-1.29	-0.0111115522988961\\
0.24	-1.24	-0.0226971896986659\\
0.24	-1.19	-0.0376386189607629\\
0.24	-1.13	-0.0593271095031818\\
0.24	-1.08	-0.0800009338411422\\
0.24	-1.03	-0.102577849486831\\
0.24	-0.98	-0.12664697491627\\
0.24	-0.92	-0.156949796265047\\
0.24	-0.87	-0.182950675909312\\
0.24	-0.82	-0.209258079158908\\
0.24	-0.77	-0.23554133910328\\
0.24	-0.71	-0.266612076103751\\
0.24	-0.66	-0.29177282553917\\
0.24	-0.61	-0.315981013883983\\
0.24	-0.55	-0.34342502215914\\
0.24	-0.5	-0.364691738466923\\
0.24	-0.45	-0.384283323714949\\
0.24	-0.4	-0.402018147131861\\
0.24	-0.34	-0.420625318018676\\
0.24	-0.29	-0.433743129116691\\
0.24	-0.24	-0.444569965478088\\
0.24	-0.18	-0.454414548107614\\
0.24	-0.13	-0.459920181581312\\
0.24	-0.08	-0.462929852045498\\
0.24	-0.03	-0.463426789717576\\
0.24	0.03	-0.460715662033901\\
0.24	0.08	-0.455735106556104\\
0.24	0.13	-0.448336663449478\\
0.24	0.18	-0.438595090472012\\
0.24	0.24	-0.423948017670945\\
0.24	0.29	-0.409415552108298\\
0.24	0.34	-0.392914850317329\\
0.24	0.4	-0.370738393161804\\
0.24	0.45	-0.350485455417566\\
0.24	0.5	-0.32882820717216\\
0.24	0.55	-0.30597752864035\\
0.24	0.61	-0.277300496683856\\
0.24	0.66	-0.25263946801491\\
0.24	0.71	-0.22755682561063\\
0.24	0.77	-0.197280102759498\\
0.24	0.82	-0.172231767082925\\
0.24	0.87	-0.147661696944493\\
0.24	0.92	-0.123873921190833\\
0.24	0.98	-0.0968040817756102\\
0.24	1.03	-0.0758564448765123\\
0.24	1.08	-0.0567299643522577\\
0.24	1.13	-0.0397693188797646\\
0.24	1.19	-0.0227750862042455\\
0.24	1.24	-0.0118407957214521\\
0.24	1.29	-0.00424243265275674\\
0.24	1.35	-7.65206507085029e-05\\
0.24	1.4	0\\
0.24	1.45	0\\
0.24	1.5	0\\
0.24	1.56	0\\
0.24	1.61	0\\
0.24	1.66	0\\
0.24	1.71	0\\
0.24	1.77	0\\
0.24	1.82	0\\
0.24	1.87	0\\
0.24	1.93	0\\
0.24	1.98	0\\
0.29	-1.98	0\\
0.29	-1.93	0\\
0.29	-1.87	0\\
0.29	-1.82	0\\
0.29	-1.77	0\\
0.29	-1.71	0\\
0.29	-1.66	0\\
0.29	-1.61	0\\
0.29	-1.56	0\\
0.29	-1.5	0\\
0.29	-1.45	0\\
0.29	-1.4	0\\
0.29	-1.35	-0.00187087053056495\\
0.29	-1.29	-0.0101147103660405\\
0.29	-1.24	-0.0213168487753654\\
0.29	-1.19	-0.0359071535630406\\
0.29	-1.13	-0.0572005583934562\\
0.29	-1.08	-0.0775552857647717\\
0.29	-1.03	-0.0998133014479994\\
0.29	-0.98	-0.123556722595515\\
0.29	-0.92	-0.153451787528017\\
0.29	-0.87	-0.179093684376608\\
0.29	-0.82	-0.205021330820444\\
0.29	-0.77	-0.230902080244729\\
0.29	-0.71	-0.261458489989911\\
0.29	-0.66	-0.286164644893026\\
0.29	-0.61	-0.309895700839027\\
0.29	-0.55	-0.336740095212062\\
0.29	-0.5	-0.357487743843509\\
0.29	-0.45	-0.37654625045903\\
0.29	-0.4	-0.393737995272021\\
0.29	-0.34	-0.411686676196528\\
0.29	-0.29	-0.424255953627643\\
0.29	-0.24	-0.434540178756849\\
0.29	-0.18	-0.443749431322408\\
0.29	-0.13	-0.448745675693405\\
0.29	-0.08	-0.451270560629724\\
0.29	-0.03	-0.451313316623705\\
0.29	0.03	-0.448105929693249\\
0.29	0.08	-0.442759257973331\\
0.29	0.13	-0.435043766745905\\
0.29	0.18	-0.425039493567246\\
0.29	0.24	-0.410155834087894\\
0.29	0.29	-0.395497008946222\\
0.29	0.34	-0.378938552195719\\
0.29	0.4	-0.35678813304249\\
0.29	0.45	-0.336639624655352\\
0.29	0.5	-0.315164303071681\\
0.29	0.55	-0.292574505907852\\
0.29	0.61	-0.264315790311252\\
0.29	0.66	-0.24009106476496\\
0.29	0.71	-0.215523632685394\\
0.29	0.77	-0.185967076581556\\
0.29	0.82	-0.161601008826761\\
0.29	0.87	-0.137784471128637\\
0.29	0.92	-0.114817503038378\\
0.29	0.98	-0.0888146854793635\\
0.29	1.03	-0.0688180398481689\\
0.29	1.08	-0.0506919049380681\\
0.29	1.13	-0.0347737456567213\\
0.29	1.19	-0.0190748217717025\\
0.29	1.24	-0.00924651255924937\\
0.29	1.29	-0.00276794159184532\\
0.29	1.35	0\\
0.29	1.4	0\\
0.29	1.45	0\\
0.29	1.5	0\\
0.29	1.56	0\\
0.29	1.61	0\\
0.29	1.66	0\\
0.29	1.71	0\\
0.29	1.77	0\\
0.29	1.82	0\\
0.29	1.87	0\\
0.29	1.93	0\\
0.29	1.98	0\\
0.34	-1.98	0\\
0.34	-1.93	0\\
0.34	-1.87	0\\
0.34	-1.82	0\\
0.34	-1.77	0\\
0.34	-1.71	0\\
0.34	-1.66	0\\
0.34	-1.61	0\\
0.34	-1.56	0\\
0.34	-1.5	0\\
0.34	-1.45	0\\
0.34	-1.4	0\\
0.34	-1.35	-0.00130633576041485\\
0.34	-1.29	-0.00881095846131604\\
0.34	-1.24	-0.0194590758616563\\
0.34	-1.19	-0.033536873572469\\
0.34	-1.13	-0.0542529709159443\\
0.34	-1.08	-0.0741458763243285\\
0.34	-1.03	-0.0959503012814049\\
0.34	-0.98	-0.119241194989016\\
0.34	-0.92	-0.148586556394337\\
0.34	-0.87	-0.173759655451369\\
0.34	-0.82	-0.199205423838725\\
0.34	-0.77	-0.224589257593403\\
0.34	-0.71	-0.254528302818544\\
0.34	-0.66	-0.278702610086759\\
0.34	-0.61	-0.301887181131809\\
0.34	-0.55	-0.328059263473189\\
0.34	-0.5	-0.348236106663391\\
0.34	-0.45	-0.366717891483768\\
0.34	-0.4	-0.383331044151753\\
0.34	-0.34	-0.400589370298825\\
0.34	-0.29	-0.41259250814674\\
0.34	-0.24	-0.422324611397993\\
0.34	-0.18	-0.430897711316652\\
0.34	-0.13	-0.435392589919158\\
0.34	-0.08	-0.437448489578919\\
0.34	-0.03	-0.437060476989451\\
0.34	0.03	-0.433394698891415\\
0.34	0.08	-0.427721343867293\\
0.34	0.13	-0.419735122483369\\
0.34	0.18	-0.409521066079632\\
0.34	0.24	-0.394472592438869\\
0.34	0.29	-0.379753719763297\\
0.34	0.34	-0.3632093540611\\
0.34	0.4	-0.341177973411617\\
0.34	0.45	-0.321216603374266\\
0.34	0.5	-0.300010240112606\\
0.34	0.55	-0.27777228989733\\
0.34	0.61	-0.250045698634894\\
0.34	0.66	-0.226355546501599\\
0.34	0.71	-0.202404322969909\\
0.34	0.77	-0.173692242499096\\
0.34	0.82	-0.150114243978888\\
0.34	0.87	-0.127158731382384\\
0.34	0.92	-0.105121488401011\\
0.34	0.98	-0.080317950462956\\
0.34	1.03	-0.0613835864144956\\
0.34	1.08	-0.0443699118188717\\
0.34	1.13	-0.0296070837865588\\
0.34	1.19	-0.0153397916899902\\
0.34	1.24	-0.00673184966653676\\
0.34	1.29	-0.00148825335296896\\
0.34	1.35	0\\
0.34	1.4	0\\
0.34	1.45	0\\
0.34	1.5	0\\
0.34	1.56	0\\
0.34	1.61	0\\
0.34	1.66	0\\
0.34	1.71	0\\
0.34	1.77	0\\
0.34	1.82	0\\
0.34	1.87	0\\
0.34	1.93	0\\
0.34	1.98	0\\
0.4	-1.98	0\\
0.4	-1.93	0\\
0.4	-1.87	0\\
0.4	-1.82	0\\
0.4	-1.77	0\\
0.4	-1.71	0\\
0.4	-1.66	0\\
0.4	-1.61	0\\
0.4	-1.56	0\\
0.4	-1.5	0\\
0.4	-1.45	0\\
0.4	-1.4	0\\
0.4	-1.35	-0.000618868054896374\\
0.4	-1.29	-0.00693653282004883\\
0.4	-1.24	-0.0166861792303791\\
0.4	-1.19	-0.0299288252971747\\
0.4	-1.13	-0.0497048868562791\\
0.4	-1.08	-0.0688510179675381\\
0.4	-1.03	-0.0899303572524494\\
0.4	-0.98	-0.112508953755631\\
0.4	-0.92	-0.141006453813252\\
0.4	-0.87	-0.165472401725212\\
0.4	-0.82	-0.190206375395697\\
0.4	-0.77	-0.214871384377367\\
0.4	-0.71	-0.243937092181117\\
0.4	-0.66	-0.267374891661598\\
0.4	-0.61	-0.289816440199841\\
0.4	-0.55	-0.315091681522023\\
0.4	-0.5	-0.334520709119106\\
0.4	-0.45	-0.352258678980341\\
0.4	-0.4	-0.368136854565407\\
0.4	-0.34	-0.384532520531994\\
0.4	-0.29	-0.395839810217089\\
0.4	-0.24	-0.404903720093568\\
0.4	-0.18	-0.412720746871029\\
0.4	-0.13	-0.416631591877598\\
0.4	-0.08	-0.418152532854267\\
0.4	-0.03	-0.417285365540088\\
0.4	0.03	-0.4131275215739\\
0.4	0.08	-0.407120636022819\\
0.4	0.13	-0.398876840883564\\
0.4	0.18	-0.388486734933624\\
0.4	0.24	-0.37334174344894\\
0.4	0.29	-0.358643323542376\\
0.4	0.34	-0.342215228521766\\
0.4	0.4	-0.32045423941113\\
0.4	0.45	-0.300830026646003\\
0.4	0.5	-0.280064163594219\\
0.4	0.55	-0.258370804239191\\
0.4	0.61	-0.231434973275768\\
0.4	0.66	-0.208517017126114\\
0.4	0.71	-0.185438938753919\\
0.4	0.77	-0.157903948784853\\
0.4	0.82	-0.135410295172497\\
0.4	0.87	-0.113628278265183\\
0.4	0.92	-0.0928482227701915\\
0.4	0.98	-0.0696548680085971\\
0.4	1.03	-0.0521385136846838\\
0.4	1.08	-0.0366035288629131\\
0.4	1.13	-0.0233711785453897\\
0.4	1.19	-0.0109951197595424\\
0.4	1.24	-0.00399635529118001\\
0.4	1.29	-0.000380123438953337\\
0.4	1.35	0\\
0.4	1.4	0\\
0.4	1.45	0\\
0.4	1.5	0\\
0.4	1.56	0\\
0.4	1.61	0\\
0.4	1.66	0\\
0.4	1.71	0\\
0.4	1.77	0\\
0.4	1.82	0\\
0.4	1.87	0\\
0.4	1.93	0\\
0.4	1.98	0\\
0.45	-1.98	0\\
0.45	-1.93	0\\
0.45	-1.87	0\\
0.45	-1.82	0\\
0.45	-1.77	0\\
0.45	-1.71	0\\
0.45	-1.66	0\\
0.45	-1.61	0\\
0.45	-1.56	0\\
0.45	-1.5	0\\
0.45	-1.45	0\\
0.45	-1.4	0\\
0.45	-1.35	-0.000159332830686587\\
0.45	-1.29	-0.00522582642443691\\
0.45	-1.24	-0.014024139711931\\
0.45	-1.19	-0.026380830752092\\
0.45	-1.13	-0.0451612468917038\\
0.45	-1.08	-0.0635206444076249\\
0.45	-1.03	-0.0838422278361097\\
0.45	-0.98	-0.105684307162457\\
0.45	-0.92	-0.133317354432872\\
0.45	-0.87	-0.157073561891807\\
0.45	-0.82	-0.181103908491281\\
0.45	-0.77	-0.20506932121185\\
0.45	-0.71	-0.233299517867086\\
0.45	-0.66	-0.25604453049237\\
0.45	-0.61	-0.277797590334922\\
0.45	-0.55	-0.302255088389017\\
0.45	-0.5	-0.321012896952464\\
0.45	-0.45	-0.33809256659148\\
0.45	-0.4	-0.353329320378654\\
0.45	-0.34	-0.368983800303041\\
0.45	-0.29	-0.379702847050437\\
0.45	-0.24	-0.388210689787876\\
0.45	-0.18	-0.395410367545144\\
0.45	-0.13	-0.398854695568038\\
0.45	-0.08	-0.399958467925335\\
0.45	-0.03	-0.398728811121336\\
0.45	0.03	-0.394215437346743\\
0.45	0.08	-0.387984281272619\\
0.45	0.13	-0.37958660704136\\
0.45	0.18	-0.369117260544037\\
0.45	0.24	-0.353981060790733\\
0.45	0.29	-0.33938041444488\\
0.45	0.34	-0.323135260512397\\
0.45	0.4	-0.301709231902679\\
0.45	0.45	-0.282462113796968\\
0.45	0.5	-0.262163303668022\\
0.45	0.55	-0.241027118047915\\
0.45	0.61	-0.214878096183542\\
0.45	0.66	-0.192712846543538\\
0.45	0.71	-0.170473585341833\\
0.45	0.77	-0.144055009890333\\
0.45	0.82	-0.122579198491939\\
0.45	0.87	-0.101890147517968\\
0.45	0.92	-0.0822733424078729\\
0.45	0.98	-0.0605608861492876\\
0.45	1.03	-0.0443421755251299\\
0.45	1.08	-0.0301553034301693\\
0.45	1.13	-0.0183140264689852\\
0.45	1.19	-0.00765248890858512\\
0.45	1.24	-0.00210992502811655\\
0.45	1.29	0\\
0.45	1.35	0\\
0.45	1.4	0\\
0.45	1.45	0\\
0.45	1.5	0\\
0.45	1.56	0\\
0.45	1.61	0\\
0.45	1.66	0\\
0.45	1.71	0\\
0.45	1.77	0\\
0.45	1.82	0\\
0.45	1.87	0\\
0.45	1.93	0\\
0.45	1.98	0\\
0.5	-1.98	0\\
0.5	-1.93	0\\
0.5	-1.87	0\\
0.5	-1.82	0\\
0.5	-1.77	0\\
0.5	-1.71	0\\
0.5	-1.66	0\\
0.5	-1.61	0\\
0.5	-1.56	0\\
0.5	-1.5	0\\
0.5	-1.45	0\\
0.5	-1.4	0\\
0.5	-1.35	0\\
0.5	-1.29	-0.00350932857967895\\
0.5	-1.24	-0.0111642575772387\\
0.5	-1.19	-0.0224556464257667\\
0.5	-1.13	-0.0400410645241186\\
0.5	-1.08	-0.0574601665291942\\
0.5	-1.03	-0.0768813686695722\\
0.5	-0.98	-0.0978548729912531\\
0.5	-0.92	-0.124478531133966\\
0.5	-0.87	-0.147415219795533\\
0.5	-0.82	-0.170641964227267\\
0.5	-0.77	-0.193817460475792\\
0.5	-0.71	-0.221116335734648\\
0.5	-0.66	-0.243099077316134\\
0.5	-0.61	-0.264103481374443\\
0.5	-0.55	-0.287683207201716\\
0.5	-0.5	-0.305729804731437\\
0.5	-0.45	-0.322120191011719\\
0.5	-0.4	-0.336693429746735\\
0.5	-0.34	-0.351591752282052\\
0.5	-0.29	-0.361719509416605\\
0.5	-0.24	-0.369676613680698\\
0.5	-0.18	-0.3762760933688\\
0.5	-0.13	-0.379276879289149\\
0.5	-0.08	-0.379994065517698\\
0.5	-0.03	-0.378439814131659\\
0.5	0.03	-0.373625583821424\\
0.5	0.08	-0.367222977599498\\
0.5	0.13	-0.358730449726069\\
0.5	0.18	-0.348246703187108\\
0.5	0.24	-0.333204206226095\\
0.5	0.29	-0.318777517270791\\
0.5	0.34	-0.30279595972142\\
0.5	0.4	-0.281806964217017\\
0.5	0.45	-0.263025891094479\\
0.5	0.5	-0.243286154667539\\
0.5	0.55	-0.222801804382125\\
0.5	0.61	-0.197556082794606\\
0.5	0.66	-0.176242558225236\\
0.5	0.71	-0.154942491430448\\
0.5	0.77	-0.129762075278267\\
0.5	0.82	-0.109406252830628\\
0.5	0.87	-0.0899126300953606\\
0.5	0.92	-0.0715615951272482\\
0.5	0.98	-0.0514528300441438\\
0.5	1.03	-0.0366336930393157\\
0.5	1.08	-0.0238963651000979\\
0.5	1.13	-0.0135470125050931\\
0.5	1.19	-0.00472019337380133\\
0.5	1.24	-0.000733039295685167\\
0.5	1.29	0\\
0.5	1.35	0\\
0.5	1.4	0\\
0.5	1.45	0\\
0.5	1.5	0\\
0.5	1.56	0\\
0.5	1.61	0\\
0.5	1.66	0\\
0.5	1.71	0\\
0.5	1.77	0\\
0.5	1.82	0\\
0.5	1.87	0\\
0.5	1.93	0\\
0.5	1.98	0\\
0.55	-1.98	0\\
0.55	-1.93	0\\
0.55	-1.87	0\\
0.55	-1.82	0\\
0.55	-1.77	0\\
0.55	-1.71	0\\
0.55	-1.66	0\\
0.55	-1.61	0\\
0.55	-1.56	0\\
0.55	-1.5	0\\
0.55	-1.45	0\\
0.55	-1.4	0\\
0.55	-1.35	0\\
0.55	-1.29	-0.00193901816863684\\
0.55	-1.24	-0.00825005469257644\\
0.55	-1.19	-0.0182898016584925\\
0.55	-1.13	-0.0344740777031038\\
0.55	-1.08	-0.0507948893248363\\
0.55	-1.03	-0.0691696755568529\\
0.55	-0.98	-0.089140079694121\\
0.55	-0.92	-0.114607586522548\\
0.55	-0.87	-0.136614317502238\\
0.55	-0.82	-0.158937533777538\\
0.55	-0.77	-0.181233486660072\\
0.55	-0.71	-0.20750682400636\\
0.55	-0.66	-0.228659701884665\\
0.55	-0.61	-0.248857623824374\\
0.55	-0.55	-0.271502869527994\\
0.55	-0.5	-0.288801392688741\\
0.55	-0.45	-0.304474911153547\\
0.55	-0.4	-0.318366156994629\\
0.55	-0.34	-0.332497902316176\\
0.55	-0.29	-0.342035234475738\\
0.55	-0.24	-0.349450895804165\\
0.55	-0.18	-0.355472095835442\\
0.55	-0.13	-0.358056240593692\\
0.55	-0.08	-0.358421260888832\\
0.55	-0.03	-0.356584018541895\\
0.55	0.03	-0.351527831421118\\
0.55	0.08	-0.345009889120477\\
0.55	0.13	-0.336484584249139\\
0.55	0.18	-0.326054057073221\\
0.55	0.24	-0.311193111549015\\
0.55	0.29	-0.297018653168917\\
0.55	0.34	-0.281383088813447\\
0.55	0.4	-0.260934805610213\\
0.55	0.45	-0.242709647585186\\
0.55	0.5	-0.223621532948238\\
0.55	0.55	-0.203883806621901\\
0.55	0.61	-0.179657493608692\\
0.55	0.66	-0.159293944906349\\
0.55	0.71	-0.13903227437346\\
0.55	0.77	-0.115209817467836\\
0.55	0.82	-0.0960740700371715\\
0.55	0.87	-0.0778758837964782\\
0.55	0.92	-0.0608902988425715\\
0.55	0.98	-0.042504112759013\\
0.55	1.03	-0.0291828230543258\\
0.55	1.08	-0.0179924617944361\\
0.55	1.13	-0.00923153280912091\\
0.55	1.19	-0.00235401269527966\\
0.55	1.24	-1.65874683795962e-05\\
0.55	1.29	0\\
0.55	1.35	0\\
0.55	1.4	0\\
0.55	1.45	0\\
0.55	1.5	0\\
0.55	1.56	0\\
0.55	1.61	0\\
0.55	1.66	0\\
0.55	1.71	0\\
0.55	1.77	0\\
0.55	1.82	0\\
0.55	1.87	0\\
0.55	1.93	0\\
0.55	1.98	0\\
0.61	-1.98	0\\
0.61	-1.93	0\\
0.61	-1.87	0\\
0.61	-1.82	0\\
0.61	-1.77	0\\
0.61	-1.71	0\\
0.61	-1.66	0\\
0.61	-1.61	0\\
0.61	-1.56	0\\
0.61	-1.5	0\\
0.61	-1.45	0\\
0.61	-1.4	0\\
0.61	-1.35	0\\
0.61	-1.29	-0.000508128116777342\\
0.61	-1.24	-0.00492878247097276\\
0.61	-1.19	-0.0132094265364007\\
0.61	-1.13	-0.0274292377505152\\
0.61	-1.08	-0.042216267094294\\
0.61	-1.03	-0.0591368536380168\\
0.61	-0.98	-0.0777216396271163\\
0.61	-0.92	-0.10160453774221\\
0.61	-0.87	-0.122347896270265\\
0.61	-0.82	-0.143454376174112\\
0.61	-0.77	-0.164576911167899\\
0.61	-0.71	-0.189496753686685\\
0.61	-0.66	-0.209566649095906\\
0.61	-0.61	-0.228723180756789\\
0.61	-0.55	-0.250176184919873\\
0.61	-0.5	-0.266532189999142\\
0.61	-0.45	-0.281313260067362\\
0.61	-0.4	-0.294366223059509\\
0.61	-0.34	-0.307570002864388\\
0.61	-0.29	-0.316404849707414\\
0.61	-0.24	-0.3231879930889\\
0.61	-0.18	-0.328550106589344\\
0.61	-0.13	-0.330674633847869\\
0.61	-0.08	-0.330667187786419\\
0.61	-0.03	-0.328549769811223\\
0.61	0.03	-0.323286038018061\\
0.61	0.08	-0.31670763552855\\
0.61	0.13	-0.308228454908061\\
0.61	0.18	-0.297954167103021\\
0.61	0.24	-0.283430212058908\\
0.61	0.29	-0.269663877435641\\
0.61	0.34	-0.25455390026427\\
0.61	0.4	-0.234892603398903\\
0.61	0.45	-0.217453646321037\\
0.61	0.5	-0.199269568129672\\
0.61	0.55	-0.18055228333296\\
0.61	0.61	-0.157701032180211\\
0.61	0.66	-0.138605288532584\\
0.61	0.71	-0.119718228621348\\
0.61	0.77	-0.0976798433816141\\
0.61	0.82	-0.0801366966607732\\
0.61	0.87	-0.0636209182720503\\
0.61	0.92	-0.0484008133486715\\
0.61	0.98	-0.0322324355152623\\
0.61	1.03	-0.0208325756689844\\
0.61	1.08	-0.0116210102350112\\
0.61	1.13	-0.00488700990808149\\
0.61	1.19	-0.000491120229447299\\
0.61	1.24	0\\
0.61	1.29	0\\
0.61	1.35	0\\
0.61	1.4	0\\
0.61	1.45	0\\
0.61	1.5	0\\
0.61	1.56	0\\
0.61	1.61	0\\
0.61	1.66	0\\
0.61	1.71	0\\
0.61	1.77	0\\
0.61	1.82	0\\
0.61	1.87	0\\
0.61	1.93	0\\
0.61	1.98	0\\
0.66	-1.98	0\\
0.66	-1.93	0\\
0.66	-1.87	0\\
0.66	-1.82	0\\
0.66	-1.77	0\\
0.66	-1.71	0\\
0.66	-1.66	0\\
0.66	-1.61	0\\
0.66	-1.56	0\\
0.66	-1.5	0\\
0.66	-1.45	0\\
0.66	-1.4	0\\
0.66	-1.35	0\\
0.66	-1.29	0\\
0.66	-1.24	-0.00255503118219722\\
0.66	-1.19	-0.00914466949727353\\
0.66	-1.13	-0.021480938316856\\
0.66	-1.08	-0.0348028610550332\\
0.66	-1.03	-0.0503404836847051\\
0.66	-0.98	-0.0676145428763431\\
0.66	-0.92	-0.0900087125549195\\
0.66	-0.87	-0.109574306340377\\
0.66	-0.82	-0.129555231180207\\
0.66	-0.77	-0.149601242883584\\
0.66	-0.71	-0.173291310734779\\
0.66	-0.66	-0.19238722352861\\
0.66	-0.61	-0.210616259182132\\
0.66	-0.55	-0.231019295008776\\
0.66	-0.5	-0.246555119110658\\
0.66	-0.45	-0.260568560223488\\
0.66	-0.4	-0.27290953544857\\
0.66	-0.34	-0.285337296168088\\
0.66	-0.29	-0.293595215657819\\
0.66	-0.24	-0.299869099846353\\
0.66	-0.18	-0.304715178486575\\
0.66	-0.13	-0.30649369849986\\
0.66	-0.08	-0.306220887632894\\
0.66	-0.03	-0.303922566574787\\
0.66	0.03	-0.298558262122411\\
0.66	0.08	-0.291996947632773\\
0.66	0.13	-0.283629629358582\\
0.66	0.18	-0.273564393942179\\
0.66	0.24	-0.259422299829874\\
0.66	0.29	-0.24608497671991\\
0.66	0.34	-0.231505607503378\\
0.66	0.4	-0.212615422632723\\
0.66	0.45	-0.195930550638086\\
0.66	0.5	-0.178600794720922\\
0.66	0.55	-0.160836386360805\\
0.66	0.61	-0.139255416836319\\
0.66	0.66	-0.121320478881017\\
0.66	0.71	-0.103683370880234\\
0.66	0.77	-0.083256703484897\\
0.66	0.82	-0.0671442054880714\\
0.66	0.87	-0.0521329837837369\\
0.66	0.92	-0.0384854796684168\\
0.66	0.98	-0.0242850671351104\\
0.66	1.03	-0.014584501416184\\
0.66	1.08	-0.00711835289397887\\
0.66	1.13	-0.00216817751838255\\
0.66	1.19	0\\
0.66	1.24	0\\
0.66	1.29	0\\
0.66	1.35	0\\
0.66	1.4	0\\
0.66	1.45	0\\
0.66	1.5	0\\
0.66	1.56	0\\
0.66	1.61	0\\
0.66	1.66	0\\
0.66	1.71	0\\
0.66	1.77	0\\
0.66	1.82	0\\
0.66	1.87	0\\
0.66	1.93	0\\
0.66	1.98	0\\
0.71	-1.98	0\\
0.71	-1.93	0\\
0.71	-1.87	0\\
0.71	-1.82	0\\
0.71	-1.77	0\\
0.71	-1.71	0\\
0.71	-1.66	0\\
0.71	-1.61	0\\
0.71	-1.56	0\\
0.71	-1.5	0\\
0.71	-1.45	0\\
0.71	-1.4	0\\
0.71	-1.35	0\\
0.71	-1.29	0\\
0.71	-1.24	-0.000804879820900538\\
0.71	-1.19	-0.00548757038563805\\
0.71	-1.13	-0.0157052381952754\\
0.71	-1.08	-0.0273845722319743\\
0.71	-1.03	-0.0413774565095286\\
0.71	-0.98	-0.0571939374740778\\
0.71	-0.92	-0.0779419006365931\\
0.71	-0.87	-0.096213421452864\\
0.71	-0.82	-0.114965490480854\\
0.71	-0.77	-0.133844216607882\\
0.71	-0.71	-0.156211545466754\\
0.71	-0.66	-0.174268834144607\\
0.71	-0.61	-0.19151699690263\\
0.71	-0.55	-0.210820375294837\\
0.71	-0.5	-0.225506164759459\\
0.71	-0.45	-0.238732248523998\\
0.71	-0.4	-0.250351272553538\\
0.71	-0.34	-0.262003426739946\\
0.71	-0.29	-0.269694620627743\\
0.71	-0.24	-0.275477984793443\\
0.71	-0.18	-0.27984120080415\\
0.71	-0.13	-0.281309754953832\\
0.71	-0.08	-0.280814776986974\\
0.71	-0.03	-0.278385443042128\\
0.71	0.03	-0.272988595415853\\
0.71	0.08	-0.266507286485301\\
0.71	0.13	-0.258319875908652\\
0.71	0.18	-0.248536360351079\\
0.71	0.24	-0.234868713053457\\
0.71	0.29	-0.222041447471404\\
0.71	0.34	-0.208076731986141\\
0.71	0.4	-0.190061776176244\\
0.71	0.45	-0.174219905000018\\
0.71	0.5	-0.157834844810484\\
0.71	0.55	-0.141114696918385\\
0.71	0.61	-0.120914407702076\\
0.71	0.66	-0.104232424449929\\
0.71	0.71	-0.0879371639489535\\
0.71	0.77	-0.0692316896691324\\
0.71	0.82	-0.0546400589721635\\
0.71	0.87	-0.0412224215481455\\
0.71	0.92	-0.0292351399816032\\
0.71	0.98	-0.0171057407793885\\
0.71	1.03	-0.00918844761255682\\
0.71	1.08	-0.00354986768762524\\
0.71	1.13	-0.000463596246297725\\
0.71	1.19	0\\
0.71	1.24	0\\
0.71	1.29	0\\
0.71	1.35	0\\
0.71	1.4	0\\
0.71	1.45	0\\
0.71	1.5	0\\
0.71	1.56	0\\
0.71	1.61	0\\
0.71	1.66	0\\
0.71	1.71	0\\
0.71	1.77	0\\
0.71	1.82	0\\
0.71	1.87	0\\
0.71	1.93	0\\
0.71	1.98	0\\
0.77	-1.98	0\\
0.77	-1.93	0\\
0.77	-1.87	0\\
0.77	-1.82	0\\
0.77	-1.77	0\\
0.77	-1.71	0\\
0.77	-1.66	0\\
0.77	-1.61	0\\
0.77	-1.56	0\\
0.77	-1.5	0\\
0.77	-1.45	0\\
0.77	-1.4	0\\
0.77	-1.35	0\\
0.77	-1.29	0\\
0.77	-1.24	0\\
0.77	-1.19	-0.0020308692903799\\
0.77	-1.13	-0.00937950453912726\\
0.77	-1.08	-0.0188417382228367\\
0.77	-1.03	-0.0307575411340527\\
0.77	-0.98	-0.0446229497808228\\
0.77	-0.92	-0.063179876385684\\
0.77	-0.87	-0.0797400727068224\\
0.77	-0.82	-0.0968774748566412\\
0.77	-0.77	-0.114233059912009\\
0.77	-0.71	-0.13488853861146\\
0.77	-0.66	-0.15161351878318\\
0.77	-0.61	-0.167614249404624\\
0.77	-0.55	-0.185533317195428\\
0.77	-0.5	-0.199160912772487\\
0.77	-0.45	-0.211417760954918\\
0.77	-0.4	-0.222159215543604\\
0.77	-0.34	-0.232883755059079\\
0.77	-0.29	-0.23991060654557\\
0.77	-0.24	-0.245132373593505\\
0.77	-0.18	-0.248962629971867\\
0.77	-0.13	-0.250108911653565\\
0.77	-0.08	-0.249406284959846\\
0.77	-0.03	-0.246887285067056\\
0.77	0.03	-0.241542835697038\\
0.77	0.08	-0.235241589959544\\
0.77	0.13	-0.227360515408771\\
0.77	0.18	-0.218011199860976\\
0.77	0.24	-0.205034777391824\\
0.77	0.29	-0.19292577891591\\
0.77	0.34	-0.179808321857068\\
0.77	0.4	-0.162978900502254\\
0.77	0.45	-0.148263632645864\\
0.77	0.5	-0.133128627949489\\
0.77	0.55	-0.117778843522926\\
0.77	0.61	-0.0993763896762131\\
0.77	0.66	-0.0843151310449103\\
0.77	0.71	-0.069746459838045\\
0.77	0.77	-0.0532444085743718\\
0.77	0.82	-0.040590999071729\\
0.77	0.87	-0.0291968592898865\\
0.77	0.92	-0.0193107949564608\\
0.77	0.98	-0.00979408490454298\\
0.77	1.03	-0.00412006673224668\\
0.77	1.08	-0.000775333524089739\\
0.77	1.13	0\\
0.77	1.19	0\\
0.77	1.24	0\\
0.77	1.29	0\\
0.77	1.35	0\\
0.77	1.4	0\\
0.77	1.45	0\\
0.77	1.5	0\\
0.77	1.56	0\\
0.77	1.61	0\\
0.77	1.66	0\\
0.77	1.71	0\\
0.77	1.77	0\\
0.77	1.82	0\\
0.77	1.87	0\\
0.77	1.93	0\\
0.77	1.98	0\\
0.82	-1.98	0\\
0.82	-1.93	0\\
0.82	-1.87	0\\
0.82	-1.82	0\\
0.82	-1.77	0\\
0.82	-1.71	0\\
0.82	-1.66	0\\
0.82	-1.61	0\\
0.82	-1.56	0\\
0.82	-1.5	0\\
0.82	-1.45	0\\
0.82	-1.4	0\\
0.82	-1.35	0\\
0.82	-1.29	0\\
0.82	-1.24	0\\
0.82	-1.19	-0.000306819201650637\\
0.82	-1.13	-0.00497534106853715\\
0.82	-1.08	-0.0123734694354007\\
0.82	-1.03	-0.0223624138536894\\
0.82	-0.98	-0.0344253815873737\\
0.82	-0.92	-0.0509687490888329\\
0.82	-0.87	-0.0659654717880221\\
0.82	-0.82	-0.0816363686612523\\
0.82	-0.77	-0.0976173856208926\\
0.82	-0.71	-0.116739687626763\\
0.82	-0.66	-0.132281215801001\\
0.82	-0.61	-0.147182820787251\\
0.82	-0.55	-0.163893907452661\\
0.82	-0.5	-0.176607963402901\\
0.82	-0.45	-0.188037186872481\\
0.82	-0.4	-0.198038636085037\\
0.82	-0.34	-0.207993771431958\\
0.82	-0.29	-0.214481059490303\\
0.82	-0.24	-0.219258324277039\\
0.82	-0.18	-0.22268429258519\\
0.82	-0.13	-0.223604240506554\\
0.82	-0.08	-0.222778368596037\\
0.82	-0.03	-0.220241409389687\\
0.82	0.03	-0.21501708039211\\
0.82	0.08	-0.208935832627919\\
0.82	0.13	-0.201384996164404\\
0.82	0.18	-0.192476874661286\\
0.82	0.24	-0.180176666660351\\
0.82	0.29	-0.16875315570717\\
0.82	0.34	-0.156431183900077\\
0.82	0.4	-0.140699546867637\\
0.82	0.45	-0.127016109390128\\
0.82	0.5	-0.113016591616497\\
0.82	0.55	-0.0989028447708461\\
0.82	0.61	-0.0821112190524673\\
0.82	0.66	-0.0684937271231845\\
0.82	0.71	-0.0554560065702899\\
0.82	0.77	-0.0408988543270912\\
0.82	0.82	-0.0299493513771843\\
0.82	0.87	-0.0203282215559337\\
0.82	0.92	-0.0122777855767707\\
0.82	0.98	-0.00503675594340009\\
0.82	1.03	-0.00131148149864539\\
0.82	1.08	0\\
0.82	1.13	0\\
0.82	1.19	0\\
0.82	1.24	0\\
0.82	1.29	0\\
0.82	1.35	0\\
0.82	1.4	0\\
0.82	1.45	0\\
0.82	1.5	0\\
0.82	1.56	0\\
0.82	1.61	0\\
0.82	1.66	0\\
0.82	1.71	0\\
0.82	1.77	0\\
0.82	1.82	0\\
0.82	1.87	0\\
0.82	1.93	0\\
0.82	1.98	0\\
0.87	-1.98	0\\
0.87	-1.93	0\\
0.87	-1.87	0\\
0.87	-1.82	0\\
0.87	-1.77	0\\
0.87	-1.71	0\\
0.87	-1.66	0\\
0.87	-1.61	0\\
0.87	-1.56	0\\
0.87	-1.5	0\\
0.87	-1.45	0\\
0.87	-1.4	0\\
0.87	-1.35	0\\
0.87	-1.29	0\\
0.87	-1.24	0\\
0.87	-1.19	0\\
0.87	-1.13	-0.00173737268715834\\
0.87	-1.08	-0.00686219831613643\\
0.87	-1.03	-0.0147355689360514\\
0.87	-0.98	-0.0248265831366865\\
0.87	-0.92	-0.0391767618303243\\
0.87	-0.87	-0.052478960234185\\
0.87	-0.82	-0.0665682863110714\\
0.87	-0.77	-0.0810748458612384\\
0.87	-0.71	-0.0985630926754501\\
0.87	-0.66	-0.112852117182193\\
0.87	-0.61	-0.126598498965561\\
0.87	-0.55	-0.142050512782142\\
0.87	-0.5	-0.153821269665013\\
0.87	-0.45	-0.164404135392134\\
0.87	-0.4	-0.173657294505748\\
0.87	-0.34	-0.182846067024209\\
0.87	-0.29	-0.18880647189583\\
0.87	-0.24	-0.193160524105699\\
0.87	-0.18	-0.196218301390436\\
0.87	-0.13	-0.196950104188302\\
0.87	-0.08	-0.196045921536942\\
0.87	-0.03	-0.193542095133433\\
0.87	0.03	-0.188506495894215\\
0.87	0.08	-0.182707813561212\\
0.87	0.13	-0.175554062830617\\
0.87	0.18	-0.167157686432924\\
0.87	0.24	-0.155622444743011\\
0.87	0.29	-0.144961140659673\\
0.87	0.34	-0.133513309534156\\
0.87	0.4	-0.118975672957076\\
0.87	0.45	-0.106405193322661\\
0.87	0.5	-0.0936226548463516\\
0.87	0.55	-0.0808263672578853\\
0.87	0.61	-0.0657426149479065\\
0.87	0.66	-0.0536487788635316\\
0.87	0.71	-0.0422206539836874\\
0.87	0.77	-0.0297007284729053\\
0.87	0.82	-0.0205300772018537\\
0.87	0.87	-0.0127548650450082\\
0.87	0.92	-0.00661080182909275\\
0.87	0.98	-0.00172758301535932\\
0.87	1.03	-1.41248541211246e-05\\
0.87	1.08	0\\
0.87	1.13	0\\
0.87	1.19	0\\
0.87	1.24	0\\
0.87	1.29	0\\
0.87	1.35	0\\
0.87	1.4	0\\
0.87	1.45	0\\
0.87	1.5	0\\
0.87	1.56	0\\
0.87	1.61	0\\
0.87	1.66	0\\
0.87	1.71	0\\
0.87	1.77	0\\
0.87	1.82	0\\
0.87	1.87	0\\
0.87	1.93	0\\
0.87	1.98	0\\
0.92	-1.98	0\\
0.92	-1.93	0\\
0.92	-1.87	0\\
0.92	-1.82	0\\
0.92	-1.77	0\\
0.92	-1.71	0\\
0.92	-1.66	0\\
0.92	-1.61	0\\
0.92	-1.56	0\\
0.92	-1.5	0\\
0.92	-1.45	0\\
0.92	-1.4	0\\
0.92	-1.35	0\\
0.92	-1.29	0\\
0.92	-1.24	0\\
0.92	-1.19	0\\
0.92	-1.13	-6.89420157974256e-05\\
0.92	-1.08	-0.00269660250608634\\
0.92	-1.03	-0.00825409748002941\\
0.92	-0.98	-0.016193528236656\\
0.92	-0.92	-0.0281606529031059\\
0.92	-0.87	-0.0396300757262932\\
0.92	-0.82	-0.052016621254596\\
0.92	-0.77	-0.0649436297279464\\
0.92	-0.71	-0.080691778734875\\
0.92	-0.66	-0.0936557183349312\\
0.92	-0.61	-0.106187845236247\\
0.92	-0.55	-0.120326827488434\\
0.92	-0.5	-0.131122579419718\\
0.92	-0.45	-0.140838724037514\\
0.92	-0.4	-0.149333918959183\\
0.92	-0.34	-0.157757922926735\\
0.92	-0.29	-0.16320302730226\\
0.92	-0.24	-0.167154094967596\\
0.92	-0.18	-0.16987847681739\\
0.92	-0.13	-0.170459159301633\\
0.92	-0.08	-0.169520318535764\\
0.92	-0.03	-0.167099278954061\\
0.92	0.03	-0.162319039808785\\
0.92	0.08	-0.156863596382668\\
0.92	0.13	-0.150171636953737\\
0.92	0.18	-0.142355147204218\\
0.92	0.24	-0.131670358283839\\
0.92	0.29	-0.12184493519909\\
0.92	0.34	-0.111346553406535\\
0.92	0.4	-0.0980947157483956\\
0.92	0.45	-0.0867143068091848\\
0.92	0.5	-0.0752259273012412\\
0.92	0.55	-0.0638239172543418\\
0.92	0.61	-0.0505391896042691\\
0.92	0.66	-0.0400436924820123\\
0.92	0.71	-0.0302983495366328\\
0.92	0.77	-0.01990111889053\\
0.92	0.82	-0.0125783213308522\\
0.92	0.87	-0.00671577970862589\\
0.92	0.92	-0.00254228575668457\\
0.92	0.98	-9.14707751308688e-05\\
0.92	1.03	0\\
0.92	1.08	0\\
0.92	1.13	0\\
0.92	1.19	0\\
0.92	1.24	0\\
0.92	1.29	0\\
0.92	1.35	0\\
0.92	1.4	0\\
0.92	1.45	0\\
0.92	1.5	0\\
0.92	1.56	0\\
0.92	1.61	0\\
0.92	1.66	0\\
0.92	1.71	0\\
0.92	1.77	0\\
0.92	1.82	0\\
0.92	1.87	0\\
0.92	1.93	0\\
0.92	1.98	0\\
0.98	-1.98	0\\
0.98	-1.93	0\\
0.98	-1.87	0\\
0.98	-1.82	0\\
0.98	-1.77	0\\
0.98	-1.71	0\\
0.98	-1.66	0\\
0.98	-1.61	0\\
0.98	-1.56	0\\
0.98	-1.5	0\\
0.98	-1.45	0\\
0.98	-1.4	0\\
0.98	-1.35	0\\
0.98	-1.29	0\\
0.98	-1.24	0\\
0.98	-1.19	0\\
0.98	-1.13	0\\
0.98	-1.08	-9.45001668720612e-05\\
0.98	-1.03	-0.00258617827189681\\
0.98	-0.98	-0.00768983209980332\\
0.98	-0.92	-0.0165295100294873\\
0.98	-0.87	-0.025604649337742\\
0.98	-0.82	-0.0357769970707972\\
0.98	-0.77	-0.046660399221784\\
0.98	-0.71	-0.060170801028652\\
0.98	-0.66	-0.0714419643551872\\
0.98	-0.61	-0.0824331011447162\\
0.98	-0.55	-0.0949190596962437\\
0.98	-0.5	-0.104498495789635\\
0.98	-0.45	-0.113143722479369\\
0.98	-0.4	-0.120712991253849\\
0.98	-0.34	-0.128217407043438\\
0.98	-0.29	-0.133056312003817\\
0.98	-0.24	-0.136547444648998\\
0.98	-0.18	-0.138914005972795\\
0.98	-0.13	-0.139359064152914\\
0.98	-0.08	-0.138432956465542\\
0.98	-0.03	-0.136173306164558\\
0.98	0.03	-0.131782924440045\\
0.98	0.08	-0.1268153641064\\
0.98	0.13	-0.120758547334226\\
0.98	0.18	-0.113723099058512\\
0.98	0.24	-0.104165482436694\\
0.98	0.29	-0.0954347656362716\\
0.98	0.34	-0.0861691376692863\\
0.98	0.4	-0.0745737221948571\\
0.98	0.45	-0.064716333885906\\
0.98	0.5	-0.054875590028931\\
0.98	0.55	-0.0452405148454423\\
0.98	0.61	-0.0342253569625199\\
0.98	0.66	-0.0257381018709824\\
0.98	0.71	-0.0181000477679632\\
0.98	0.77	-0.01035209581992\\
0.98	0.82	-0.00532856289586671\\
0.98	0.87	-0.0018402332509525\\
0.98	0.92	-0.000106378259276919\\
0.98	0.98	0\\
0.98	1.03	0\\
0.98	1.08	0\\
0.98	1.13	0\\
0.98	1.19	0\\
0.98	1.24	0\\
0.98	1.29	0\\
0.98	1.35	0\\
0.98	1.4	0\\
0.98	1.45	0\\
0.98	1.5	0\\
0.98	1.56	0\\
0.98	1.61	0\\
0.98	1.66	0\\
0.98	1.71	0\\
0.98	1.77	0\\
0.98	1.82	0\\
0.98	1.87	0\\
0.98	1.93	0\\
0.98	1.98	0\\
1.03	-1.98	0\\
1.03	-1.93	0\\
1.03	-1.87	0\\
1.03	-1.82	0\\
1.03	-1.77	0\\
1.03	-1.71	0\\
1.03	-1.66	0\\
1.03	-1.61	0\\
1.03	-1.56	0\\
1.03	-1.5	0\\
1.03	-1.45	0\\
1.03	-1.4	0\\
1.03	-1.35	0\\
1.03	-1.29	0\\
1.03	-1.24	0\\
1.03	-1.19	0\\
1.03	-1.13	0\\
1.03	-1.08	0\\
1.03	-1.03	-0.000176778266210091\\
1.03	-0.98	-0.00269216262407736\\
1.03	-0.92	-0.00868543194519838\\
1.03	-0.87	-0.015590125468248\\
1.03	-0.82	-0.0237637477496484\\
1.03	-0.77	-0.0328108580060153\\
1.03	-0.71	-0.04432148399802\\
1.03	-0.66	-0.0540889249652486\\
1.03	-0.61	-0.0637193055241541\\
1.03	-0.55	-0.0747561270554585\\
1.03	-0.5	-0.0832780516084252\\
1.03	-0.45	-0.091000260050451\\
1.03	-0.4	-0.097779755595791\\
1.03	-0.34	-0.104511194511823\\
1.03	-0.29	-0.108851001708843\\
1.03	-0.24	-0.111974582590266\\
1.03	-0.18	-0.114073422788554\\
1.03	-0.13	-0.114439556071884\\
1.03	-0.08	-0.113565226431407\\
1.03	-0.03	-0.11148752775771\\
1.03	0.03	-0.107486214337865\\
1.03	0.08	-0.102983869356395\\
1.03	0.13	-0.0975189029371228\\
1.03	0.18	-0.0912001093952756\\
1.03	0.24	-0.0826640577532727\\
1.03	0.29	-0.0749161499534342\\
1.03	0.34	-0.0667495482637317\\
1.03	0.4	-0.0566213136661119\\
1.03	0.45	-0.0481054693351481\\
1.03	0.5	-0.0397095960612771\\
1.03	0.55	-0.0316178421871542\\
1.03	0.61	-0.0225771968126412\\
1.03	0.66	-0.01583084975525\\
1.03	0.71	-0.0100141312323289\\
1.03	0.77	-0.00454905377420457\\
1.03	0.82	-0.00150102177346325\\
1.03	0.87	-4.89309527640129e-05\\
1.03	0.92	0\\
1.03	0.98	0\\
1.03	1.03	0\\
1.03	1.08	0\\
1.03	1.13	0\\
1.03	1.19	0\\
1.03	1.24	0\\
1.03	1.29	0\\
1.03	1.35	0\\
1.03	1.4	0\\
1.03	1.45	0\\
1.03	1.5	0\\
1.03	1.56	0\\
1.03	1.61	0\\
1.03	1.66	0\\
1.03	1.71	0\\
1.03	1.77	0\\
1.03	1.82	0\\
1.03	1.87	0\\
1.03	1.93	0\\
1.03	1.98	0\\
1.08	-1.98	0\\
1.08	-1.93	0\\
1.08	-1.87	0\\
1.08	-1.82	0\\
1.08	-1.77	0\\
1.08	-1.71	0\\
1.08	-1.66	0\\
1.08	-1.61	0\\
1.08	-1.56	0\\
1.08	-1.5	0\\
1.08	-1.45	0\\
1.08	-1.4	0\\
1.08	-1.35	0\\
1.08	-1.29	0\\
1.08	-1.24	0\\
1.08	-1.19	0\\
1.08	-1.13	0\\
1.08	-1.08	0\\
1.08	-1.03	0\\
1.08	-0.98	-0.000145251518713719\\
1.08	-0.92	-0.00305237248671965\\
1.08	-0.87	-0.00761330317045664\\
1.08	-0.82	-0.0136363284567594\\
1.08	-0.77	-0.0207150266241727\\
1.08	-0.71	-0.0300915024970301\\
1.08	-0.66	-0.0382619428233148\\
1.08	-0.61	-0.0464540821938172\\
1.08	-0.55	-0.0559681444896827\\
1.08	-0.5	-0.0633861615030141\\
1.08	-0.45	-0.0701515280820171\\
1.08	-0.4	-0.0761190769815841\\
1.08	-0.34	-0.0820650567302703\\
1.08	-0.29	-0.0859061258013757\\
1.08	-0.24	-0.0886714074416599\\
1.08	-0.18	-0.0905242284163655\\
1.08	-0.13	-0.0908374301806288\\
1.08	-0.08	-0.0900472428100322\\
1.08	-0.03	-0.088189482320491\\
1.08	0.03	-0.0846292171417564\\
1.08	0.08	-0.080639906904835\\
1.08	0.13	-0.0758179797410868\\
1.08	0.18	-0.0702697493358104\\
1.08	0.24	-0.0628226699397577\\
1.08	0.29	-0.0561153183049402\\
1.08	0.34	-0.0491063297719027\\
1.08	0.4	-0.0405159600036417\\
1.08	0.45	-0.0334003179074975\\
1.08	0.5	-0.0265072890686671\\
1.08	0.55	-0.02001576090584\\
1.08	0.61	-0.0130159996166357\\
1.08	0.66	-0.00806388381655102\\
1.08	0.71	-0.00411976468279133\\
1.08	0.77	-0.000996092339757879\\
1.08	0.82	0\\
1.08	0.87	0\\
1.08	0.92	0\\
1.08	0.98	0\\
1.08	1.03	0\\
1.08	1.08	0\\
1.08	1.13	0\\
1.08	1.19	0\\
1.08	1.24	0\\
1.08	1.29	0\\
1.08	1.35	0\\
1.08	1.4	0\\
1.08	1.45	0\\
1.08	1.5	0\\
1.08	1.56	0\\
1.08	1.61	0\\
1.08	1.66	0\\
1.08	1.71	0\\
1.08	1.77	0\\
1.08	1.82	0\\
1.08	1.87	0\\
1.08	1.93	0\\
1.08	1.98	0\\
1.13	-1.98	0\\
1.13	-1.93	0\\
1.13	-1.87	0\\
1.13	-1.82	0\\
1.13	-1.77	0\\
1.13	-1.71	0\\
1.13	-1.66	0\\
1.13	-1.61	0\\
1.13	-1.56	0\\
1.13	-1.5	0\\
1.13	-1.45	0\\
1.13	-1.4	0\\
1.13	-1.35	0\\
1.13	-1.29	0\\
1.13	-1.24	0\\
1.13	-1.19	0\\
1.13	-1.13	0\\
1.13	-1.08	0\\
1.13	-1.03	0\\
1.13	-0.98	0\\
1.13	-0.92	-0.000178250182748275\\
1.13	-0.87	-0.0022088517918141\\
1.13	-0.82	-0.00591571147969306\\
1.13	-0.77	-0.01088151100731\\
1.13	-0.71	-0.0179761164352153\\
1.13	-0.66	-0.024446223632187\\
1.13	-0.61	-0.031113421428907\\
1.13	-0.55	-0.0390209898492764\\
1.13	-0.5	-0.0452809323577958\\
1.13	-0.45	-0.0510483461595009\\
1.13	-0.4	-0.0561748759542076\\
1.13	-0.34	-0.0613150272186373\\
1.13	-0.29	-0.064651381657542\\
1.13	-0.24	-0.0670614229029125\\
1.13	-0.18	-0.0686826008585234\\
1.13	-0.13	-0.0689627913060156\\
1.13	-0.08	-0.0682830202316365\\
1.13	-0.03	-0.0666770381727905\\
1.13	0.03	-0.0636023020942433\\
1.13	0.08	-0.060167459923731\\
1.13	0.13	-0.0560332279005533\\
1.13	0.18	-0.0513027748982795\\
1.13	0.24	-0.0450038170329083\\
1.13	0.29	-0.0393876944233098\\
1.13	0.34	-0.0335876555452397\\
1.13	0.4	-0.0265969031471959\\
1.13	0.45	-0.0209324865312016\\
1.13	0.5	-0.0155924749357119\\
1.13	0.55	-0.010750151235866\\
1.13	0.61	-0.00584801797994564\\
1.13	0.66	-0.00273524983794107\\
1.13	0.71	-0.000706495212655799\\
1.13	0.77	0\\
1.13	0.82	0\\
1.13	0.87	0\\
1.13	0.92	0\\
1.13	0.98	0\\
1.13	1.03	0\\
1.13	1.08	0\\
1.13	1.13	0\\
1.13	1.19	0\\
1.13	1.24	0\\
1.13	1.29	0\\
1.13	1.35	0\\
1.13	1.4	0\\
1.13	1.45	0\\
1.13	1.5	0\\
1.13	1.56	0\\
1.13	1.61	0\\
1.13	1.66	0\\
1.13	1.71	0\\
1.13	1.77	0\\
1.13	1.82	0\\
1.13	1.87	0\\
1.13	1.93	0\\
1.13	1.98	0\\
1.19	-1.98	0\\
1.19	-1.93	0\\
1.19	-1.87	0\\
1.19	-1.82	0\\
1.19	-1.77	0\\
1.19	-1.71	0\\
1.19	-1.66	0\\
1.19	-1.61	0\\
1.19	-1.56	0\\
1.19	-1.5	0\\
1.19	-1.45	0\\
1.19	-1.4	0\\
1.19	-1.35	0\\
1.19	-1.29	0\\
1.19	-1.24	0\\
1.19	-1.19	0\\
1.19	-1.13	0\\
1.19	-1.08	0\\
1.19	-1.03	0\\
1.19	-0.98	0\\
1.19	-0.92	0\\
1.19	-0.87	0\\
1.19	-0.82	-0.000633443126943141\\
1.19	-0.77	-0.00285241066625421\\
1.19	-0.71	-0.00699116695536008\\
1.19	-0.66	-0.0112672384733929\\
1.19	-0.61	-0.0159741468931357\\
1.19	-0.55	-0.0218258150278748\\
1.19	-0.5	-0.0266109681027118\\
1.19	-0.45	-0.0311137477474283\\
1.19	-0.4	-0.0351804868382146\\
1.19	-0.34	-0.0393127807538313\\
1.19	-0.29	-0.042024352814333\\
1.19	-0.24	-0.0440011710388287\\
1.19	-0.18	-0.0453504181687021\\
1.19	-0.13	-0.0456066275404449\\
1.19	-0.08	-0.0450834217659688\\
1.19	-0.03	-0.0438109757541491\\
1.19	0.03	-0.0413647417852745\\
1.19	0.08	-0.038639113701193\\
1.19	0.13	-0.0353780709938321\\
1.19	0.18	-0.0316801157446492\\
1.19	0.24	-0.0268233568025127\\
1.19	0.29	-0.0225720442066106\\
1.19	0.34	-0.0182787759105381\\
1.19	0.4	-0.0132747695952755\\
1.19	0.45	-0.0094070472548604\\
1.19	0.5	-0.00598451636549404\\
1.19	0.55	-0.00317338264200247\\
1.19	0.61	-0.000848656692721684\\
1.19	0.66	0\\
1.19	0.71	0\\
1.19	0.77	0\\
1.19	0.82	0\\
1.19	0.87	0\\
1.19	0.92	0\\
1.19	0.98	0\\
1.19	1.03	0\\
1.19	1.08	0\\
1.19	1.13	0\\
1.19	1.19	0\\
1.19	1.24	0\\
1.19	1.29	0\\
1.19	1.35	0\\
1.19	1.4	0\\
1.19	1.45	0\\
1.19	1.5	0\\
1.19	1.56	0\\
1.19	1.61	0\\
1.19	1.66	0\\
1.19	1.71	0\\
1.19	1.77	0\\
1.19	1.82	0\\
1.19	1.87	0\\
1.19	1.93	0\\
1.19	1.98	0\\
1.24	-1.98	0\\
1.24	-1.93	0\\
1.24	-1.87	0\\
1.24	-1.82	0\\
1.24	-1.77	0\\
1.24	-1.71	0\\
1.24	-1.66	0\\
1.24	-1.61	0\\
1.24	-1.56	0\\
1.24	-1.5	0\\
1.24	-1.45	0\\
1.24	-1.4	0\\
1.24	-1.35	0\\
1.24	-1.29	0\\
1.24	-1.24	0\\
1.24	-1.19	0\\
1.24	-1.13	0\\
1.24	-1.08	0\\
1.24	-1.03	0\\
1.24	-0.98	0\\
1.24	-0.92	0\\
1.24	-0.87	0\\
1.24	-0.82	0\\
1.24	-0.77	-1.64564408079251e-05\\
1.24	-0.71	-0.00149040218985772\\
1.24	-0.66	-0.00379276708907701\\
1.24	-0.61	-0.00674145860385442\\
1.24	-0.55	-0.0107554247602823\\
1.24	-0.5	-0.0142269052337863\\
1.24	-0.45	-0.0176068809291438\\
1.24	-0.4	-0.0207359007765142\\
1.24	-0.34	-0.02398000690883\\
1.24	-0.29	-0.0261435337381169\\
1.24	-0.24	-0.027742375772672\\
1.24	-0.18	-0.028856894881592\\
1.24	-0.13	-0.0290953640504509\\
1.24	-0.08	-0.02871201864077\\
1.24	-0.03	-0.0277330894131409\\
1.24	0.03	-0.0258361096585006\\
1.24	0.08	-0.0237273726316279\\
1.24	0.13	-0.0212232138291248\\
1.24	0.18	-0.0184174941901296\\
1.24	0.24	-0.0148031833799327\\
1.24	0.29	-0.0117243158689674\\
1.24	0.34	-0.00872228492052469\\
1.24	0.4	-0.00541649928326615\\
1.24	0.45	-0.0030808604357243\\
1.24	0.5	-0.00128956161861968\\
1.24	0.55	-0.000202447830958256\\
1.24	0.61	0\\
1.24	0.66	0\\
1.24	0.71	0\\
1.24	0.77	0\\
1.24	0.82	0\\
1.24	0.87	0\\
1.24	0.92	0\\
1.24	0.98	0\\
1.24	1.03	0\\
1.24	1.08	0\\
1.24	1.13	0\\
1.24	1.19	0\\
1.24	1.24	0\\
1.24	1.29	0\\
1.24	1.35	0\\
1.24	1.4	0\\
1.24	1.45	0\\
1.24	1.5	0\\
1.24	1.56	0\\
1.24	1.61	0\\
1.24	1.66	0\\
1.24	1.71	0\\
1.24	1.77	0\\
1.24	1.82	0\\
1.24	1.87	0\\
1.24	1.93	0\\
1.24	1.98	0\\
1.29	-1.98	0\\
1.29	-1.93	0\\
1.29	-1.87	0\\
1.29	-1.82	0\\
1.29	-1.77	0\\
1.29	-1.71	0\\
1.29	-1.66	0\\
1.29	-1.61	0\\
1.29	-1.56	0\\
1.29	-1.5	0\\
1.29	-1.45	0\\
1.29	-1.4	0\\
1.29	-1.35	0\\
1.29	-1.29	0\\
1.29	-1.24	0\\
1.29	-1.19	0\\
1.29	-1.13	0\\
1.29	-1.08	0\\
1.29	-1.03	0\\
1.29	-0.98	0\\
1.29	-0.92	0\\
1.29	-0.87	0\\
1.29	-0.82	0\\
1.29	-0.77	0\\
1.29	-0.71	0\\
1.29	-0.66	-0.000172577664019242\\
1.29	-0.61	-0.00123184707272942\\
1.29	-0.55	-0.00327595525554969\\
1.29	-0.5	-0.00534183449043589\\
1.29	-0.45	-0.00752214563571025\\
1.29	-0.4	-0.00965031394819095\\
1.29	-0.34	-0.0119467842226828\\
1.29	-0.29	-0.0135249029366805\\
1.29	-0.24	-0.0147182067427319\\
1.29	-0.18	-0.0155762852812344\\
1.29	-0.13	-0.0157873985865409\\
1.29	-0.08	-0.0155409882654864\\
1.29	-0.03	-0.0148584397740988\\
1.29	0.03	-0.0135204316163236\\
1.29	0.08	-0.0120408316246509\\
1.29	0.13	-0.0103088527821506\\
1.29	0.18	-0.00841301799385181\\
1.29	0.24	-0.0060645189467911\\
1.29	0.29	-0.00417869407494038\\
1.29	0.34	-0.00248895113522441\\
1.29	0.4	-0.000906460143770475\\
1.29	0.45	-0.000124088757385005\\
1.29	0.5	0\\
1.29	0.55	0\\
1.29	0.61	0\\
1.29	0.66	0\\
1.29	0.71	0\\
1.29	0.77	0\\
1.29	0.82	0\\
1.29	0.87	0\\
1.29	0.92	0\\
1.29	0.98	0\\
1.29	1.03	0\\
1.29	1.08	0\\
1.29	1.13	0\\
1.29	1.19	0\\
1.29	1.24	0\\
1.29	1.29	0\\
1.29	1.35	0\\
1.29	1.4	0\\
1.29	1.45	0\\
1.29	1.5	0\\
1.29	1.56	0\\
1.29	1.61	0\\
1.29	1.66	0\\
1.29	1.71	0\\
1.29	1.77	0\\
1.29	1.82	0\\
1.29	1.87	0\\
1.29	1.93	0\\
1.29	1.98	0\\
1.35	-1.98	0\\
1.35	-1.93	0\\
1.35	-1.87	0\\
1.35	-1.82	0\\
1.35	-1.77	0\\
1.35	-1.71	0\\
1.35	-1.66	0\\
1.35	-1.61	0\\
1.35	-1.56	0\\
1.35	-1.5	0\\
1.35	-1.45	0\\
1.35	-1.4	0\\
1.35	-1.35	0\\
1.35	-1.29	0\\
1.35	-1.24	0\\
1.35	-1.19	0\\
1.35	-1.13	0\\
1.35	-1.08	0\\
1.35	-1.03	0\\
1.35	-0.98	0\\
1.35	-0.92	0\\
1.35	-0.87	0\\
1.35	-0.82	0\\
1.35	-0.77	0\\
1.35	-0.71	0\\
1.35	-0.66	0\\
1.35	-0.61	0\\
1.35	-0.55	0\\
1.35	-0.5	-0.000170354331491513\\
1.35	-0.45	-0.000786496911818341\\
1.35	-0.4	-0.00160905030863944\\
1.35	-0.34	-0.00266560088831445\\
1.35	-0.29	-0.0034723294503434\\
1.35	-0.24	-0.00412401983243661\\
1.35	-0.18	-0.00462267504777263\\
1.35	-0.13	-0.00477039799973157\\
1.35	-0.08	-0.00466658779940625\\
1.35	-0.03	-0.00432618972553471\\
1.35	0.03	-0.0036515378860717\\
1.35	0.08	-0.00292559378243211\\
1.35	0.13	-0.00212332616919008\\
1.35	0.18	-0.00132568380942393\\
1.35	0.24	-0.000507018596100724\\
1.35	0.29	-6.26360385914979e-05\\
1.35	0.34	0\\
1.35	0.4	0\\
1.35	0.45	0\\
1.35	0.5	0\\
1.35	0.55	0\\
1.35	0.61	0\\
1.35	0.66	0\\
1.35	0.71	0\\
1.35	0.77	0\\
1.35	0.82	0\\
1.35	0.87	0\\
1.35	0.92	0\\
1.35	0.98	0\\
1.35	1.03	0\\
1.35	1.08	0\\
1.35	1.13	0\\
1.35	1.19	0\\
1.35	1.24	0\\
1.35	1.29	0\\
1.35	1.35	0\\
1.35	1.4	0\\
1.35	1.45	0\\
1.35	1.5	0\\
1.35	1.56	0\\
1.35	1.61	0\\
1.35	1.66	0\\
1.35	1.71	0\\
1.35	1.77	0\\
1.35	1.82	0\\
1.35	1.87	0\\
1.35	1.93	0\\
1.35	1.98	0\\
1.4	-1.98	0\\
1.4	-1.93	0\\
1.4	-1.87	0\\
1.4	-1.82	0\\
1.4	-1.77	0\\
1.4	-1.71	0\\
1.4	-1.66	0\\
1.4	-1.61	0\\
1.4	-1.56	0\\
1.4	-1.5	0\\
1.4	-1.45	0\\
1.4	-1.4	0\\
1.4	-1.35	0\\
1.4	-1.29	0\\
1.4	-1.24	0\\
1.4	-1.19	0\\
1.4	-1.13	0\\
1.4	-1.08	0\\
1.4	-1.03	0\\
1.4	-0.98	0\\
1.4	-0.92	0\\
1.4	-0.87	0\\
1.4	-0.82	0\\
1.4	-0.77	0\\
1.4	-0.71	0\\
1.4	-0.66	0\\
1.4	-0.61	0\\
1.4	-0.55	0\\
1.4	-0.5	0\\
1.4	-0.45	0\\
1.4	-0.4	0\\
1.4	-0.34	0\\
1.4	-0.29	-2.35500261691122e-05\\
1.4	-0.24	-0.000168260117870981\\
1.4	-0.18	-0.000296110408213298\\
1.4	-0.13	-0.000351914965925613\\
1.4	-0.08	-0.000330634696093058\\
1.4	-0.03	-0.000246344210014598\\
1.4	0.03	-0.000103217199663204\\
1.4	0.08	0\\
1.4	0.13	0\\
1.4	0.18	0\\
1.4	0.24	0\\
1.4	0.29	0\\
1.4	0.34	0\\
1.4	0.4	0\\
1.4	0.45	0\\
1.4	0.5	0\\
1.4	0.55	0\\
1.4	0.61	0\\
1.4	0.66	0\\
1.4	0.71	0\\
1.4	0.77	0\\
1.4	0.82	0\\
1.4	0.87	0\\
1.4	0.92	0\\
1.4	0.98	0\\
1.4	1.03	0\\
1.4	1.08	0\\
1.4	1.13	0\\
1.4	1.19	0\\
1.4	1.24	0\\
1.4	1.29	0\\
1.4	1.35	0\\
1.4	1.4	0\\
1.4	1.45	0\\
1.4	1.5	0\\
1.4	1.56	0\\
1.4	1.61	0\\
1.4	1.66	0\\
1.4	1.71	0\\
1.4	1.77	0\\
1.4	1.82	0\\
1.4	1.87	0\\
1.4	1.93	0\\
1.4	1.98	0\\
1.45	-1.98	0\\
1.45	-1.93	0\\
1.45	-1.87	0\\
1.45	-1.82	0\\
1.45	-1.77	0\\
1.45	-1.71	0\\
1.45	-1.66	0\\
1.45	-1.61	0\\
1.45	-1.56	0\\
1.45	-1.5	0\\
1.45	-1.45	0\\
1.45	-1.4	0\\
1.45	-1.35	0\\
1.45	-1.29	0\\
1.45	-1.24	0\\
1.45	-1.19	0\\
1.45	-1.13	0\\
1.45	-1.08	0\\
1.45	-1.03	0\\
1.45	-0.98	0\\
1.45	-0.92	0\\
1.45	-0.87	0\\
1.45	-0.82	0\\
1.45	-0.77	0\\
1.45	-0.71	0\\
1.45	-0.66	0\\
1.45	-0.61	0\\
1.45	-0.55	0\\
1.45	-0.5	0\\
1.45	-0.45	0\\
1.45	-0.4	0\\
1.45	-0.34	0\\
1.45	-0.29	0\\
1.45	-0.24	0\\
1.45	-0.18	0\\
1.45	-0.13	0\\
1.45	-0.08	0\\
1.45	-0.03	0\\
1.45	0.03	0\\
1.45	0.08	0\\
1.45	0.13	0\\
1.45	0.18	0\\
1.45	0.24	0\\
1.45	0.29	0\\
1.45	0.34	0\\
1.45	0.4	0\\
1.45	0.45	0\\
1.45	0.5	0\\
1.45	0.55	0\\
1.45	0.61	0\\
1.45	0.66	0\\
1.45	0.71	0\\
1.45	0.77	0\\
1.45	0.82	0\\
1.45	0.87	0\\
1.45	0.92	0\\
1.45	0.98	0\\
1.45	1.03	0\\
1.45	1.08	0\\
1.45	1.13	0\\
1.45	1.19	0\\
1.45	1.24	0\\
1.45	1.29	0\\
1.45	1.35	0\\
1.45	1.4	0\\
1.45	1.45	0\\
1.45	1.5	0\\
1.45	1.56	0\\
1.45	1.61	0\\
1.45	1.66	0\\
1.45	1.71	0\\
1.45	1.77	0\\
1.45	1.82	0\\
1.45	1.87	0\\
1.45	1.93	0\\
1.45	1.98	0\\
1.5	-1.98	0\\
1.5	-1.93	0\\
1.5	-1.87	0\\
1.5	-1.82	0\\
1.5	-1.77	0\\
1.5	-1.71	0\\
1.5	-1.66	0\\
1.5	-1.61	0\\
1.5	-1.56	0\\
1.5	-1.5	0\\
1.5	-1.45	0\\
1.5	-1.4	0\\
1.5	-1.35	0\\
1.5	-1.29	0\\
1.5	-1.24	0\\
1.5	-1.19	0\\
1.5	-1.13	0\\
1.5	-1.08	0\\
1.5	-1.03	0\\
1.5	-0.98	0\\
1.5	-0.92	0\\
1.5	-0.87	0\\
1.5	-0.82	0\\
1.5	-0.77	0\\
1.5	-0.71	0\\
1.5	-0.66	0\\
1.5	-0.61	0\\
1.5	-0.55	0\\
1.5	-0.5	0\\
1.5	-0.45	0\\
1.5	-0.4	0\\
1.5	-0.34	0\\
1.5	-0.29	0\\
1.5	-0.24	0\\
1.5	-0.18	0\\
1.5	-0.13	0\\
1.5	-0.08	0\\
1.5	-0.03	0\\
1.5	0.03	0\\
1.5	0.08	0\\
1.5	0.13	0\\
1.5	0.18	0\\
1.5	0.24	0\\
1.5	0.29	0\\
1.5	0.34	0\\
1.5	0.4	0\\
1.5	0.45	0\\
1.5	0.5	0\\
1.5	0.55	0\\
1.5	0.61	0\\
1.5	0.66	0\\
1.5	0.71	0\\
1.5	0.77	0\\
1.5	0.82	0\\
1.5	0.87	0\\
1.5	0.92	0\\
1.5	0.98	0\\
1.5	1.03	0\\
1.5	1.08	0\\
1.5	1.13	0\\
1.5	1.19	0\\
1.5	1.24	0\\
1.5	1.29	0\\
1.5	1.35	0\\
1.5	1.4	0\\
1.5	1.45	0\\
1.5	1.5	0\\
1.5	1.56	0\\
1.5	1.61	0\\
1.5	1.66	0\\
1.5	1.71	0\\
1.5	1.77	0\\
1.5	1.82	0\\
1.5	1.87	0\\
1.5	1.93	0\\
1.5	1.98	0\\
1.56	-1.98	0\\
1.56	-1.93	0\\
1.56	-1.87	0\\
1.56	-1.82	0\\
1.56	-1.77	0\\
1.56	-1.71	0\\
1.56	-1.66	0\\
1.56	-1.61	0\\
1.56	-1.56	0\\
1.56	-1.5	0\\
1.56	-1.45	0\\
1.56	-1.4	0\\
1.56	-1.35	0\\
1.56	-1.29	0\\
1.56	-1.24	0\\
1.56	-1.19	0\\
1.56	-1.13	0\\
1.56	-1.08	0\\
1.56	-1.03	0\\
1.56	-0.98	0\\
1.56	-0.92	0\\
1.56	-0.87	0\\
1.56	-0.82	0\\
1.56	-0.77	0\\
1.56	-0.71	0\\
1.56	-0.66	0\\
1.56	-0.61	0\\
1.56	-0.55	0\\
1.56	-0.5	0\\
1.56	-0.45	0\\
1.56	-0.4	0\\
1.56	-0.34	0\\
1.56	-0.29	0\\
1.56	-0.24	0\\
1.56	-0.18	0\\
1.56	-0.13	0\\
1.56	-0.08	0\\
1.56	-0.03	0\\
1.56	0.03	0\\
1.56	0.08	0\\
1.56	0.13	0\\
1.56	0.18	0\\
1.56	0.24	0\\
1.56	0.29	0\\
1.56	0.34	0\\
1.56	0.4	0\\
1.56	0.45	0\\
1.56	0.5	0\\
1.56	0.55	0\\
1.56	0.61	0\\
1.56	0.66	0\\
1.56	0.71	0\\
1.56	0.77	0\\
1.56	0.82	0\\
1.56	0.87	0\\
1.56	0.92	0\\
1.56	0.98	0\\
1.56	1.03	0\\
1.56	1.08	0\\
1.56	1.13	0\\
1.56	1.19	0\\
1.56	1.24	0\\
1.56	1.29	0\\
1.56	1.35	0\\
1.56	1.4	0\\
1.56	1.45	0\\
1.56	1.5	0\\
1.56	1.56	0\\
1.56	1.61	0\\
1.56	1.66	0\\
1.56	1.71	0\\
1.56	1.77	0\\
1.56	1.82	0\\
1.56	1.87	0\\
1.56	1.93	0\\
1.56	1.98	0\\
1.61	-1.98	0\\
1.61	-1.93	0\\
1.61	-1.87	0\\
1.61	-1.82	0\\
1.61	-1.77	0\\
1.61	-1.71	0\\
1.61	-1.66	0\\
1.61	-1.61	0\\
1.61	-1.56	0\\
1.61	-1.5	0\\
1.61	-1.45	0\\
1.61	-1.4	0\\
1.61	-1.35	0\\
1.61	-1.29	0\\
1.61	-1.24	0\\
1.61	-1.19	0\\
1.61	-1.13	0\\
1.61	-1.08	0\\
1.61	-1.03	0\\
1.61	-0.98	0\\
1.61	-0.92	0\\
1.61	-0.87	0\\
1.61	-0.82	0\\
1.61	-0.77	0\\
1.61	-0.71	0\\
1.61	-0.66	0\\
1.61	-0.61	0\\
1.61	-0.55	0\\
1.61	-0.5	0\\
1.61	-0.45	0\\
1.61	-0.4	0\\
1.61	-0.34	0\\
1.61	-0.29	0\\
1.61	-0.24	0\\
1.61	-0.18	0\\
1.61	-0.13	0\\
1.61	-0.08	0\\
1.61	-0.03	0\\
1.61	0.03	0\\
1.61	0.08	0\\
1.61	0.13	0\\
1.61	0.18	0\\
1.61	0.24	0\\
1.61	0.29	0\\
1.61	0.34	0\\
1.61	0.4	0\\
1.61	0.45	0\\
1.61	0.5	0\\
1.61	0.55	0\\
1.61	0.61	0\\
1.61	0.66	0\\
1.61	0.71	0\\
1.61	0.77	0\\
1.61	0.82	0\\
1.61	0.87	0\\
1.61	0.92	0\\
1.61	0.98	0\\
1.61	1.03	0\\
1.61	1.08	0\\
1.61	1.13	0\\
1.61	1.19	0\\
1.61	1.24	0\\
1.61	1.29	0\\
1.61	1.35	0\\
1.61	1.4	0\\
1.61	1.45	0\\
1.61	1.5	0\\
1.61	1.56	0\\
1.61	1.61	0\\
1.61	1.66	0\\
1.61	1.71	0\\
1.61	1.77	0\\
1.61	1.82	0\\
1.61	1.87	0\\
1.61	1.93	0\\
1.61	1.98	0\\
1.66	-1.98	0\\
1.66	-1.93	0\\
1.66	-1.87	0\\
1.66	-1.82	0\\
1.66	-1.77	0\\
1.66	-1.71	0\\
1.66	-1.66	0\\
1.66	-1.61	0\\
1.66	-1.56	0\\
1.66	-1.5	0\\
1.66	-1.45	0\\
1.66	-1.4	0\\
1.66	-1.35	0\\
1.66	-1.29	0\\
1.66	-1.24	0\\
1.66	-1.19	0\\
1.66	-1.13	0\\
1.66	-1.08	0\\
1.66	-1.03	0\\
1.66	-0.98	0\\
1.66	-0.92	0\\
1.66	-0.87	0\\
1.66	-0.82	0\\
1.66	-0.77	0\\
1.66	-0.71	0\\
1.66	-0.66	0\\
1.66	-0.61	0\\
1.66	-0.55	0\\
1.66	-0.5	0\\
1.66	-0.45	0\\
1.66	-0.4	0\\
1.66	-0.34	0\\
1.66	-0.29	0\\
1.66	-0.24	0\\
1.66	-0.18	0\\
1.66	-0.13	0\\
1.66	-0.08	0\\
1.66	-0.03	0\\
1.66	0.03	0\\
1.66	0.08	0\\
1.66	0.13	0\\
1.66	0.18	0\\
1.66	0.24	0\\
1.66	0.29	0\\
1.66	0.34	0\\
1.66	0.4	0\\
1.66	0.45	0\\
1.66	0.5	0\\
1.66	0.55	0\\
1.66	0.61	0\\
1.66	0.66	0\\
1.66	0.71	0\\
1.66	0.77	0\\
1.66	0.82	0\\
1.66	0.87	0\\
1.66	0.92	0\\
1.66	0.98	0\\
1.66	1.03	0\\
1.66	1.08	0\\
1.66	1.13	0\\
1.66	1.19	0\\
1.66	1.24	0\\
1.66	1.29	0\\
1.66	1.35	0\\
1.66	1.4	0\\
1.66	1.45	0\\
1.66	1.5	0\\
1.66	1.56	0\\
1.66	1.61	0\\
1.66	1.66	0\\
1.66	1.71	0\\
1.66	1.77	0\\
1.66	1.82	0\\
1.66	1.87	0\\
1.66	1.93	0\\
1.66	1.98	0\\
1.71	-1.98	0\\
1.71	-1.93	0\\
1.71	-1.87	0\\
1.71	-1.82	0\\
1.71	-1.77	0\\
1.71	-1.71	0\\
1.71	-1.66	0\\
1.71	-1.61	0\\
1.71	-1.56	0\\
1.71	-1.5	0\\
1.71	-1.45	0\\
1.71	-1.4	0\\
1.71	-1.35	0\\
1.71	-1.29	0\\
1.71	-1.24	0\\
1.71	-1.19	0\\
1.71	-1.13	0\\
1.71	-1.08	0\\
1.71	-1.03	0\\
1.71	-0.98	0\\
1.71	-0.92	0\\
1.71	-0.87	0\\
1.71	-0.82	0\\
1.71	-0.77	0\\
1.71	-0.71	0\\
1.71	-0.66	0\\
1.71	-0.61	0\\
1.71	-0.55	0\\
1.71	-0.5	0\\
1.71	-0.45	0\\
1.71	-0.4	0\\
1.71	-0.34	0\\
1.71	-0.29	0\\
1.71	-0.24	0\\
1.71	-0.18	0\\
1.71	-0.13	0\\
1.71	-0.08	0\\
1.71	-0.03	0\\
1.71	0.03	0\\
1.71	0.08	0\\
1.71	0.13	0\\
1.71	0.18	0\\
1.71	0.24	0\\
1.71	0.29	0\\
1.71	0.34	0\\
1.71	0.4	0\\
1.71	0.45	0\\
1.71	0.5	0\\
1.71	0.55	0\\
1.71	0.61	0\\
1.71	0.66	0\\
1.71	0.71	0\\
1.71	0.77	0\\
1.71	0.82	0\\
1.71	0.87	0\\
1.71	0.92	0\\
1.71	0.98	0\\
1.71	1.03	0\\
1.71	1.08	0\\
1.71	1.13	0\\
1.71	1.19	0\\
1.71	1.24	0\\
1.71	1.29	0\\
1.71	1.35	0\\
1.71	1.4	0\\
1.71	1.45	0\\
1.71	1.5	0\\
1.71	1.56	0\\
1.71	1.61	0\\
1.71	1.66	0\\
1.71	1.71	0\\
1.71	1.77	0\\
1.71	1.82	0\\
1.71	1.87	0\\
1.71	1.93	0\\
1.71	1.98	0\\
1.77	-1.98	0\\
1.77	-1.93	0\\
1.77	-1.87	0\\
1.77	-1.82	0\\
1.77	-1.77	0\\
1.77	-1.71	0\\
1.77	-1.66	0\\
1.77	-1.61	0\\
1.77	-1.56	0\\
1.77	-1.5	0\\
1.77	-1.45	0\\
1.77	-1.4	0\\
1.77	-1.35	0\\
1.77	-1.29	0\\
1.77	-1.24	0\\
1.77	-1.19	0\\
1.77	-1.13	0\\
1.77	-1.08	0\\
1.77	-1.03	0\\
1.77	-0.98	0\\
1.77	-0.92	0\\
1.77	-0.87	0\\
1.77	-0.82	0\\
1.77	-0.77	0\\
1.77	-0.71	0\\
1.77	-0.66	0\\
1.77	-0.61	0\\
1.77	-0.55	0\\
1.77	-0.5	0\\
1.77	-0.45	0\\
1.77	-0.4	0\\
1.77	-0.34	0\\
1.77	-0.29	0\\
1.77	-0.24	0\\
1.77	-0.18	0\\
1.77	-0.13	0\\
1.77	-0.08	0\\
1.77	-0.03	0\\
1.77	0.03	0\\
1.77	0.08	0\\
1.77	0.13	0\\
1.77	0.18	0\\
1.77	0.24	0\\
1.77	0.29	0\\
1.77	0.34	0\\
1.77	0.4	0\\
1.77	0.45	0\\
1.77	0.5	0\\
1.77	0.55	0\\
1.77	0.61	0\\
1.77	0.66	0\\
1.77	0.71	0\\
1.77	0.77	0\\
1.77	0.82	0\\
1.77	0.87	0\\
1.77	0.92	0\\
1.77	0.98	0\\
1.77	1.03	0\\
1.77	1.08	0\\
1.77	1.13	0\\
1.77	1.19	0\\
1.77	1.24	0\\
1.77	1.29	0\\
1.77	1.35	0\\
1.77	1.4	0\\
1.77	1.45	0\\
1.77	1.5	0\\
1.77	1.56	0\\
1.77	1.61	0\\
1.77	1.66	0\\
1.77	1.71	0\\
1.77	1.77	0\\
1.77	1.82	0\\
1.77	1.87	0\\
1.77	1.93	0\\
1.77	1.98	0\\
1.82	-1.98	0\\
1.82	-1.93	0\\
1.82	-1.87	0\\
1.82	-1.82	0\\
1.82	-1.77	0\\
1.82	-1.71	0\\
1.82	-1.66	0\\
1.82	-1.61	0\\
1.82	-1.56	0\\
1.82	-1.5	0\\
1.82	-1.45	0\\
1.82	-1.4	0\\
1.82	-1.35	0\\
1.82	-1.29	0\\
1.82	-1.24	0\\
1.82	-1.19	0\\
1.82	-1.13	0\\
1.82	-1.08	0\\
1.82	-1.03	0\\
1.82	-0.98	0\\
1.82	-0.92	0\\
1.82	-0.87	0\\
1.82	-0.82	0\\
1.82	-0.77	0\\
1.82	-0.71	0\\
1.82	-0.66	0\\
1.82	-0.61	0\\
1.82	-0.55	0\\
1.82	-0.5	0\\
1.82	-0.45	0\\
1.82	-0.4	0\\
1.82	-0.34	0\\
1.82	-0.29	0\\
1.82	-0.24	0\\
1.82	-0.18	0\\
1.82	-0.13	0\\
1.82	-0.08	0\\
1.82	-0.03	0\\
1.82	0.03	0\\
1.82	0.08	0\\
1.82	0.13	0\\
1.82	0.18	0\\
1.82	0.24	0\\
1.82	0.29	0\\
1.82	0.34	0\\
1.82	0.4	0\\
1.82	0.45	0\\
1.82	0.5	0\\
1.82	0.55	0\\
1.82	0.61	0\\
1.82	0.66	0\\
1.82	0.71	0\\
1.82	0.77	0\\
1.82	0.82	0\\
1.82	0.87	0\\
1.82	0.92	0\\
1.82	0.98	0\\
1.82	1.03	0\\
1.82	1.08	0\\
1.82	1.13	0\\
1.82	1.19	0\\
1.82	1.24	0\\
1.82	1.29	0\\
1.82	1.35	0\\
1.82	1.4	0\\
1.82	1.45	0\\
1.82	1.5	0\\
1.82	1.56	0\\
1.82	1.61	0\\
1.82	1.66	0\\
1.82	1.71	0\\
1.82	1.77	0\\
1.82	1.82	0\\
1.82	1.87	0\\
1.82	1.93	0\\
1.82	1.98	0\\
1.87	-1.98	0\\
1.87	-1.93	0\\
1.87	-1.87	0\\
1.87	-1.82	0\\
1.87	-1.77	0\\
1.87	-1.71	0\\
1.87	-1.66	0\\
1.87	-1.61	0\\
1.87	-1.56	0\\
1.87	-1.5	0\\
1.87	-1.45	0\\
1.87	-1.4	0\\
1.87	-1.35	0\\
1.87	-1.29	0\\
1.87	-1.24	0\\
1.87	-1.19	0\\
1.87	-1.13	0\\
1.87	-1.08	0\\
1.87	-1.03	0\\
1.87	-0.98	0\\
1.87	-0.92	0\\
1.87	-0.87	0\\
1.87	-0.82	0\\
1.87	-0.77	0\\
1.87	-0.71	0\\
1.87	-0.66	0\\
1.87	-0.61	0\\
1.87	-0.55	0\\
1.87	-0.5	0\\
1.87	-0.45	0\\
1.87	-0.4	0\\
1.87	-0.34	0\\
1.87	-0.29	0\\
1.87	-0.24	0\\
1.87	-0.18	0\\
1.87	-0.13	0\\
1.87	-0.08	0\\
1.87	-0.03	0\\
1.87	0.03	0\\
1.87	0.08	0\\
1.87	0.13	0\\
1.87	0.18	0\\
1.87	0.24	0\\
1.87	0.29	0\\
1.87	0.34	0\\
1.87	0.4	0\\
1.87	0.45	0\\
1.87	0.5	0\\
1.87	0.55	0\\
1.87	0.61	0\\
1.87	0.66	0\\
1.87	0.71	0\\
1.87	0.77	0\\
1.87	0.82	0\\
1.87	0.87	0\\
1.87	0.92	0\\
1.87	0.98	0\\
1.87	1.03	0\\
1.87	1.08	0\\
1.87	1.13	0\\
1.87	1.19	0\\
1.87	1.24	0\\
1.87	1.29	0\\
1.87	1.35	0\\
1.87	1.4	0\\
1.87	1.45	0\\
1.87	1.5	0\\
1.87	1.56	0\\
1.87	1.61	0\\
1.87	1.66	0\\
1.87	1.71	0\\
1.87	1.77	0\\
1.87	1.82	0\\
1.87	1.87	0\\
1.87	1.93	0\\
1.87	1.98	0\\
1.93	-1.98	0\\
1.93	-1.93	0\\
1.93	-1.87	0\\
1.93	-1.82	0\\
1.93	-1.77	0\\
1.93	-1.71	0\\
1.93	-1.66	0\\
1.93	-1.61	0\\
1.93	-1.56	0\\
1.93	-1.5	0\\
1.93	-1.45	0\\
1.93	-1.4	0\\
1.93	-1.35	0\\
1.93	-1.29	0\\
1.93	-1.24	0\\
1.93	-1.19	0\\
1.93	-1.13	0\\
1.93	-1.08	0\\
1.93	-1.03	0\\
1.93	-0.98	0\\
1.93	-0.92	0\\
1.93	-0.87	0\\
1.93	-0.82	0\\
1.93	-0.77	0\\
1.93	-0.71	0\\
1.93	-0.66	0\\
1.93	-0.61	0\\
1.93	-0.55	0\\
1.93	-0.5	0\\
1.93	-0.45	0\\
1.93	-0.4	0\\
1.93	-0.34	0\\
1.93	-0.29	0\\
1.93	-0.24	0\\
1.93	-0.18	0\\
1.93	-0.13	0\\
1.93	-0.08	0\\
1.93	-0.03	0\\
1.93	0.03	0\\
1.93	0.08	0\\
1.93	0.13	0\\
1.93	0.18	0\\
1.93	0.24	0\\
1.93	0.29	0\\
1.93	0.34	0\\
1.93	0.4	0\\
1.93	0.45	0\\
1.93	0.5	0\\
1.93	0.55	0\\
1.93	0.61	0\\
1.93	0.66	0\\
1.93	0.71	0\\
1.93	0.77	0\\
1.93	0.82	0\\
1.93	0.87	0\\
1.93	0.92	0\\
1.93	0.98	0\\
1.93	1.03	0\\
1.93	1.08	0\\
1.93	1.13	0\\
1.93	1.19	0\\
1.93	1.24	0\\
1.93	1.29	0\\
1.93	1.35	0\\
1.93	1.4	0\\
1.93	1.45	0\\
1.93	1.5	0\\
1.93	1.56	0\\
1.93	1.61	0\\
1.93	1.66	0\\
1.93	1.71	0\\
1.93	1.77	0\\
1.93	1.82	0\\
1.93	1.87	0\\
1.93	1.93	0\\
1.93	1.98	0\\
1.98	-1.98	0\\
1.98	-1.93	0\\
1.98	-1.87	0\\
1.98	-1.82	0\\
1.98	-1.77	0\\
1.98	-1.71	0\\
1.98	-1.66	0\\
1.98	-1.61	0\\
1.98	-1.56	0\\
1.98	-1.5	0\\
1.98	-1.45	0\\
1.98	-1.4	0\\
1.98	-1.35	0\\
1.98	-1.29	0\\
1.98	-1.24	0\\
1.98	-1.19	0\\
1.98	-1.13	0\\
1.98	-1.08	0\\
1.98	-1.03	0\\
1.98	-0.98	0\\
1.98	-0.92	0\\
1.98	-0.87	0\\
1.98	-0.82	0\\
1.98	-0.77	0\\
1.98	-0.71	0\\
1.98	-0.66	0\\
1.98	-0.61	0\\
1.98	-0.55	0\\
1.98	-0.5	0\\
1.98	-0.45	0\\
1.98	-0.4	0\\
1.98	-0.34	0\\
1.98	-0.29	0\\
1.98	-0.24	0\\
1.98	-0.18	0\\
1.98	-0.13	0\\
1.98	-0.08	0\\
1.98	-0.03	0\\
1.98	0.03	0\\
1.98	0.08	0\\
1.98	0.13	0\\
1.98	0.18	0\\
1.98	0.24	0\\
1.98	0.29	0\\
1.98	0.34	0\\
1.98	0.4	0\\
1.98	0.45	0\\
1.98	0.5	0\\
1.98	0.55	0\\
1.98	0.61	0\\
1.98	0.66	0\\
1.98	0.71	0\\
1.98	0.77	0\\
1.98	0.82	0\\
1.98	0.87	0\\
1.98	0.92	0\\
1.98	0.98	0\\
1.98	1.03	0\\
1.98	1.08	0\\
1.98	1.13	0\\
1.98	1.19	0\\
1.98	1.24	0\\
1.98	1.29	0\\
1.98	1.35	0\\
1.98	1.4	0\\
1.98	1.45	0\\
1.98	1.5	0\\
1.98	1.56	0\\
1.98	1.61	0\\
1.98	1.66	0\\
1.98	1.71	0\\
1.98	1.77	0\\
1.98	1.82	0\\
1.98	1.87	0\\
1.98	1.93	0\\
1.98	1.98	0\\
};
\addplot3 [color=blue,solid,line width=0.7pt]
 table[row sep=crcr] {%
-1.41	0.19	0\\
-1.41	0.2	0\\
-1.41	0.21	0\\
-1.41	0.22	0\\
-1.41	0.23	0\\
-1.41	0.24	0\\
-1.41	0.25	0\\
-1.41	0.26	0\\
-1.41	0.27	0\\
-1.41	0.28	0\\
-1.41	0.29	0\\
-1.4	0.3	0\\
-1.4	0.31	0\\
-1.4	0.32	0\\
-1.4	0.33	0\\
-1.4	0.34	0\\
-1.4	0.35	0\\
-1.4	0.36	0\\
-1.39	0.37	0\\
-1.39	0.38	0\\
-1.39	0.39	0\\
-1.39	0.4	0\\
-1.39	0.41	0\\
-1.38	0.42	0\\
-1.38	0.43	0\\
-1.38	0.44	0\\
-1.38	0.45	0\\
-1.37	0.46	0\\
-1.37	0.47	0\\
-1.37	0.48	0\\
-1.36	0.49	0\\
-1.36	0.5	0\\
-1.36	0.51	0\\
-1.36	0.52	0\\
-1.35	0.53	0\\
-1.35	0.54	0\\
-1.35	0.55	0\\
-1.34	0.56	0\\
-1.34	0.57	0\\
-1.34	0.58	0\\
-1.33	0.59	0\\
-1.33	0.6	0\\
-1.32	0.61	0\\
-1.32	0.62	0\\
-1.32	0.63	0\\
-1.31	0.64	0\\
-1.31	0.65	0\\
-1.3	0.66	0\\
-1.3	0.67	0\\
-1.29	0.68	0\\
-1.29	0.69	0\\
-1.28	0.7	0\\
-1.28	0.71	0\\
-1.27	0.72	0\\
-1.27	0.73	0\\
-1.26	0.74	0\\
-1.26	0.75	0\\
-1.25	0.76	0\\
-1.25	0.77	0\\
-1.24	0.78	0\\
-1.23	0.79	0\\
-1.23	0.8	0\\
-1.22	0.81	0\\
-1.22	0.82	0\\
-1.21	0.83	0\\
-1.2	0.84	0\\
-1.2	0.85	0\\
-1.19	0.86	0\\
-1.18	0.87	0\\
-1.17	0.88	0\\
-1.17	0.89	0\\
-1.16	0.9	0\\
-1.15	0.91	0\\
-1.14	0.92	0\\
-1.14	0.93	0\\
-1.13	0.94	0\\
-1.12	0.95	0\\
-1.11	0.96	0\\
-1.1	0.97	0\\
-1.09	0.98	0\\
-1.08	0.99	0\\
-1.07	1	0\\
-1.06	1.01	0\\
-1.05	1.02	0\\
-1.04	1.03	0\\
-1.03	1.04	0\\
-1.02	1.05	0\\
-1.01	1.06	0\\
-1	1.07	0\\
-0.99	1.08	0\\
-0.98	1.09	0\\
-0.97	1.1	0\\
-0.96	1.11	0\\
-0.95	1.12	0\\
-0.94	1.12	0\\
-0.93	1.13	0\\
-0.92	1.14	0\\
-0.91	1.15	0\\
-0.9	1.15	0\\
-0.89	1.16	0\\
-0.88	1.17	0\\
-0.87	1.17	0\\
-0.86	1.18	0\\
-0.85	1.19	0\\
-0.84	1.19	0\\
-0.83	1.2	0\\
-0.82	1.21	0\\
-0.81	1.21	0\\
-0.8	1.22	0\\
-0.79	1.23	0\\
-0.78	1.23	0\\
-0.77	1.24	0\\
-0.76	1.24	0\\
-0.75	1.25	0\\
-0.74	1.25	0\\
-0.73	1.26	0\\
-0.72	1.26	0\\
-0.71	1.27	0\\
-0.7	1.27	0\\
-0.69	1.28	0\\
-0.68	1.28	0\\
-0.67	1.29	0\\
-0.66	1.29	0\\
-0.65	1.3	0\\
-0.64	1.3	0\\
-0.63	1.3	0\\
-0.62	1.31	0\\
-0.61	1.31	0\\
-0.6	1.32	0\\
-0.59	1.32	0\\
-0.58	1.32	0\\
-0.57	1.33	0\\
-0.56	1.33	0\\
-0.55	1.33	0\\
-0.54	1.34	0\\
-0.53	1.34	0\\
-0.52	1.34	0\\
-0.51	1.35	0\\
-0.5	1.35	0\\
-0.49	1.35	0\\
-0.48	1.35	0\\
-0.47	1.36	0\\
-0.46	1.36	0\\
-0.45	1.36	0\\
-0.44	1.36	0\\
-0.43	1.37	0\\
-0.42	1.37	0\\
-0.41	1.37	0\\
-0.4	1.37	0\\
-0.39	1.38	0\\
-0.38	1.38	0\\
-0.37	1.38	0\\
-0.36	1.38	0\\
-0.35	1.38	0\\
-0.34	1.38	0\\
-0.33	1.39	0\\
-0.32	1.39	0\\
-0.31	1.39	0\\
-0.3	1.39	0\\
-0.29	1.39	0\\
-0.28	1.39	0\\
-0.27	1.39	0\\
-0.26	1.39	0\\
-0.25	1.4	0\\
-0.24	1.4	0\\
-0.23	1.4	0\\
-0.22	1.4	0\\
-0.21	1.4	0\\
-0.2	1.4	0\\
-0.19	1.4	0\\
-0.18	1.4	0\\
-0.17	1.4	0\\
-0.16	1.4	0\\
-0.15	1.4	0\\
-0.14	1.4	0\\
-0.13	1.4	0\\
-0.12	1.4	0\\
-0.11	1.4	0\\
-0.1	1.4	0\\
-0.09	1.4	0\\
-0.08	1.4	0\\
-0.07	1.4	0\\
-0.06	1.4	0\\
-0.05	1.4	0\\
-0.04	1.4	0\\
-0.03	1.4	0\\
-0.02	1.4	0\\
-0.01	1.4	0\\
0	1.4	0\\
0.01	1.4	0\\
0.02	1.4	0\\
0.03	1.39	0\\
0.04	1.39	0\\
0.05	1.39	0\\
0.06	1.39	0\\
0.07	1.39	0\\
0.08	1.39	0\\
0.09	1.39	0\\
0.1	1.39	0\\
0.11	1.38	0\\
0.12	1.38	0\\
0.13	1.38	0\\
0.14	1.38	0\\
0.15	1.38	0\\
0.16	1.38	0\\
0.17	1.37	0\\
0.18	1.37	0\\
0.19	1.37	0\\
0.2	1.37	0\\
0.21	1.37	0\\
0.22	1.36	0\\
0.23	1.36	0\\
0.24	1.36	0\\
0.25	1.36	0\\
0.26	1.35	0\\
0.27	1.35	0\\
0.28	1.35	0\\
0.29	1.35	0\\
0.3	1.34	0\\
0.31	1.34	0\\
0.32	1.34	0\\
0.33	1.33	0\\
0.34	1.33	0\\
0.35	1.33	0\\
0.36	1.32	0\\
0.37	1.32	0\\
0.38	1.32	0\\
0.39	1.31	0\\
0.4	1.31	0\\
0.41	1.31	0\\
0.42	1.3	0\\
0.43	1.3	0\\
0.44	1.3	0\\
0.45	1.29	0\\
0.46	1.29	0\\
0.47	1.28	0\\
0.48	1.28	0\\
0.49	1.27	0\\
0.5	1.27	0\\
0.51	1.27	0\\
0.52	1.26	0\\
0.53	1.26	0\\
0.54	1.25	0\\
0.55	1.25	0\\
0.56	1.24	0\\
0.57	1.24	0\\
0.58	1.23	0\\
0.59	1.23	0\\
0.6	1.22	0\\
0.61	1.21	0\\
0.62	1.21	0\\
0.63	1.2	0\\
0.64	1.2	0\\
0.65	1.19	0\\
0.66	1.19	0\\
0.67	1.18	0\\
0.68	1.17	0\\
0.69	1.17	0\\
0.7	1.16	0\\
0.71	1.16	0\\
0.72	1.15	0\\
0.73	1.14	0\\
0.74	1.14	0\\
0.75	1.13	0\\
0.76	1.12	0\\
0.77	1.11	0\\
0.78	1.11	0\\
0.79	1.1	0\\
0.8	1.09	0\\
0.81	1.08	0\\
0.82	1.08	0\\
0.83	1.07	0\\
0.84	1.06	0\\
0.85	1.05	0\\
0.86	1.04	0\\
0.87	1.04	0\\
0.88	1.03	0\\
0.89	1.02	0\\
0.9	1.01	0\\
0.91	1	0\\
0.92	0.99	0\\
0.93	0.98	0\\
0.94	0.97	0\\
0.95	0.96	0\\
0.96	0.95	0\\
0.97	0.94	0\\
0.98	0.93	0\\
0.99	0.92	0\\
1	0.91	0\\
1.01	0.9	0\\
1.02	0.89	0\\
1.03	0.88	0\\
1.04	0.87	0\\
1.05	0.86	0\\
1.06	0.85	0\\
1.06	0.84	0\\
1.07	0.83	0\\
1.08	0.82	0\\
1.09	0.81	0\\
1.1	0.8	0\\
1.1	0.79	0\\
1.11	0.78	0\\
1.12	0.77	0\\
1.13	0.76	0\\
1.13	0.75	0\\
1.14	0.74	0\\
1.15	0.73	0\\
1.15	0.72	0\\
1.16	0.71	0\\
1.17	0.7	0\\
1.17	0.69	0\\
1.18	0.68	0\\
1.19	0.67	0\\
1.19	0.66	0\\
1.2	0.65	0\\
1.21	0.64	0\\
1.21	0.63	0\\
1.22	0.62	0\\
1.22	0.61	0\\
1.23	0.6	0\\
1.23	0.59	0\\
1.24	0.58	0\\
1.24	0.57	0\\
1.25	0.56	0\\
1.26	0.55	0\\
1.26	0.54	0\\
1.27	0.53	0\\
1.27	0.52	0\\
1.27	0.51	0\\
1.28	0.5	0\\
1.28	0.49	0\\
1.29	0.48	0\\
1.29	0.47	0\\
1.3	0.46	0\\
1.3	0.45	0\\
1.31	0.44	0\\
1.31	0.43	0\\
1.31	0.42	0\\
1.32	0.41	0\\
1.32	0.4	0\\
1.33	0.39	0\\
1.33	0.38	0\\
1.33	0.37	0\\
1.34	0.36	0\\
1.34	0.35	0\\
1.34	0.34	0\\
1.35	0.33	0\\
1.35	0.32	0\\
1.35	0.31	0\\
1.36	0.3	0\\
1.36	0.29	0\\
1.36	0.28	0\\
1.36	0.27	0\\
1.37	0.26	0\\
1.37	0.25	0\\
1.37	0.24	0\\
1.37	0.23	0\\
1.38	0.22	0\\
1.38	0.21	0\\
1.38	0.2	0\\
1.38	0.19	0\\
1.39	0.18	0\\
1.39	0.17	0\\
1.39	0.16	0\\
1.39	0.15	0\\
1.39	0.14	0\\
1.4	0.13	0\\
1.4	0.12	0\\
1.4	0.11	0\\
1.4	0.1	0\\
1.4	0.09	0\\
1.4	0.08	0\\
1.4	0.07	0\\
1.41	0.06	0\\
1.41	0.05	0\\
1.41	0.04	0\\
1.41	0.03	0\\
1.41	0.02	0\\
1.41	0.01	0\\
1.41	0	0\\
1.41	-0.01	0\\
1.41	-0.02	0\\
1.41	-0.03	0\\
1.41	-0.04	0\\
1.42	-0.05	0\\
1.42	-0.06	0\\
1.42	-0.07	0\\
1.42	-0.08	0\\
1.42	-0.09	0\\
1.42	-0.1	0\\
1.42	-0.11	0\\
1.42	-0.12	0\\
1.42	-0.13	0\\
1.42	-0.14	0\\
1.42	-0.15	0\\
1.42	-0.16	0\\
1.42	-0.17	0\\
1.42	-0.18	0\\
1.41	-0.19	0\\
1.41	-0.2	0\\
1.41	-0.21	0\\
1.41	-0.22	0\\
1.41	-0.23	0\\
1.41	-0.24	0\\
1.41	-0.25	0\\
1.41	-0.26	0\\
1.41	-0.27	0\\
1.41	-0.28	0\\
1.41	-0.29	0\\
1.4	-0.3	0\\
1.4	-0.31	0\\
1.4	-0.32	0\\
1.4	-0.33	0\\
1.4	-0.34	0\\
1.4	-0.35	0\\
1.4	-0.36	0\\
1.39	-0.37	0\\
1.39	-0.38	0\\
1.39	-0.39	0\\
1.39	-0.4	0\\
1.39	-0.41	0\\
1.38	-0.42	0\\
1.38	-0.43	0\\
1.38	-0.44	0\\
1.38	-0.45	0\\
1.37	-0.46	0\\
1.37	-0.47	0\\
1.37	-0.48	0\\
1.36	-0.49	0\\
1.36	-0.5	0\\
1.36	-0.51	0\\
1.36	-0.52	0\\
1.35	-0.53	0\\
1.35	-0.54	0\\
1.35	-0.55	0\\
1.34	-0.56	0\\
1.34	-0.57	0\\
1.34	-0.58	0\\
1.33	-0.59	0\\
1.33	-0.6	0\\
1.32	-0.61	0\\
1.32	-0.62	0\\
1.32	-0.63	0\\
1.31	-0.64	0\\
1.31	-0.65	0\\
1.3	-0.66	0\\
1.3	-0.67	0\\
1.29	-0.68	0\\
1.29	-0.69	0\\
1.28	-0.7	0\\
1.28	-0.71	0\\
1.27	-0.72	0\\
1.27	-0.73	0\\
1.26	-0.74	0\\
1.26	-0.75	0\\
1.25	-0.76	0\\
1.25	-0.77	0\\
1.24	-0.78	0\\
1.23	-0.79	0\\
1.23	-0.8	0\\
1.22	-0.81	0\\
1.22	-0.82	0\\
1.21	-0.83	0\\
1.2	-0.84	0\\
1.2	-0.85	0\\
1.19	-0.86	0\\
1.18	-0.87	0\\
1.17	-0.88	0\\
1.17	-0.89	0\\
1.16	-0.9	0\\
1.15	-0.91	0\\
1.14	-0.92	0\\
1.14	-0.93	0\\
1.13	-0.94	0\\
1.12	-0.95	0\\
1.11	-0.96	0\\
1.1	-0.97	0\\
1.09	-0.98	0\\
1.08	-0.99	0\\
1.07	-1	0\\
1.06	-1.01	0\\
1.05	-1.02	0\\
1.04	-1.03	0\\
1.03	-1.04	0\\
1.02	-1.05	0\\
1.01	-1.06	0\\
1	-1.07	0\\
0.99	-1.08	0\\
0.98	-1.09	0\\
0.97	-1.1	0\\
0.96	-1.11	0\\
0.95	-1.12	0\\
0.94	-1.12	0\\
0.93	-1.13	0\\
0.92	-1.14	0\\
0.91	-1.15	0\\
0.9	-1.15	0\\
0.89	-1.16	0\\
0.88	-1.17	0\\
0.87	-1.17	0\\
0.86	-1.18	0\\
0.85	-1.19	0\\
0.84	-1.19	0\\
0.83	-1.2	0\\
0.82	-1.21	0\\
0.81	-1.21	0\\
0.8	-1.22	0\\
0.79	-1.23	0\\
0.78	-1.23	0\\
0.77	-1.24	0\\
0.76	-1.24	0\\
0.75	-1.25	0\\
0.74	-1.25	0\\
0.73	-1.26	0\\
0.72	-1.26	0\\
0.71	-1.27	0\\
0.7	-1.27	0\\
0.69	-1.28	0\\
0.68	-1.28	0\\
0.67	-1.29	0\\
0.66	-1.29	0\\
0.65	-1.3	0\\
0.64	-1.3	0\\
0.63	-1.3	0\\
0.62	-1.31	0\\
0.61	-1.31	0\\
0.6	-1.32	0\\
0.59	-1.32	0\\
0.58	-1.32	0\\
0.57	-1.33	0\\
0.56	-1.33	0\\
0.55	-1.33	0\\
0.54	-1.34	0\\
0.53	-1.34	0\\
0.52	-1.34	0\\
0.51	-1.35	0\\
0.5	-1.35	0\\
0.49	-1.35	0\\
0.48	-1.35	0\\
0.47	-1.36	0\\
0.46	-1.36	0\\
0.45	-1.36	0\\
0.44	-1.36	0\\
0.43	-1.37	0\\
0.42	-1.37	0\\
0.41	-1.37	0\\
0.4	-1.37	0\\
0.39	-1.38	0\\
0.38	-1.38	0\\
0.37	-1.38	0\\
0.36	-1.38	0\\
0.35	-1.38	0\\
0.34	-1.38	0\\
0.33	-1.39	0\\
0.32	-1.39	0\\
0.31	-1.39	0\\
0.3	-1.39	0\\
0.29	-1.39	0\\
0.28	-1.39	0\\
0.27	-1.39	0\\
0.26	-1.39	0\\
0.25	-1.4	0\\
0.24	-1.4	0\\
0.23	-1.4	0\\
0.22	-1.4	0\\
0.21	-1.4	0\\
0.2	-1.4	0\\
0.19	-1.4	0\\
0.18	-1.4	0\\
0.17	-1.4	0\\
0.16	-1.4	0\\
0.15	-1.4	0\\
0.14	-1.4	0\\
0.13	-1.4	0\\
0.12	-1.4	0\\
0.11	-1.4	0\\
0.1	-1.4	0\\
0.09	-1.4	0\\
0.08	-1.4	0\\
0.07	-1.4	0\\
0.06	-1.4	0\\
0.05	-1.4	0\\
0.04	-1.4	0\\
0.03	-1.4	0\\
0.02	-1.4	0\\
0.01	-1.4	0\\
0	-1.4	0\\
-0.01	-1.4	0\\
-0.02	-1.4	0\\
-0.03	-1.39	0\\
-0.04	-1.39	0\\
-0.05	-1.39	0\\
-0.06	-1.39	0\\
-0.07	-1.39	0\\
-0.08	-1.39	0\\
-0.09	-1.39	0\\
-0.1	-1.39	0\\
-0.11	-1.38	0\\
-0.12	-1.38	0\\
-0.13	-1.38	0\\
-0.14	-1.38	0\\
-0.15	-1.38	0\\
-0.16	-1.38	0\\
-0.17	-1.37	0\\
-0.18	-1.37	0\\
-0.19	-1.37	0\\
-0.2	-1.37	0\\
-0.21	-1.37	0\\
-0.22	-1.36	0\\
-0.23	-1.36	0\\
-0.24	-1.36	0\\
-0.25	-1.36	0\\
-0.26	-1.35	0\\
-0.27	-1.35	0\\
-0.28	-1.35	0\\
-0.29	-1.35	0\\
-0.3	-1.34	0\\
-0.31	-1.34	0\\
-0.32	-1.34	0\\
-0.33	-1.33	0\\
-0.34	-1.33	0\\
-0.35	-1.33	0\\
-0.36	-1.32	0\\
-0.37	-1.32	0\\
-0.38	-1.32	0\\
-0.39	-1.31	0\\
-0.4	-1.31	0\\
-0.41	-1.31	0\\
-0.42	-1.3	0\\
-0.43	-1.3	0\\
-0.44	-1.3	0\\
-0.45	-1.29	0\\
-0.46	-1.29	0\\
-0.47	-1.28	0\\
-0.48	-1.28	0\\
-0.49	-1.27	0\\
-0.5	-1.27	0\\
-0.51	-1.27	0\\
-0.52	-1.26	0\\
-0.53	-1.26	0\\
-0.54	-1.25	0\\
-0.55	-1.25	0\\
-0.56	-1.24	0\\
-0.57	-1.24	0\\
-0.58	-1.23	0\\
-0.59	-1.23	0\\
-0.6	-1.22	0\\
-0.61	-1.21	0\\
-0.62	-1.21	0\\
-0.63	-1.2	0\\
-0.64	-1.2	0\\
-0.65	-1.19	0\\
-0.66	-1.19	0\\
-0.67	-1.18	0\\
-0.68	-1.17	0\\
-0.69	-1.17	0\\
-0.7	-1.16	0\\
-0.71	-1.16	0\\
-0.72	-1.15	0\\
-0.73	-1.14	0\\
-0.74	-1.14	0\\
-0.75	-1.13	0\\
-0.76	-1.12	0\\
-0.77	-1.11	0\\
-0.78	-1.11	0\\
-0.79	-1.1	0\\
-0.8	-1.09	0\\
-0.81	-1.08	0\\
-0.82	-1.08	0\\
-0.83	-1.07	0\\
-0.84	-1.06	0\\
-0.85	-1.05	0\\
-0.86	-1.04	0\\
-0.87	-1.04	0\\
-0.88	-1.03	0\\
-0.89	-1.02	0\\
-0.9	-1.01	0\\
-0.91	-1	0\\
-0.92	-0.99	0\\
-0.93	-0.98	0\\
-0.94	-0.97	0\\
-0.95	-0.96	0\\
-0.96	-0.95	0\\
-0.97	-0.94	0\\
-0.98	-0.93	0\\
-0.99	-0.92	0\\
-1	-0.91	0\\
-1.01	-0.9	0\\
-1.02	-0.89	0\\
-1.03	-0.88	0\\
-1.04	-0.87	0\\
-1.05	-0.86	0\\
-1.06	-0.85	0\\
-1.06	-0.84	0\\
-1.07	-0.83	0\\
-1.08	-0.82	0\\
-1.09	-0.81	0\\
-1.1	-0.8	0\\
-1.1	-0.79	0\\
-1.11	-0.78	0\\
-1.12	-0.77	0\\
-1.13	-0.76	0\\
-1.13	-0.75	0\\
-1.14	-0.74	0\\
-1.15	-0.73	0\\
-1.15	-0.72	0\\
-1.16	-0.71	0\\
-1.17	-0.7	0\\
-1.17	-0.69	0\\
-1.18	-0.68	0\\
-1.19	-0.67	0\\
-1.19	-0.66	0\\
-1.2	-0.65	0\\
-1.21	-0.64	0\\
-1.21	-0.63	0\\
-1.22	-0.62	0\\
-1.22	-0.61	0\\
-1.23	-0.6	0\\
-1.23	-0.59	0\\
-1.24	-0.58	0\\
-1.24	-0.57	0\\
-1.25	-0.56	0\\
-1.26	-0.55	0\\
-1.26	-0.54	0\\
-1.27	-0.53	0\\
-1.27	-0.52	0\\
-1.27	-0.51	0\\
-1.28	-0.5	0\\
-1.28	-0.49	0\\
-1.29	-0.48	0\\
-1.29	-0.47	0\\
-1.3	-0.46	0\\
-1.3	-0.45	0\\
-1.31	-0.44	0\\
-1.31	-0.43	0\\
-1.31	-0.42	0\\
-1.32	-0.41	0\\
-1.32	-0.4	0\\
-1.33	-0.39	0\\
-1.33	-0.38	0\\
-1.33	-0.37	0\\
-1.34	-0.36	0\\
-1.34	-0.35	0\\
-1.34	-0.34	0\\
-1.35	-0.33	0\\
-1.35	-0.32	0\\
-1.35	-0.31	0\\
-1.36	-0.3	0\\
-1.36	-0.29	0\\
-1.36	-0.28	0\\
-1.36	-0.27	0\\
-1.37	-0.26	0\\
-1.37	-0.25	0\\
-1.37	-0.24	0\\
-1.37	-0.23	0\\
-1.38	-0.22	0\\
-1.38	-0.21	0\\
-1.38	-0.2	0\\
-1.38	-0.19	0\\
-1.39	-0.18	0\\
-1.39	-0.17	0\\
-1.39	-0.16	0\\
-1.39	-0.15	0\\
-1.39	-0.14	0\\
-1.4	-0.13	0\\
-1.4	-0.12	0\\
-1.4	-0.11	0\\
-1.4	-0.1	0\\
-1.4	-0.09	0\\
-1.4	-0.08	0\\
-1.4	-0.07	0\\
-1.41	-0.06	0\\
-1.41	-0.05	0\\
-1.41	-0.04	0\\
-1.41	-0.03	0\\
-1.41	-0.02	0\\
-1.41	-0.01	0\\
-1.41	0	0\\
-1.41	0.01	0\\
-1.41	0.02	0\\
-1.41	0.03	0\\
-1.41	0.04	0\\
-1.42	0.05	0\\
-1.42	0.06	0\\
-1.42	0.07	0\\
-1.42	0.08	0\\
-1.42	0.09	0\\
-1.42	0.1	0\\
-1.42	0.11	0\\
-1.42	0.12	0\\
-1.42	0.13	0\\
-1.42	0.14	0\\
-1.42	0.15	0\\
-1.42	0.16	0\\
-1.42	0.17	0\\
-1.42	0.18	0\\
-1.41	0.19	0\\
};
 \end{axis}

\begin{axis}[%
width=0.35\columnwidth,
colormap/jet,
unbounded coords=jump,
scale only axis,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
title={$\partial \Omega$},
title style={yshift=-1.5ex},
xticklabels={,,},
extra x ticks={-1,0,1},
extra x tick labels={-1,0,1},
yticklabels={,,},
extra y ticks={-1,0,1},
extra y tick labels={-1,0,1},
xlabel={$x_1$},
ylabel={$x_2$},
x label style={at={(axis description cs:0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.15,0.5)},anchor=north},
at=(plot1.right of south east),
anchor=left of south west
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.41	0.19\\
-1.41	0.2\\
-1.41	0.21\\
-1.41	0.22\\
-1.41	0.23\\
-1.41	0.24\\
-1.41	0.25\\
-1.41	0.26\\
-1.41	0.27\\
-1.41	0.28\\
-1.41	0.29\\
-1.4	0.3\\
-1.4	0.31\\
-1.4	0.32\\
-1.4	0.33\\
-1.4	0.34\\
-1.4	0.35\\
-1.4	0.36\\
-1.39	0.37\\
-1.39	0.38\\
-1.39	0.39\\
-1.39	0.4\\
-1.39	0.41\\
-1.38	0.42\\
-1.38	0.43\\
-1.38	0.44\\
-1.38	0.45\\
-1.37	0.46\\
-1.37	0.47\\
-1.37	0.48\\
-1.36	0.49\\
-1.36	0.5\\
-1.36	0.51\\
-1.36	0.52\\
-1.35	0.53\\
-1.35	0.54\\
-1.35	0.55\\
-1.34	0.56\\
-1.34	0.57\\
-1.34	0.58\\
-1.33	0.59\\
-1.33	0.6\\
-1.32	0.61\\
-1.32	0.62\\
-1.32	0.63\\
-1.31	0.64\\
-1.31	0.65\\
-1.3	0.66\\
-1.3	0.67\\
-1.29	0.68\\
-1.29	0.69\\
-1.28	0.7\\
-1.28	0.71\\
-1.27	0.72\\
-1.27	0.73\\
-1.26	0.74\\
-1.26	0.75\\
-1.25	0.76\\
-1.25	0.77\\
-1.24	0.78\\
-1.23	0.79\\
-1.23	0.8\\
-1.22	0.81\\
-1.22	0.82\\
-1.21	0.83\\
-1.2	0.84\\
-1.2	0.85\\
-1.19	0.86\\
-1.18	0.87\\
-1.17	0.88\\
-1.17	0.89\\
-1.16	0.9\\
-1.15	0.91\\
-1.14	0.92\\
-1.14	0.93\\
-1.13	0.94\\
-1.12	0.95\\
-1.11	0.96\\
-1.1	0.97\\
-1.09	0.98\\
-1.08	0.99\\
-1.07	1\\
-1.06	1.01\\
-1.05	1.02\\
-1.04	1.03\\
-1.03	1.04\\
-1.02	1.05\\
-1.01	1.06\\
-1	1.07\\
-0.99	1.08\\
-0.98	1.09\\
-0.97	1.1\\
-0.96	1.11\\
-0.95	1.12\\
-0.94	1.12\\
-0.93	1.13\\
-0.92	1.14\\
-0.91	1.15\\
-0.9	1.15\\
-0.89	1.16\\
-0.88	1.17\\
-0.87	1.17\\
-0.86	1.18\\
-0.85	1.19\\
-0.84	1.19\\
-0.83	1.2\\
-0.82	1.21\\
-0.81	1.21\\
-0.8	1.22\\
-0.79	1.23\\
-0.78	1.23\\
-0.77	1.24\\
-0.76	1.24\\
-0.75	1.25\\
-0.74	1.25\\
-0.73	1.26\\
-0.72	1.26\\
-0.71	1.27\\
-0.7	1.27\\
-0.69	1.28\\
-0.68	1.28\\
-0.67	1.29\\
-0.66	1.29\\
-0.65	1.3\\
-0.64	1.3\\
-0.63	1.3\\
-0.62	1.31\\
-0.61	1.31\\
-0.6	1.32\\
-0.59	1.32\\
-0.58	1.32\\
-0.57	1.33\\
-0.56	1.33\\
-0.55	1.33\\
-0.54	1.34\\
-0.53	1.34\\
-0.52	1.34\\
-0.51	1.35\\
-0.5	1.35\\
-0.49	1.35\\
-0.48	1.35\\
-0.47	1.36\\
-0.46	1.36\\
-0.45	1.36\\
-0.44	1.36\\
-0.43	1.37\\
-0.42	1.37\\
-0.41	1.37\\
-0.4	1.37\\
-0.39	1.38\\
-0.38	1.38\\
-0.37	1.38\\
-0.36	1.38\\
-0.35	1.38\\
-0.34	1.38\\
-0.33	1.39\\
-0.32	1.39\\
-0.31	1.39\\
-0.3	1.39\\
-0.29	1.39\\
-0.28	1.39\\
-0.27	1.39\\
-0.26	1.39\\
-0.25	1.4\\
-0.24	1.4\\
-0.23	1.4\\
-0.22	1.4\\
-0.21	1.4\\
-0.2	1.4\\
-0.19	1.4\\
-0.18	1.4\\
-0.17	1.4\\
-0.16	1.4\\
-0.15	1.4\\
-0.14	1.4\\
-0.13	1.4\\
-0.12	1.4\\
-0.11	1.4\\
-0.1	1.4\\
-0.09	1.4\\
-0.08	1.4\\
-0.07	1.4\\
-0.06	1.4\\
-0.05	1.4\\
-0.04	1.4\\
-0.03	1.4\\
-0.02	1.4\\
-0.01	1.4\\
0	1.4\\
0.01	1.4\\
0.02	1.4\\
0.03	1.39\\
0.04	1.39\\
0.05	1.39\\
0.06	1.39\\
0.07	1.39\\
0.08	1.39\\
0.09	1.39\\
0.1	1.39\\
0.11	1.38\\
0.12	1.38\\
0.13	1.38\\
0.14	1.38\\
0.15	1.38\\
0.16	1.38\\
0.17	1.37\\
0.18	1.37\\
0.19	1.37\\
0.2	1.37\\
0.21	1.37\\
0.22	1.36\\
0.23	1.36\\
0.24	1.36\\
0.25	1.36\\
0.26	1.35\\
0.27	1.35\\
0.28	1.35\\
0.29	1.35\\
0.3	1.34\\
0.31	1.34\\
0.32	1.34\\
0.33	1.33\\
0.34	1.33\\
0.35	1.33\\
0.36	1.32\\
0.37	1.32\\
0.38	1.32\\
0.39	1.31\\
0.4	1.31\\
0.41	1.31\\
0.42	1.3\\
0.43	1.3\\
0.44	1.3\\
0.45	1.29\\
0.46	1.29\\
0.47	1.28\\
0.48	1.28\\
0.49	1.27\\
0.5	1.27\\
0.51	1.27\\
0.52	1.26\\
0.53	1.26\\
0.54	1.25\\
0.55	1.25\\
0.56	1.24\\
0.57	1.24\\
0.58	1.23\\
0.59	1.23\\
0.6	1.22\\
0.61	1.21\\
0.62	1.21\\
0.63	1.2\\
0.64	1.2\\
0.65	1.19\\
0.66	1.19\\
0.67	1.18\\
0.68	1.17\\
0.69	1.17\\
0.7	1.16\\
0.71	1.16\\
0.72	1.15\\
0.73	1.14\\
0.74	1.14\\
0.75	1.13\\
0.76	1.12\\
0.77	1.11\\
0.78	1.11\\
0.79	1.1\\
0.8	1.09\\
0.81	1.08\\
0.82	1.08\\
0.83	1.07\\
0.84	1.06\\
0.85	1.05\\
0.86	1.04\\
0.87	1.04\\
0.88	1.03\\
0.89	1.02\\
0.9	1.01\\
0.91	1\\
0.92	0.99\\
0.93	0.98\\
0.94	0.97\\
0.95	0.96\\
0.96	0.95\\
0.97	0.94\\
0.98	0.93\\
0.99	0.92\\
1	0.91\\
1.01	0.9\\
1.02	0.89\\
1.03	0.88\\
1.04	0.87\\
1.05	0.86\\
1.06	0.85\\
1.06	0.84\\
1.07	0.83\\
1.08	0.82\\
1.09	0.81\\
1.1	0.8\\
1.1	0.79\\
1.11	0.78\\
1.12	0.77\\
1.13	0.76\\
1.13	0.75\\
1.14	0.74\\
1.15	0.73\\
1.15	0.72\\
1.16	0.71\\
1.17	0.7\\
1.17	0.69\\
1.18	0.68\\
1.19	0.67\\
1.19	0.66\\
1.2	0.65\\
1.21	0.64\\
1.21	0.63\\
1.22	0.62\\
1.22	0.61\\
1.23	0.6\\
1.23	0.59\\
1.24	0.58\\
1.24	0.57\\
1.25	0.56\\
1.26	0.55\\
1.26	0.54\\
1.27	0.53\\
1.27	0.52\\
1.27	0.51\\
1.28	0.5\\
1.28	0.49\\
1.29	0.48\\
1.29	0.47\\
1.3	0.46\\
1.3	0.45\\
1.31	0.44\\
1.31	0.43\\
1.31	0.42\\
1.32	0.41\\
1.32	0.4\\
1.33	0.39\\
1.33	0.38\\
1.33	0.37\\
1.34	0.36\\
1.34	0.35\\
1.34	0.34\\
1.35	0.33\\
1.35	0.32\\
1.35	0.31\\
1.36	0.3\\
1.36	0.29\\
1.36	0.28\\
1.36	0.27\\
1.37	0.26\\
1.37	0.25\\
1.37	0.24\\
1.37	0.23\\
1.38	0.22\\
1.38	0.21\\
1.38	0.2\\
1.38	0.19\\
1.39	0.18\\
1.39	0.17\\
1.39	0.16\\
1.39	0.15\\
1.39	0.14\\
1.4	0.13\\
1.4	0.12\\
1.4	0.11\\
1.4	0.1\\
1.4	0.09\\
1.4	0.08\\
1.4	0.07\\
1.41	0.06\\
1.41	0.05\\
1.41	0.04\\
1.41	0.03\\
1.41	0.02\\
1.41	0.01\\
1.41	0\\
1.41	-0.01\\
1.41	-0.02\\
1.41	-0.03\\
1.41	-0.04\\
1.42	-0.05\\
1.42	-0.06\\
1.42	-0.07\\
1.42	-0.08\\
1.42	-0.09\\
1.42	-0.1\\
1.42	-0.11\\
1.42	-0.12\\
1.42	-0.13\\
1.42	-0.14\\
1.42	-0.15\\
1.42	-0.16\\
1.42	-0.17\\
1.42	-0.18\\
1.41	-0.19\\
1.41	-0.2\\
1.41	-0.21\\
1.41	-0.22\\
1.41	-0.23\\
1.41	-0.24\\
1.41	-0.25\\
1.41	-0.26\\
1.41	-0.27\\
1.41	-0.28\\
1.41	-0.29\\
1.4	-0.3\\
1.4	-0.31\\
1.4	-0.32\\
1.4	-0.33\\
1.4	-0.34\\
1.4	-0.35\\
1.4	-0.36\\
1.39	-0.37\\
1.39	-0.38\\
1.39	-0.39\\
1.39	-0.4\\
1.39	-0.41\\
1.38	-0.42\\
1.38	-0.43\\
1.38	-0.44\\
1.38	-0.45\\
1.37	-0.46\\
1.37	-0.47\\
1.37	-0.48\\
1.36	-0.49\\
1.36	-0.5\\
1.36	-0.51\\
1.36	-0.52\\
1.35	-0.53\\
1.35	-0.54\\
1.35	-0.55\\
1.34	-0.56\\
1.34	-0.57\\
1.34	-0.58\\
1.33	-0.59\\
1.33	-0.6\\
1.32	-0.61\\
1.32	-0.62\\
1.32	-0.63\\
1.31	-0.64\\
1.31	-0.65\\
1.3	-0.66\\
1.3	-0.67\\
1.29	-0.68\\
1.29	-0.69\\
1.28	-0.7\\
1.28	-0.71\\
1.27	-0.72\\
1.27	-0.73\\
1.26	-0.74\\
1.26	-0.75\\
1.25	-0.76\\
1.25	-0.77\\
1.24	-0.78\\
1.23	-0.79\\
1.23	-0.8\\
1.22	-0.81\\
1.22	-0.82\\
1.21	-0.83\\
1.2	-0.84\\
1.2	-0.85\\
1.19	-0.86\\
1.18	-0.87\\
1.17	-0.88\\
1.17	-0.89\\
1.16	-0.9\\
1.15	-0.91\\
1.14	-0.92\\
1.14	-0.93\\
1.13	-0.94\\
1.12	-0.95\\
1.11	-0.96\\
1.1	-0.97\\
1.09	-0.98\\
1.08	-0.99\\
1.07	-1\\
1.06	-1.01\\
1.05	-1.02\\
1.04	-1.03\\
1.03	-1.04\\
1.02	-1.05\\
1.01	-1.06\\
1	-1.07\\
0.99	-1.08\\
0.98	-1.09\\
0.97	-1.1\\
0.96	-1.11\\
0.95	-1.12\\
0.94	-1.12\\
0.93	-1.13\\
0.92	-1.14\\
0.91	-1.15\\
0.9	-1.15\\
0.89	-1.16\\
0.88	-1.17\\
0.87	-1.17\\
0.86	-1.18\\
0.85	-1.19\\
0.84	-1.19\\
0.83	-1.2\\
0.82	-1.21\\
0.81	-1.21\\
0.8	-1.22\\
0.79	-1.23\\
0.78	-1.23\\
0.77	-1.24\\
0.76	-1.24\\
0.75	-1.25\\
0.74	-1.25\\
0.73	-1.26\\
0.72	-1.26\\
0.71	-1.27\\
0.7	-1.27\\
0.69	-1.28\\
0.68	-1.28\\
0.67	-1.29\\
0.66	-1.29\\
0.65	-1.3\\
0.64	-1.3\\
0.63	-1.3\\
0.62	-1.31\\
0.61	-1.31\\
0.6	-1.32\\
0.59	-1.32\\
0.58	-1.32\\
0.57	-1.33\\
0.56	-1.33\\
0.55	-1.33\\
0.54	-1.34\\
0.53	-1.34\\
0.52	-1.34\\
0.51	-1.35\\
0.5	-1.35\\
0.49	-1.35\\
0.48	-1.35\\
0.47	-1.36\\
0.46	-1.36\\
0.45	-1.36\\
0.44	-1.36\\
0.43	-1.37\\
0.42	-1.37\\
0.41	-1.37\\
0.4	-1.37\\
0.39	-1.38\\
0.38	-1.38\\
0.37	-1.38\\
0.36	-1.38\\
0.35	-1.38\\
0.34	-1.38\\
0.33	-1.39\\
0.32	-1.39\\
0.31	-1.39\\
0.3	-1.39\\
0.29	-1.39\\
0.28	-1.39\\
0.27	-1.39\\
0.26	-1.39\\
0.25	-1.4\\
0.24	-1.4\\
0.23	-1.4\\
0.22	-1.4\\
0.21	-1.4\\
0.2	-1.4\\
0.19	-1.4\\
0.18	-1.4\\
0.17	-1.4\\
0.16	-1.4\\
0.15	-1.4\\
0.14	-1.4\\
0.13	-1.4\\
0.12	-1.4\\
0.11	-1.4\\
0.1	-1.4\\
0.09	-1.4\\
0.08	-1.4\\
0.07	-1.4\\
0.06	-1.4\\
0.05	-1.4\\
0.04	-1.4\\
0.03	-1.4\\
0.02	-1.4\\
0.01	-1.4\\
0	-1.4\\
-0.01	-1.4\\
-0.02	-1.4\\
-0.03	-1.39\\
-0.04	-1.39\\
-0.05	-1.39\\
-0.06	-1.39\\
-0.07	-1.39\\
-0.08	-1.39\\
-0.09	-1.39\\
-0.1	-1.39\\
-0.11	-1.38\\
-0.12	-1.38\\
-0.13	-1.38\\
-0.14	-1.38\\
-0.15	-1.38\\
-0.16	-1.38\\
-0.17	-1.37\\
-0.18	-1.37\\
-0.19	-1.37\\
-0.2	-1.37\\
-0.21	-1.37\\
-0.22	-1.36\\
-0.23	-1.36\\
-0.24	-1.36\\
-0.25	-1.36\\
-0.26	-1.35\\
-0.27	-1.35\\
-0.28	-1.35\\
-0.29	-1.35\\
-0.3	-1.34\\
-0.31	-1.34\\
-0.32	-1.34\\
-0.33	-1.33\\
-0.34	-1.33\\
-0.35	-1.33\\
-0.36	-1.32\\
-0.37	-1.32\\
-0.38	-1.32\\
-0.39	-1.31\\
-0.4	-1.31\\
-0.41	-1.31\\
-0.42	-1.3\\
-0.43	-1.3\\
-0.44	-1.3\\
-0.45	-1.29\\
-0.46	-1.29\\
-0.47	-1.28\\
-0.48	-1.28\\
-0.49	-1.27\\
-0.5	-1.27\\
-0.51	-1.27\\
-0.52	-1.26\\
-0.53	-1.26\\
-0.54	-1.25\\
-0.55	-1.25\\
-0.56	-1.24\\
-0.57	-1.24\\
-0.58	-1.23\\
-0.59	-1.23\\
-0.6	-1.22\\
-0.61	-1.21\\
-0.62	-1.21\\
-0.63	-1.2\\
-0.64	-1.2\\
-0.65	-1.19\\
-0.66	-1.19\\
-0.67	-1.18\\
-0.68	-1.17\\
-0.69	-1.17\\
-0.7	-1.16\\
-0.71	-1.16\\
-0.72	-1.15\\
-0.73	-1.14\\
-0.74	-1.14\\
-0.75	-1.13\\
-0.76	-1.12\\
-0.77	-1.11\\
-0.78	-1.11\\
-0.79	-1.1\\
-0.8	-1.09\\
-0.81	-1.08\\
-0.82	-1.08\\
-0.83	-1.07\\
-0.84	-1.06\\
-0.85	-1.05\\
-0.86	-1.04\\
-0.87	-1.04\\
-0.88	-1.03\\
-0.89	-1.02\\
-0.9	-1.01\\
-0.91	-1\\
-0.92	-0.99\\
-0.93	-0.98\\
-0.94	-0.97\\
-0.95	-0.96\\
-0.96	-0.95\\
-0.97	-0.94\\
-0.98	-0.93\\
-0.99	-0.92\\
-1	-0.91\\
-1.01	-0.9\\
-1.02	-0.89\\
-1.03	-0.88\\
-1.04	-0.87\\
-1.05	-0.86\\
-1.06	-0.85\\
-1.06	-0.84\\
-1.07	-0.83\\
-1.08	-0.82\\
-1.09	-0.81\\
-1.1	-0.8\\
-1.1	-0.79\\
-1.11	-0.78\\
-1.12	-0.77\\
-1.13	-0.76\\
-1.13	-0.75\\
-1.14	-0.74\\
-1.15	-0.73\\
-1.15	-0.72\\
-1.16	-0.71\\
-1.17	-0.7\\
-1.17	-0.69\\
-1.18	-0.68\\
-1.19	-0.67\\
-1.19	-0.66\\
-1.2	-0.65\\
-1.21	-0.64\\
-1.21	-0.63\\
-1.22	-0.62\\
-1.22	-0.61\\
-1.23	-0.6\\
-1.23	-0.59\\
-1.24	-0.58\\
-1.24	-0.57\\
-1.25	-0.56\\
-1.26	-0.55\\
-1.26	-0.54\\
-1.27	-0.53\\
-1.27	-0.52\\
-1.27	-0.51\\
-1.28	-0.5\\
-1.28	-0.49\\
-1.29	-0.48\\
-1.29	-0.47\\
-1.3	-0.46\\
-1.3	-0.45\\
-1.31	-0.44\\
-1.31	-0.43\\
-1.31	-0.42\\
-1.32	-0.41\\
-1.32	-0.4\\
-1.33	-0.39\\
-1.33	-0.38\\
-1.33	-0.37\\
-1.34	-0.36\\
-1.34	-0.35\\
-1.34	-0.34\\
-1.35	-0.33\\
-1.35	-0.32\\
-1.35	-0.31\\
-1.36	-0.3\\
-1.36	-0.29\\
-1.36	-0.28\\
-1.36	-0.27\\
-1.37	-0.26\\
-1.37	-0.25\\
-1.37	-0.24\\
-1.37	-0.23\\
-1.38	-0.22\\
-1.38	-0.21\\
-1.38	-0.2\\
-1.38	-0.19\\
-1.39	-0.18\\
-1.39	-0.17\\
-1.39	-0.16\\
-1.39	-0.15\\
-1.39	-0.14\\
-1.4	-0.13\\
-1.4	-0.12\\
-1.4	-0.11\\
-1.4	-0.1\\
-1.4	-0.09\\
-1.4	-0.08\\
-1.4	-0.07\\
-1.41	-0.06\\
-1.41	-0.05\\
-1.41	-0.04\\
-1.41	-0.03\\
-1.41	-0.02\\
-1.41	-0.01\\
-1.41	0\\
-1.41	0.01\\
-1.41	0.02\\
-1.41	0.03\\
-1.41	0.04\\
-1.42	0.05\\
-1.42	0.06\\
-1.42	0.07\\
-1.42	0.08\\
-1.42	0.09\\
-1.42	0.1\\
-1.42	0.11\\
-1.42	0.12\\
-1.42	0.13\\
-1.42	0.14\\
-1.42	0.15\\
-1.42	0.16\\
-1.42	0.17\\
-1.42	0.18\\
-1.41	0.19\\
};
\end{axis}
\end{tikzpicture}%

==> ellipses.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
arrow0/.style={->,color=blue,solid,line width = 1.2pt},
arrow1/.style={->,color=black!50!green,densely dashed,line width = 1.2pt},
arrow2/.style={->,color=blue,solid,line width = 1.2pt},
arrow3/.style={->,color=black!50!green,densely dashed,line width = 1.2pt},
arrow4/.style={->,color=blue,solid,line width = 1.2pt},
arrow5/.style={->,color=black!50!green,densely dashed,line width = 1.2pt}
]

\begin{axis}[%
width=0.25\columnwidth,
colormap/jet,
unbounded coords=jump,
scale only axis,
xmin=-2.7,
xmax=2.7,
ymin=-2.7,
ymax=2.7,
name=plot2,
axis x line*=bottom,
axis y line*=left,
xlabel={$x_1$},
x label style={at={(axis description cs:0.5,0.03)},anchor=north},
]
\addplot [arrow0] coordinates{(0,0) (0.9,0)};
\addplot [arrow0] coordinates{(0,0) (0,0.9)};
\addplot [arrow1] coordinates{(0,0) (0.636396103067893,-0.636396103067893)};
\addplot [arrow1] coordinates{(0,0) (2.01246117974981,2.01246117974981)};

\addplot[area legend,solid,line width=1.0pt,draw=red]
table[row sep=crcr] {%
x	y\\
-2.44766656544747	-0.727838378709466\\
-2.44534902815719	-0.681309250176099\\
-2.44172072760498	-0.630841898311203\\
-2.43700453684267	-0.580374546446308\\
-2.43122490283298	-0.529907194581411\\
-2.42440554549167	-0.479439842716515\\
-2.4165694845158	-0.428972490851618\\
-2.4077390650328	-0.378505138986722\\
-2.39793598213022	-0.328037787121826\\
-2.39719921358257	-0.324603694644734\\
-2.38695950559674	-0.27757043525693\\
-2.37501849123391	-0.227103083392033\\
-2.36215005844668	-0.176635731527137\\
-2.34837429571436	-0.12616837966224\\
-2.34673186171768	-0.120551658874129\\
-2.33342453646598	-0.0757010277973444\\
-2.31755528741149	-0.0252336759324487\\
-2.30082204147905	0.0252336759324479\\
-2.29626450985278	0.0382484865642001\\
-2.28295720054514	0.0757010277973444\\
-2.26415166884343	0.126168379662241\\
-2.24579715798788	0.173341199998384\\
-2.24449636542596	0.176635731527137\\
-2.22361648328751	0.227103083392033\\
-2.20193920256128	0.277570435256929\\
-2.19532980612299	0.292347544214187\\
-2.17913091694248	0.328037787121827\\
-2.1554023845092	0.378505138986722\\
-2.14486245425809	0.400139736632117\\
-2.13060685716855	0.428972490851619\\
-2.10482660060139	0.479439842716515\\
-2.09439510239319	0.499208629204856\\
-2.07795355124511	0.52990719458141\\
-2.05012176232106	0.580374546446308\\
-2.0439277505283	0.591264673274555\\
-2.02107750674496	0.630841898311203\\
-1.9934603986634	0.677456768260532\\
-1.99114300561837	0.6813092501761\\
-1.95988238736291	0.731776602040996\\
-1.94299304679851	0.758374788018273\\
-1.92760250519416	0.782243953905892\\
-1.89426890395487	0.832711305770788\\
-1.89252569493361	0.835281800669446\\
-1.85953836840892	0.883178657635685\\
-1.84205834306871	0.90799836420811\\
-1.82370963388747	0.933646009500581\\
-1.79159099120382	0.97757042682842\\
-1.78672977512778	0.984113361365478\\
-1.74836506936973	1.03458071323037\\
-1.74112363933892	1.04390173398197\\
-1.70863969555848	1.08504806509527\\
-1.69065628747403	1.10736918079307\\
-1.667606490229	1.13551541696017\\
-1.64018893560913	1.16833544678952\\
-1.6251997881861	1.18598276882506\\
-1.58972158374423	1.22694552799722\\
-1.58134945341176	1.23645012068996\\
-1.53925423187934	1.28333342548004\\
-1.53598049198087	1.28691747255485\\
-1.48900681090007	1.33738482441975\\
-1.48878688001444	1.3376166972568\\
-1.4403063526274	1.38785217628465\\
-1.43831952814954	1.38987432209492\\
-1.38987432209505	1.43831952814954\\
-1.38785217628465	1.44030635262753\\
-1.33761669725721	1.48878688001444\\
-1.33738482441975	1.48900681090046\\
-1.28691747255485	1.53598049198151\\
-1.28333342548076	1.53925423187934\\
-1.23645012068996	1.58134945341264\\
-1.22694552799826	1.58972158374423\\
-1.18598276882506	1.6251997881872\\
-1.1683354467909	1.64018893560913\\
-1.13551541696017	1.66760649023031\\
-1.10736918079481	1.69065628747403\\
-1.08504806509527	1.70863969555997\\
-1.04390173398408	1.74112363933892\\
-1.03458071323037	1.7483650693714\\
-0.984113361365477	1.78672977512967\\
-0.977570426831002	1.79159099120382\\
-0.933646009500581	1.82370963388953\\
-0.907998364211118	1.84205834306871\\
-0.883178657635685	1.85953836841113\\
-0.8352818006729	1.89252569493361\\
-0.832711305770789	1.89426890395722\\
-0.782243953905892	1.9276025051967\\
-0.758374788022335	1.94299304679851\\
-0.731776602040996	1.95988238736558\\
-0.681309250176099	1.99114300562121\\
-0.677456768265278	1.9934603986634\\
-0.630841898311203	2.02107750674791\\
-0.591264673279858	2.0439277505283\\
-0.580374546446308	2.05012176232411\\
-0.529907194581411	2.07795355124831\\
-0.499208629210986	2.0943951023932\\
-0.479439842716515	2.10482660060468\\
-0.428972490851618	2.13060685717199\\
-0.400139736639193	2.14486245425809\\
-0.378505138986722	2.1554023845127\\
-0.328037787121826	2.17913091694612\\
-0.292347544222345	2.19532980612299\\
-0.27757043525693	2.20193920256496\\
-0.227103083392033	2.22361648329131\\
-0.176635731527137	2.24449636542987\\
-0.173341200008319	2.24579715798788\\
-0.12616837966224	2.26415166884737\\
-0.0757010277973444	2.28295720054919\\
-0.0382484865757166	2.29626450985278\\
-0.0252336759324487	2.3008220414831\\
0.0252336759324479	2.31755528741563\\
0.0757010277973444	2.33342453647021\\
0.120551658859755	2.34673186171768\\
0.126168379662241	2.34837429571857\\
0.176635731527137	2.36215005845096\\
0.227103083392033	2.37501849123825\\
0.277570435256929	2.38695950560113\\
0.324603694624462	2.39719921358257\\
0.328037787121827	2.39793598213457\\
0.378505138986722	2.40773906503719\\
0.428972490851619	2.41656948452023\\
0.479439842716515	2.42440554549612\\
0.52990719458141	2.43122490283745\\
0.580374546446308	2.43700453684715\\
0.630841898311203	2.44172072760947\\
0.6813092501761	2.44534902816167\\
0.727838378620386	2.44766656544747\\
0.731776602040996	2.44785976085367\\
0.782243953905892	2.44920446162197\\
0.832711305770788	2.44940960186158\\
0.883178657635685	2.4484487824963\\
0.901596263341135	2.44766656544747\\
0.933646009500581	2.44626199107092\\
0.984113361365478	2.44280514116817\\
1.03458071323037	2.43806638239926\\
1.08504806509527	2.4320143210893\\
1.13551541696017	2.42461653002712\\
1.18598276882506	2.41583950558003\\
1.23645012068996	2.40564862265523\\
1.27316662618443	2.39719921358257\\
1.28691747255485	2.39392520099179\\
1.33738482441975	2.38045333300338\\
1.38785217628465	2.36541013664914\\
1.43831952814954	2.3487537098558\\
1.44393577139815	2.34673186171768\\
1.48878688001444	2.32999019905195\\
1.53925423187934	2.30941278506265\\
1.56901084841746	2.29626450985278\\
1.58972158374423	2.28675958105957\\
1.64018893560913	2.26180244289592\\
1.67029061350907	2.24579715798788\\
1.69065628747403	2.23452883923367\\
1.74112363933892	2.20465046559957\\
1.75590029296499	2.19532980612299\\
1.79159099120382	2.17185410379436\\
1.83012105254916	2.14486245425809\\
1.84205834306871	2.13612622422158\\
1.89252569493361	2.09696520679085\\
1.89566299463791	2.0943951023932\\
1.94299304679851	2.05378647626752\\
1.9538827501402	2.0439277505283\\
1.9934603986634	2.00631669277806\\
2.00631669277799	1.9934603986634\\
2.0439277505283	1.9538827501397\\
2.05378647626697	1.94299304679851\\
2.0943951023932	1.89566299463676\\
2.09696520678987	1.89252569493361\\
2.13612622422019	1.84205834306871\\
2.14486245425809	1.83012105254713\\
2.17185410379265	1.79159099120382\\
2.19532980612299	1.755900292962\\
2.20465046559758	1.74112363933892\\
2.23452883923137	1.69065628747403\\
2.24579715798788	1.67029061350469\\
2.26180244289341	1.64018893560913\\
2.2867595810568	1.58972158374423\\
2.29626450985278	1.56901084841119\\
2.30941278505973	1.53925423187934\\
2.32999019904881	1.48878688001444\\
2.34673186171768	1.44393577138919\\
2.34875370985255	1.43831952814954\\
2.36541013664571	1.38785217628465\\
2.38045333299979	1.33738482441975\\
2.39392520098805	1.28691747255485\\
2.39719921358257	1.27316662616853\\
2.40564862265145	1.23645012068996\\
2.41583950557613	1.18598276882506\\
2.42461653002312	1.13551541696017\\
2.4320143210852	1.08504806509527\\
2.43806638239508	1.03458071323037\\
2.44280514116391	0.984113361365478\\
2.44626199106661	0.933646009500581\\
2.44766656544747	0.901596263241359\\
2.44844878249203	0.883178657635685\\
2.44940960185727	0.832711305770788\\
2.44920446161763	0.782243953905892\\
2.44785976084931	0.731776602040996\\
2.44766656544747	0.727838378709436\\
2.44534902815719	0.6813092501761\\
2.44172072760498	0.630841898311203\\
2.43700453684267	0.580374546446308\\
2.43122490283298	0.52990719458141\\
2.42440554549167	0.479439842716515\\
2.4165694845158	0.428972490851619\\
2.4077390650328	0.378505138986722\\
2.39793598213022	0.328037787121827\\
2.39719921358257	0.324603694644731\\
2.38695950559674	0.277570435256929\\
2.37501849123391	0.227103083392033\\
2.36215005844668	0.176635731527137\\
2.34837429571436	0.126168379662241\\
2.34673186171768	0.120551658874129\\
2.33342453646598	0.0757010277973444\\
2.31755528741149	0.0252336759324479\\
2.30082204147905	-0.0252336759324487\\
2.29626450985278	-0.0382484865641979\\
2.28295720054514	-0.0757010277973444\\
2.26415166884343	-0.12616837966224\\
2.24579715798788	-0.173341199998386\\
2.24449636542596	-0.176635731527137\\
2.22361648328751	-0.227103083392033\\
2.20193920256128	-0.27757043525693\\
2.19532980612299	-0.292347544214187\\
2.17913091694248	-0.328037787121826\\
2.1554023845092	-0.378505138986722\\
2.14486245425809	-0.400139736632117\\
2.13060685716855	-0.428972490851618\\
2.10482660060139	-0.479439842716515\\
2.0943951023932	-0.499208629204853\\
2.07795355124511	-0.529907194581411\\
2.05012176232106	-0.580374546446308\\
2.0439277505283	-0.591264673274555\\
2.02107750674496	-0.630841898311203\\
1.9934603986634	-0.677456768260533\\
1.99114300561837	-0.681309250176099\\
1.95988238736291	-0.731776602040996\\
1.94299304679851	-0.758374788018274\\
1.92760250519416	-0.782243953905892\\
1.89426890395487	-0.832711305770789\\
1.89252569493361	-0.835281800669447\\
1.85953836840892	-0.883178657635685\\
1.84205834306871	-0.907998364208111\\
1.82370963388747	-0.933646009500581\\
1.79159099120382	-0.97757042682842\\
1.78672977512778	-0.984113361365477\\
1.74836506936973	-1.03458071323037\\
1.74112363933892	-1.04390173398197\\
1.70863969555848	-1.08504806509527\\
1.69065628747403	-1.10736918079307\\
1.667606490229	-1.13551541696017\\
1.64018893560913	-1.16833544678952\\
1.6251997881861	-1.18598276882506\\
1.58972158374423	-1.22694552799722\\
1.58134945341176	-1.23645012068996\\
1.53925423187934	-1.28333342548004\\
1.53598049198087	-1.28691747255485\\
1.48900681090007	-1.33738482441975\\
1.48878688001444	-1.3376166972568\\
1.4403063526274	-1.38785217628465\\
1.43831952814954	-1.38987432209492\\
1.38987432209505	-1.43831952814954\\
1.38785217628465	-1.44030635262753\\
1.33761669725721	-1.48878688001444\\
1.33738482441975	-1.48900681090046\\
1.28691747255485	-1.53598049198151\\
1.28333342548076	-1.53925423187934\\
1.23645012068996	-1.58134945341264\\
1.22694552799826	-1.58972158374423\\
1.18598276882506	-1.6251997881872\\
1.1683354467909	-1.64018893560913\\
1.13551541696017	-1.66760649023031\\
1.10736918079481	-1.69065628747403\\
1.08504806509527	-1.70863969555997\\
1.04390173398408	-1.74112363933892\\
1.03458071323037	-1.7483650693714\\
0.984113361365478	-1.78672977512967\\
0.977570426831002	-1.79159099120382\\
0.933646009500581	-1.82370963388953\\
0.907998364211118	-1.84205834306871\\
0.883178657635685	-1.85953836841113\\
0.8352818006729	-1.89252569493361\\
0.832711305770788	-1.89426890395722\\
0.782243953905892	-1.9276025051967\\
0.758374788022334	-1.94299304679851\\
0.731776602040996	-1.95988238736558\\
0.6813092501761	-1.99114300562121\\
0.677456768265277	-1.9934603986634\\
0.630841898311203	-2.02107750674791\\
0.591264673279858	-2.0439277505283\\
0.580374546446308	-2.05012176232411\\
0.52990719458141	-2.07795355124832\\
0.499208629210988	-2.09439510239319\\
0.479439842716515	-2.10482660060468\\
0.428972490851619	-2.13060685717199\\
0.400139736639192	-2.14486245425809\\
0.378505138986722	-2.1554023845127\\
0.328037787121827	-2.17913091694611\\
0.292347544222345	-2.19532980612299\\
0.277570435256929	-2.20193920256496\\
0.227103083392033	-2.22361648329131\\
0.176635731527137	-2.24449636542987\\
0.173341200008316	-2.24579715798788\\
0.126168379662241	-2.26415166884737\\
0.0757010277973444	-2.28295720054919\\
0.0382484865757196	-2.29626450985278\\
0.0252336759324479	-2.3008220414831\\
-0.0252336759324487	-2.31755528741563\\
-0.0757010277973444	-2.33342453647021\\
-0.120551658859755	-2.34673186171768\\
-0.12616837966224	-2.34837429571857\\
-0.176635731527137	-2.36215005845096\\
-0.227103083392033	-2.37501849123825\\
-0.27757043525693	-2.38695950560113\\
-0.324603694624466	-2.39719921358257\\
-0.328037787121826	-2.39793598213457\\
-0.378505138986722	-2.40773906503719\\
-0.428972490851618	-2.41656948452023\\
-0.479439842716515	-2.42440554549612\\
-0.529907194581411	-2.43122490283745\\
-0.580374546446308	-2.43700453684715\\
-0.630841898311203	-2.44172072760947\\
-0.681309250176099	-2.44534902816167\\
-0.727838378620413	-2.44766656544747\\
-0.731776602040996	-2.44785976085367\\
-0.782243953905892	-2.44920446162197\\
-0.832711305770789	-2.44940960186158\\
-0.883178657635685	-2.4484487824963\\
-0.901596263341103	-2.44766656544747\\
-0.933646009500581	-2.44626199107093\\
-0.984113361365477	-2.44280514116817\\
-1.03458071323037	-2.43806638239927\\
-1.08504806509527	-2.4320143210893\\
-1.13551541696017	-2.42461653002712\\
-1.18598276882506	-2.41583950558003\\
-1.23645012068996	-2.40564862265523\\
-1.27316662618442	-2.39719921358257\\
-1.28691747255485	-2.39392520099179\\
-1.33738482441975	-2.38045333300338\\
-1.38785217628465	-2.36541013664914\\
-1.43831952814954	-2.3487537098558\\
-1.44393577139815	-2.34673186171768\\
-1.48878688001444	-2.32999019905195\\
-1.53925423187934	-2.30941278506265\\
-1.56901084841746	-2.29626450985278\\
-1.58972158374423	-2.28675958105957\\
-1.64018893560913	-2.26180244289592\\
-1.67029061350907	-2.24579715798788\\
-1.69065628747403	-2.23452883923367\\
-1.74112363933892	-2.20465046559957\\
-1.75590029296499	-2.19532980612299\\
-1.79159099120382	-2.17185410379436\\
-1.83012105254916	-2.14486245425809\\
-1.84205834306871	-2.13612622422158\\
-1.89252569493361	-2.09696520679085\\
-1.89566299463792	-2.09439510239319\\
-1.94299304679851	-2.05378647626752\\
-1.9538827501402	-2.0439277505283\\
-1.9934603986634	-2.00631669277805\\
-2.00631669277799	-1.9934603986634\\
-2.0439277505283	-1.9538827501397\\
-2.05378647626697	-1.94299304679851\\
-2.09439510239319	-1.89566299463676\\
-2.09696520678987	-1.89252569493361\\
-2.13612622422019	-1.84205834306871\\
-2.14486245425809	-1.83012105254713\\
-2.17185410379265	-1.79159099120382\\
-2.19532980612299	-1.755900292962\\
-2.20465046559758	-1.74112363933892\\
-2.23452883923138	-1.69065628747403\\
-2.24579715798788	-1.67029061350469\\
-2.26180244289341	-1.64018893560913\\
-2.2867595810568	-1.58972158374423\\
-2.29626450985278	-1.56901084841119\\
-2.30941278505973	-1.53925423187934\\
-2.32999019904881	-1.48878688001444\\
-2.34673186171768	-1.44393577138919\\
-2.34875370985255	-1.43831952814954\\
-2.36541013664571	-1.38785217628465\\
-2.38045333299979	-1.33738482441975\\
-2.39392520098805	-1.28691747255485\\
-2.39719921358257	-1.27316662616853\\
-2.40564862265145	-1.23645012068996\\
-2.41583950557613	-1.18598276882506\\
-2.42461653002312	-1.13551541696017\\
-2.4320143210852	-1.08504806509527\\
-2.43806638239508	-1.03458071323037\\
-2.44280514116391	-0.984113361365477\\
-2.44626199106661	-0.933646009500581\\
-2.44766656544747	-0.901596263241326\\
-2.44844878249203	-0.883178657635685\\
-2.44940960185727	-0.832711305770789\\
-2.44920446161763	-0.782243953905892\\
-2.44785976084931	-0.731776602040996\\
-2.44766656544747	-0.727838378709466\\
};

\end{axis}

\begin{axis}[%
width=0.25\columnwidth,
colormap/jet,
unbounded coords=jump,
scale only axis,
xmin=-2.7,
xmax=2.7,
ymin=-2.7,
ymax=2.7,
at=(plot2.left of south west),
anchor=right of south east,
axis x line*=bottom,
axis y line*=left,
xlabel={$x_1$},
x label style={at={(axis description cs:0.5,0.03)},anchor=north},
ylabel={$x_2$},
ylabel style={rotate=0,at={(axis description cs:0.24,0.5)},anchor=north},
]
\addplot [arrow2] coordinates{(0,0) (0.9,0)};
\addplot [arrow2] coordinates{(0,0) (0,0.9)};
\addplot [arrow3] coordinates{(0,0) (0.9,0)};
\addplot [arrow3] coordinates{(0,0) (0,0.9)};

\addplot[area legend,solid,line width=1.0pt,draw=red]
table[row sep=crcr] {%
x	y\\
-1.64018893560913	0.371345262630922\\
-1.6386227126563	0.378505138986722\\
-1.62600587469007	0.428972490851619\\
-1.61181193197807	0.479439842716515\\
-1.59604088452029	0.52990719458141\\
-1.58972158374423	0.548290615020853\\
-1.57833696291585	0.580374546446308\\
-1.55880121380685	0.630841898311203\\
-1.53925423187934	0.677453932138363\\
-1.53758359406298	0.6813092501761\\
-1.5140321631927	0.731776602040996\\
-1.48879848726025	0.782243953905892\\
-1.48878688001444	0.782265717491786\\
-1.46095483130878	0.832711305770788\\
-1.43831952814954	0.871324469983609\\
-1.43112234278935	0.883178657635685\\
-1.39867904516192	0.933646009500581\\
-1.38785217628465	0.949601395214458\\
-1.36356597788208	0.984113361365478\\
-1.33738482441975	1.01945791853962\\
-1.32575190542686	1.03458071323037\\
-1.28691747255485	1.08266143964334\\
-1.28491270717523	1.08504806509527\\
-1.24050143753412	1.13551541696017\\
-1.23645012068996	1.13991902222556\\
-1.19230569686544	1.18598276882506\\
-1.18598276882506	1.19230569686544\\
-1.13991902222556	1.23645012068996\\
-1.13551541696017	1.24050143753412\\
-1.08504806509527	1.28491270717523\\
-1.08266143964334	1.28691747255485\\
-1.03458071323037	1.32575190542686\\
-1.01945791853962	1.33738482441975\\
-0.984113361365477	1.36356597788208\\
-0.949601395214459	1.38785217628465\\
-0.933646009500581	1.39867904516192\\
-0.883178657635685	1.43112234278936\\
-0.871324469983608	1.43831952814954\\
-0.832711305770789	1.46095483130878\\
-0.782265717491785	1.48878688001444\\
-0.782243953905892	1.48879848726025\\
-0.731776602040996	1.5140321631927\\
-0.681309250176099	1.53758359406298\\
-0.67745393213836	1.53925423187934\\
-0.630841898311203	1.55880121380685\\
-0.580374546446308	1.57833696291585\\
-0.548290615020855	1.58972158374423\\
-0.529907194581411	1.59604088452029\\
-0.479439842716515	1.61181193197807\\
-0.428972490851618	1.62600587469007\\
-0.378505138986722	1.6386227126563\\
-0.371345262630926	1.64018893560913\\
-0.328037787121826	1.64937536980803\\
-0.27757043525693	1.65855125196528\\
-0.227103083392033	1.66619782042966\\
-0.176635731527137	1.67231507520116\\
-0.12616837966224	1.67690301627979\\
-0.0757010277973444	1.67996164366554\\
-0.0252336759324487	1.68149095735842\\
0.0252336759324479	1.68149095735842\\
0.0757010277973444	1.67996164366554\\
0.126168379662241	1.67690301627979\\
0.176635731527137	1.67231507520116\\
0.227103083392033	1.66619782042966\\
0.277570435256929	1.65855125196528\\
0.328037787121827	1.64937536980803\\
0.371345262630926	1.64018893560913\\
0.378505138986722	1.6386227126563\\
0.428972490851619	1.62600587469007\\
0.479439842716515	1.61181193197807\\
0.52990719458141	1.59604088452029\\
0.548290615020855	1.58972158374423\\
0.580374546446308	1.57833696291585\\
0.630841898311203	1.55880121380685\\
0.67745393213836	1.53925423187934\\
0.6813092501761	1.53758359406298\\
0.731776602040996	1.5140321631927\\
0.782243953905892	1.48879848726025\\
0.782265717491786	1.48878688001444\\
0.832711305770788	1.46095483130878\\
0.871324469983608	1.43831952814954\\
0.883178657635685	1.43112234278936\\
0.933646009500581	1.39867904516192\\
0.949601395214459	1.38785217628465\\
0.984113361365478	1.36356597788208\\
1.01945791853962	1.33738482441975\\
1.03458071323037	1.32575190542686\\
1.08266143964334	1.28691747255485\\
1.08504806509527	1.28491270717523\\
1.13551541696017	1.24050143753412\\
1.13991902222556	1.23645012068996\\
1.18598276882506	1.19230569686544\\
1.19230569686544	1.18598276882506\\
1.23645012068996	1.13991902222556\\
1.24050143753412	1.13551541696017\\
1.28491270717523	1.08504806509527\\
1.28691747255485	1.08266143964334\\
1.32575190542686	1.03458071323037\\
1.33738482441975	1.01945791853962\\
1.36356597788208	0.984113361365478\\
1.38785217628465	0.949601395214459\\
1.39867904516192	0.933646009500581\\
1.43112234278936	0.883178657635685\\
1.43831952814954	0.871324469983608\\
1.46095483130878	0.832711305770788\\
1.48878688001444	0.782265717491786\\
1.48879848726025	0.782243953905892\\
1.5140321631927	0.731776602040996\\
1.53758359406298	0.6813092501761\\
1.53925423187934	0.67745393213836\\
1.55880121380685	0.630841898311203\\
1.57833696291585	0.580374546446308\\
1.58972158374423	0.548290615020855\\
1.59604088452029	0.52990719458141\\
1.61181193197807	0.479439842716515\\
1.62600587469007	0.428972490851619\\
1.6386227126563	0.378505138986722\\
1.64018893560913	0.371345262630926\\
1.64937536980803	0.328037787121827\\
1.65855125196528	0.277570435256929\\
1.66619782042966	0.227103083392033\\
1.67231507520116	0.176635731527137\\
1.67690301627979	0.126168379662241\\
1.67996164366554	0.0757010277973444\\
1.68149095735842	0.0252336759324479\\
1.68149095735842	-0.0252336759324487\\
1.67996164366554	-0.0757010277973444\\
1.67690301627979	-0.12616837966224\\
1.67231507520116	-0.176635731527137\\
1.66619782042966	-0.227103083392033\\
1.65855125196528	-0.27757043525693\\
1.64937536980803	-0.328037787121826\\
1.64018893560913	-0.371345262630926\\
1.6386227126563	-0.378505138986722\\
1.62600587469007	-0.428972490851618\\
1.61181193197807	-0.479439842716515\\
1.59604088452029	-0.529907194581411\\
1.58972158374423	-0.548290615020855\\
1.57833696291585	-0.580374546446308\\
1.55880121380685	-0.630841898311203\\
1.53925423187934	-0.67745393213836\\
1.53758359406298	-0.681309250176099\\
1.5140321631927	-0.731776602040996\\
1.48879848726025	-0.782243953905892\\
1.48878688001444	-0.782265717491785\\
1.46095483130878	-0.832711305770789\\
1.43831952814954	-0.871324469983608\\
1.43112234278936	-0.883178657635685\\
1.39867904516192	-0.933646009500581\\
1.38785217628465	-0.949601395214459\\
1.36356597788208	-0.984113361365477\\
1.33738482441975	-1.01945791853962\\
1.32575190542686	-1.03458071323037\\
1.28691747255485	-1.08266143964334\\
1.28491270717523	-1.08504806509527\\
1.24050143753412	-1.13551541696017\\
1.23645012068996	-1.13991902222556\\
1.19230569686544	-1.18598276882506\\
1.18598276882506	-1.19230569686544\\
1.13991902222556	-1.23645012068996\\
1.13551541696017	-1.24050143753412\\
1.08504806509527	-1.28491270717523\\
1.08266143964334	-1.28691747255485\\
1.03458071323037	-1.32575190542686\\
1.01945791853962	-1.33738482441975\\
0.984113361365478	-1.36356597788208\\
0.949601395214458	-1.38785217628465\\
0.933646009500581	-1.39867904516192\\
0.883178657635685	-1.43112234278935\\
0.871324469983609	-1.43831952814954\\
0.832711305770788	-1.46095483130878\\
0.782265717491786	-1.48878688001444\\
0.782243953905892	-1.48879848726025\\
0.731776602040996	-1.5140321631927\\
0.6813092501761	-1.53758359406298\\
0.677453932138363	-1.53925423187934\\
0.630841898311203	-1.55880121380685\\
0.580374546446308	-1.57833696291585\\
0.548290615020853	-1.58972158374423\\
0.52990719458141	-1.59604088452029\\
0.479439842716515	-1.61181193197807\\
0.428972490851619	-1.62600587469007\\
0.378505138986722	-1.6386227126563\\
0.371345262630922	-1.64018893560913\\
0.328037787121827	-1.64937536980803\\
0.277570435256929	-1.65855125196528\\
0.227103083392033	-1.66619782042966\\
0.176635731527137	-1.67231507520116\\
0.126168379662241	-1.67690301627979\\
0.0757010277973444	-1.67996164366554\\
0.0252336759324479	-1.68149095735842\\
-0.0252336759324487	-1.68149095735842\\
-0.0757010277973444	-1.67996164366554\\
-0.12616837966224	-1.67690301627979\\
-0.176635731527137	-1.67231507520116\\
-0.227103083392033	-1.66619782042966\\
-0.27757043525693	-1.65855125196528\\
-0.328037787121826	-1.64937536980803\\
-0.371345262630921	-1.64018893560913\\
-0.378505138986722	-1.6386227126563\\
-0.428972490851618	-1.62600587469007\\
-0.479439842716515	-1.61181193197807\\
-0.529907194581411	-1.59604088452029\\
-0.548290615020853	-1.58972158374423\\
-0.580374546446308	-1.57833696291585\\
-0.630841898311203	-1.55880121380685\\
-0.677453932138363	-1.53925423187934\\
-0.681309250176099	-1.53758359406298\\
-0.731776602040996	-1.5140321631927\\
-0.782243953905892	-1.48879848726025\\
-0.782265717491785	-1.48878688001444\\
-0.832711305770789	-1.46095483130878\\
-0.871324469983609	-1.43831952814954\\
-0.883178657635685	-1.43112234278936\\
-0.933646009500581	-1.39867904516192\\
-0.949601395214458	-1.38785217628465\\
-0.984113361365477	-1.36356597788208\\
-1.01945791853962	-1.33738482441975\\
-1.03458071323037	-1.32575190542686\\
-1.08266143964334	-1.28691747255485\\
-1.08504806509527	-1.28491270717523\\
-1.13551541696017	-1.24050143753412\\
-1.13991902222556	-1.23645012068996\\
-1.18598276882506	-1.19230569686544\\
-1.19230569686544	-1.18598276882506\\
-1.23645012068996	-1.13991902222556\\
-1.24050143753412	-1.13551541696017\\
-1.28491270717523	-1.08504806509527\\
-1.28691747255485	-1.08266143964334\\
-1.32575190542686	-1.03458071323037\\
-1.33738482441975	-1.01945791853962\\
-1.36356597788208	-0.984113361365477\\
-1.38785217628465	-0.949601395214458\\
-1.39867904516192	-0.933646009500581\\
-1.43112234278936	-0.883178657635685\\
-1.43831952814954	-0.871324469983609\\
-1.46095483130878	-0.832711305770789\\
-1.48878688001444	-0.782265717491785\\
-1.48879848726025	-0.782243953905892\\
-1.5140321631927	-0.731776602040996\\
-1.53758359406298	-0.681309250176099\\
-1.53925423187934	-0.677453932138363\\
-1.55880121380685	-0.630841898311203\\
-1.57833696291585	-0.580374546446308\\
-1.58972158374423	-0.548290615020853\\
-1.59604088452029	-0.529907194581411\\
-1.61181193197807	-0.479439842716515\\
-1.62600587469007	-0.428972490851618\\
-1.6386227126563	-0.378505138986722\\
-1.64018893560913	-0.371345262630921\\
-1.64937536980803	-0.328037787121826\\
-1.65855125196528	-0.27757043525693\\
-1.66619782042966	-0.227103083392033\\
-1.67231507520116	-0.176635731527137\\
-1.67690301627979	-0.12616837966224\\
-1.67996164366554	-0.0757010277973444\\
-1.68149095735842	-0.0252336759324487\\
-1.68149095735842	0.0252336759324479\\
-1.67996164366554	0.0757010277973444\\
-1.67690301627979	0.126168379662241\\
-1.67231507520116	0.176635731527137\\
-1.66619782042966	0.227103083392033\\
-1.65855125196528	0.277570435256929\\
-1.64937536980803	0.328037787121827\\
-1.64018893560913	0.371345262630922\\
};

\end{axis}

\begin{axis}[%
width=0.25\columnwidth,
colormap/jet,
unbounded coords=jump,
scale only axis,
xmin=-2.7,
xmax=2.7,
ymin=-2.7,
ymax=2.7,
at=(plot2.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
xlabel={$x_1$},
x label style={at={(axis description cs:0.5,0.03)},anchor=north},
]
\addplot [arrow4] coordinates{(0,0) (0.636396103067893,-0.636396103067893)};
\addplot [arrow4] coordinates{(0,0) (2.01246117974981,2.01246117974981)};
\addplot [arrow5] coordinates{(0,0) (0.9,0)};
\addplot [arrow5] coordinates{(0,0) (0,0.9)};

\addplot[area legend,solid,line width=1.0pt,draw=red,forget plot]
table[row sep=crcr] {%
x	y\\
-1.53925423187934	1.15445227111075\\
-1.53338809276953	1.18598276882506\\
-1.51956191840992	1.23645012068996\\
-1.50043557089566	1.28691747255485\\
-1.48878688001444	1.31082794331085\\
-1.47394626998289	1.33738482441975\\
-1.43832242744867	1.38785217628465\\
-1.43831952814954	1.38785561249102\\
-1.38785561249102	1.43831952814954\\
-1.38785217628465	1.43832242744867\\
-1.33738482441975	1.47394626998289\\
-1.31082794331085	1.48878688001444\\
-1.28691747255485	1.50043557089566\\
-1.23645012068996	1.51956191840992\\
-1.18598276882506	1.53338809276953\\
-1.15445227111074	1.53925423187934\\
-1.13551541696017	1.54241037423786\\
-1.08504806509527	1.54733086373026\\
-1.03458071323037	1.54896127603874\\
-0.984113361365477	1.54766717529485\\
-0.933646009500581	1.54376190218277\\
-0.89758464707163	1.53925423187934\\
-0.883178657635685	1.53742074231484\\
-0.832711305770789	1.52863115390246\\
-0.782243953905892	1.51787133325373\\
-0.731776602040996	1.50533507370337\\
-0.681309250176099	1.49119155990866\\
-0.673734508509188	1.48878688001444\\
-0.630841898311203	1.47495055414433\\
-0.580374546446308	1.45724623475155\\
-0.529907194581411	1.43832093387356\\
-0.529903758367149	1.43831952814954\\
-0.479439842716515	1.41735759395642\\
-0.428972490851618	1.39538600160498\\
-0.412689707094624	1.38785217628465\\
-0.378505138986722	1.37179578823411\\
-0.328037787121826	1.34703435900922\\
-0.309290119919284	1.33738482441975\\
-0.27757043525693	1.32081483989476\\
-0.227103083392033	1.29350151523094\\
-0.215454392503497	1.28691747255485\\
-0.176635731527137	1.26465382875973\\
-0.128689427808255	1.23645012068996\\
-0.12616837966224	1.23494501731921\\
-0.0757010277973444	1.20353797495055\\
-0.0481712727367902	1.18598276882506\\
-0.0252336759324487	1.17114079442232\\
0.0252336759324479	1.13767962886754\\
0.0283898182973844	1.13551541696017\\
0.0757010277973444	1.10260327122119\\
0.100421624178836	1.08504806509527\\
0.126168379662241	1.066495255997\\
0.169572157824992	1.03458071323037\\
0.176635731527137	1.02930938957207\\
0.227103083392033	0.990697404042864\\
0.235516026813159	0.984113361365478\\
0.277570435256929	0.950717213483741\\
0.298676651090701	0.933646009500581\\
0.328037787121827	0.909543584400454\\
0.359581538786877	0.883178657635685\\
0.378505138986722	0.86712226958736\\
0.418349412879656	0.832711305770788\\
0.428972490851619	0.823395683549234\\
0.475090808555418	0.782243953905892\\
0.479439842716515	0.778302641697402\\
0.52990719458141	0.731778007768022\\
0.529908691000502	0.731776602040996\\
0.580374546446308	0.683639939923482\\
0.582779226344402	0.6813092501761\\
0.630841898311203	0.633997557458787\\
0.633997557458787	0.630841898311203\\
0.6813092501761	0.582779226344402\\
0.683639939923482	0.580374546446308\\
0.731776602040996	0.529908691000502\\
0.731778007768022	0.52990719458141\\
0.778302641697402	0.479439842716515\\
0.782243953905892	0.475090808555418\\
0.823395683549234	0.428972490851619\\
0.832711305770788	0.418349412879656\\
0.86712226958736	0.378505138986722\\
0.883178657635685	0.359581538786877\\
0.909543584400454	0.328037787121827\\
0.933646009500581	0.298676651090702\\
0.950717213483741	0.277570435256929\\
0.984113361365478	0.235516026813159\\
0.990697404042864	0.227103083392033\\
1.02930938957207	0.176635731527137\\
1.03458071323037	0.169572157824992\\
1.066495255997	0.126168379662241\\
1.08504806509527	0.100421624178836\\
1.10260327122119	0.0757010277973444\\
1.13551541696017	0.0283898182973844\\
1.13767962886754	0.0252336759324479\\
1.17114079442232	-0.0252336759324487\\
1.18598276882506	-0.0481712727367902\\
1.20353797495055	-0.0757010277973444\\
1.23494501731921	-0.12616837966224\\
1.23645012068996	-0.128689427808255\\
1.26465382875973	-0.176635731527137\\
1.28691747255485	-0.215454392503497\\
1.29350151523094	-0.227103083392033\\
1.32081483989476	-0.27757043525693\\
1.33738482441975	-0.309290119919284\\
1.34703435900922	-0.328037787121826\\
1.37179578823411	-0.378505138986722\\
1.38785217628465	-0.412689707094624\\
1.39538600160498	-0.428972490851618\\
1.41735759395642	-0.479439842716515\\
1.43831952814954	-0.529903758367148\\
1.43832093387356	-0.529907194581411\\
1.45724623475155	-0.580374546446308\\
1.47495055414433	-0.630841898311203\\
1.48878688001444	-0.673734508509188\\
1.49119155990866	-0.681309250176099\\
1.50533507370337	-0.731776602040996\\
1.51787133325373	-0.782243953905892\\
1.52863115390246	-0.832711305770789\\
1.53742074231484	-0.883178657635685\\
1.53925423187934	-0.89758464707163\\
1.54376190218277	-0.933646009500581\\
1.54766717529485	-0.984113361365477\\
1.54896127603874	-1.03458071323037\\
1.54733086373026	-1.08504806509527\\
1.54241037423786	-1.13551541696017\\
1.53925423187934	-1.15445227111074\\
1.53338809276953	-1.18598276882506\\
1.51956191840992	-1.23645012068996\\
1.50043557089566	-1.28691747255485\\
1.48878688001444	-1.31082794331085\\
1.47394626998289	-1.33738482441975\\
1.43832242744867	-1.38785217628465\\
1.43831952814954	-1.38785561249102\\
1.38785561249102	-1.43831952814954\\
1.38785217628465	-1.43832242744867\\
1.33738482441975	-1.47394626998289\\
1.31082794331085	-1.48878688001444\\
1.28691747255485	-1.50043557089566\\
1.23645012068996	-1.51956191840992\\
1.18598276882506	-1.53338809276953\\
1.15445227111075	-1.53925423187934\\
1.13551541696017	-1.54241037423786\\
1.08504806509527	-1.54733086373026\\
1.03458071323037	-1.54896127603874\\
0.984113361365478	-1.54766717529485\\
0.933646009500581	-1.54376190218277\\
0.897584647071623	-1.53925423187934\\
0.883178657635685	-1.53742074231484\\
0.832711305770788	-1.52863115390246\\
0.782243953905892	-1.51787133325373\\
0.731776602040996	-1.50533507370337\\
0.6813092501761	-1.49119155990866\\
0.673734508509188	-1.48878688001444\\
0.630841898311203	-1.47495055414432\\
0.580374546446308	-1.45724623475155\\
0.52990719458141	-1.43832093387356\\
0.529903758367146	-1.43831952814954\\
0.479439842716515	-1.41735759395642\\
0.428972490851619	-1.39538600160498\\
0.412689707094626	-1.38785217628465\\
0.378505138986722	-1.37179578823411\\
0.328037787121827	-1.34703435900922\\
0.309290119919284	-1.33738482441975\\
0.277570435256929	-1.32081483989476\\
0.227103083392033	-1.29350151523094\\
0.215454392503496	-1.28691747255485\\
0.176635731527137	-1.26465382875973\\
0.128689427808254	-1.23645012068996\\
0.126168379662241	-1.23494501731921\\
0.0757010277973444	-1.20353797495055\\
0.0481712727367904	-1.18598276882506\\
0.0252336759324479	-1.17114079442232\\
-0.0252336759324487	-1.13767962886754\\
-0.0283898182973846	-1.13551541696017\\
-0.0757010277973444	-1.10260327122119\\
-0.100421624178834	-1.08504806509527\\
-0.12616837966224	-1.066495255997\\
-0.169572157824992	-1.03458071323037\\
-0.176635731527137	-1.02930938957207\\
-0.227103083392033	-0.990697404042863\\
-0.235516026813159	-0.984113361365477\\
-0.27757043525693	-0.950717213483741\\
-0.298676651090702	-0.933646009500581\\
-0.328037787121826	-0.909543584400455\\
-0.359581538786878	-0.883178657635685\\
-0.378505138986722	-0.86712226958736\\
-0.418349412879655	-0.832711305770789\\
-0.428972490851618	-0.823395683549234\\
-0.475090808555418	-0.782243953905892\\
-0.479439842716515	-0.778302641697403\\
-0.529907194581411	-0.731778007768021\\
-0.529908691000503	-0.731776602040996\\
-0.580374546446308	-0.683639939923482\\
-0.582779226344402	-0.681309250176099\\
-0.630841898311203	-0.633997557458787\\
-0.633997557458787	-0.630841898311203\\
-0.681309250176099	-0.582779226344402\\
-0.683639939923482	-0.580374546446308\\
-0.731776602040996	-0.529908691000503\\
-0.731778007768021	-0.529907194581411\\
-0.778302641697403	-0.479439842716515\\
-0.782243953905892	-0.475090808555418\\
-0.823395683549234	-0.428972490851618\\
-0.832711305770789	-0.418349412879655\\
-0.86712226958736	-0.378505138986722\\
-0.883178657635685	-0.359581538786878\\
-0.909543584400455	-0.328037787121826\\
-0.933646009500581	-0.298676651090702\\
-0.950717213483741	-0.27757043525693\\
-0.984113361365477	-0.23551602681316\\
-0.990697404042863	-0.227103083392033\\
-1.02930938957207	-0.176635731527137\\
-1.03458071323037	-0.169572157824992\\
-1.066495255997	-0.12616837966224\\
-1.08504806509527	-0.100421624178835\\
-1.10260327122119	-0.0757010277973444\\
-1.13551541696017	-0.0283898182973846\\
-1.13767962886754	-0.0252336759324487\\
-1.17114079442232	0.0252336759324479\\
-1.18598276882506	0.0481712727367904\\
-1.20353797495055	0.0757010277973444\\
-1.23494501731921	0.126168379662241\\
-1.23645012068996	0.128689427808252\\
-1.26465382875973	0.176635731527137\\
-1.28691747255485	0.215454392503496\\
-1.29350151523094	0.227103083392033\\
-1.32081483989476	0.277570435256929\\
-1.33738482441975	0.309290119919284\\
-1.34703435900922	0.328037787121827\\
-1.37179578823411	0.378505138986722\\
-1.38785217628465	0.412689707094626\\
-1.39538600160498	0.428972490851619\\
-1.41735759395642	0.479439842716515\\
-1.43831952814954	0.529903758367146\\
-1.43832093387356	0.52990719458141\\
-1.45724623475155	0.580374546446308\\
-1.47495055414432	0.630841898311203\\
-1.48878688001444	0.673734508509188\\
-1.49119155990866	0.6813092501761\\
-1.50533507370337	0.731776602040996\\
-1.51787133325373	0.782243953905892\\
-1.52863115390246	0.832711305770788\\
-1.53742074231484	0.883178657635685\\
-1.53925423187934	0.897584647071623\\
-1.54376190218277	0.933646009500581\\
-1.54766717529485	0.984113361365478\\
-1.54896127603874	1.03458071323037\\
-1.54733086373026	1.08504806509527\\
-1.54241037423786	1.13551541696017\\
-1.53925423187934	1.15445227111075\\
};

\end{axis}
\end{tikzpicture}%

==> figure_converted_sys.tex <==
	\begin{tikzpicture}[auto, line width=1pt, >=narrow]
	\node[block,minimum height=4em, minimum width=4em](G){$G$};
	\node[coordinate,below=10mm of G](K){};
	\node[block,left=6mm of K](S){Kalman, $x_s$};
	\node[block,right=10mm of K](H){LQR, $x_a$};
	\node[coordinate,right=13mm of $(G.south east)!0.25!(G.north east)$](uend){};
	\node[coordinate,left=28mm of $(G.south west)!0.75!(G.north west)$](zend){};
	\node[coordinate,right=28mm of $(G.south east)!0.75!(G.north east)$](wstart){};
	\node[coordinate,left=23mm of $(G.south west)!0.25!(G.north west)$](yturn){};
	\node[coordinate,right=23mm of $(G.south east)!0.25!(G.north east)$](uturn){};
	
	
	\draw[dotted,->](S)--node[above]{$x_s(t_i)$}(H);
	\draw[-]($(G.south west)!0.25!(G.north west)$)-|node[above,xshift=10mm]{$y$}(yturn);
	\draw[->](yturn)|-(S.west);
	\draw[-](H.east)-|(uturn);
	\draw[->](uturn)|-node[above,xshift=-10mm]{$u$}($(G.south east)!0.25!(G.north east)$);
	\draw[->]($(G.south west)!0.75!(G.north west)$)|-node[above,xshift=-13mm]{$z$}(zend);
	\draw[->](wstart)|-node[above,xshift=-15mm]{$w$}($(G.south east)!0.75!(G.north east)$);
	\end{tikzpicture}

==> figure_sys.tex <==
	\begin{tikzpicture}[auto, line width=1pt, >=narrow]
	\node[block,minimum height=4em, minimum width=4em](G){$G$};
	\node[block,below=10mm of G](K){$\bar{K}$};
	\node[block,left=9mm of K](S){$\mathcal{S}$};
	\node[block,right=9mm of K](H){$\mathcal{H}$};
	\node[coordinate,right=13mm of $(G.south east)!0.25!(G.north east)$](uend){};
	\node[coordinate,left=28mm of $(G.south west)!0.75!(G.north west)$](zend){};
	\node[coordinate,right=28mm of $(G.south east)!0.75!(G.north east)$](wstart){};
	\node[coordinate,left=23mm of $(G.south west)!0.25!(G.north west)$](yturn){};
	\node[coordinate,right=23mm of $(G.south east)!0.25!(G.north east)$](uturn){};
	
	
	\draw[dotted,->](S)--node[above]{}(K);
	\draw[dotted,->](K)--node[above]{}(H);
	\draw[-]($(G.south west)!0.25!(G.north west)$)-|node[above,xshift=10mm]{$y$}(yturn);
	\draw[->](yturn)|-(S.west);
	\draw[-](H.east)-|(uturn);
	\draw[->](uturn)|-node[above,xshift=-10mm]{$u$}($(G.south east)!0.25!(G.north east)$);
	\draw[->]($(G.south west)!0.75!(G.north west)$)|-node[above,xshift=-13mm]{$z$}(zend);
	\draw[->](wstart)|-node[above,xshift=-15mm]{$w$}($(G.south east)!0.75!(G.north east)$);
	\end{tikzpicture}

==> nonconvex3.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.42\columnwidth,
view={-37.5}{35},
scale only axis,
xmin=-2,
xmax=2,
xlabel={$x_1$},
xmajorgrids,
ymin=-2,
ymax=2,
ylabel={$x_2$},
ymajorgrids,
zmin=-0.15,
zmax=0.015,
zlabel={$V$},
zmajorgrids,
x label style={at={(axis description cs:0.8,0.0)},anchor=north},
y label style={at={(axis description cs:0.1,0.0)},anchor=north},
z label style={at={(axis description cs:-0.2,0.5)},anchor=north},
ztick={-0.15,0},
ytick={-1,0,1},
xtick={-1,0,1},
name=plot1,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=interp,
colormap/jet,
mesh/rows=76]
table[row sep=crcr,header=false] {%
%
-1.98	-1.98	0\\
-1.98	-1.93	0\\
-1.98	-1.87	0\\
-1.98	-1.82	0\\
-1.98	-1.77	0\\
-1.98	-1.71	0\\
-1.98	-1.66	0\\
-1.98	-1.61	0\\
-1.98	-1.56	0\\
-1.98	-1.5	0\\
-1.98	-1.45	0\\
-1.98	-1.4	0\\
-1.98	-1.35	0\\
-1.98	-1.29	0\\
-1.98	-1.24	0\\
-1.98	-1.19	0\\
-1.98	-1.13	0\\
-1.98	-1.08	0\\
-1.98	-1.03	0\\
-1.98	-0.98	0\\
-1.98	-0.92	0\\
-1.98	-0.87	0\\
-1.98	-0.82	0\\
-1.98	-0.77	0\\
-1.98	-0.71	0\\
-1.98	-0.66	0\\
-1.98	-0.61	0\\
-1.98	-0.55	0\\
-1.98	-0.5	0\\
-1.98	-0.45	0\\
-1.98	-0.4	0\\
-1.98	-0.34	0\\
-1.98	-0.29	0\\
-1.98	-0.24	0\\
-1.98	-0.18	0\\
-1.98	-0.13	0\\
-1.98	-0.08	0\\
-1.98	-0.03	0\\
-1.98	0.03	0\\
-1.98	0.08	0\\
-1.98	0.13	0\\
-1.98	0.18	0\\
-1.98	0.24	0\\
-1.98	0.29	0\\
-1.98	0.34	0\\
-1.98	0.4	0\\
-1.98	0.45	0\\
-1.98	0.5	0\\
-1.98	0.55	0\\
-1.98	0.61	0\\
-1.98	0.66	0\\
-1.98	0.71	0\\
-1.98	0.77	0\\
-1.98	0.82	0\\
-1.98	0.87	0\\
-1.98	0.92	0\\
-1.98	0.98	0\\
-1.98	1.03	0\\
-1.98	1.08	0\\
-1.98	1.13	0\\
-1.98	1.19	0\\
-1.98	1.24	0\\
-1.98	1.29	0\\
-1.98	1.35	0\\
-1.98	1.4	0\\
-1.98	1.45	0\\
-1.98	1.5	0\\
-1.98	1.56	0\\
-1.98	1.61	0\\
-1.98	1.66	0\\
-1.98	1.71	0\\
-1.98	1.77	0\\
-1.98	1.82	0\\
-1.98	1.87	0\\
-1.98	1.93	0\\
-1.98	1.98	0\\
-1.93	-1.98	0\\
-1.93	-1.93	0\\
-1.93	-1.87	0\\
-1.93	-1.82	0\\
-1.93	-1.77	0\\
-1.93	-1.71	0\\
-1.93	-1.66	0\\
-1.93	-1.61	0\\
-1.93	-1.56	0\\
-1.93	-1.5	0\\
-1.93	-1.45	0\\
-1.93	-1.4	0\\
-1.93	-1.35	0\\
-1.93	-1.29	0\\
-1.93	-1.24	0\\
-1.93	-1.19	0\\
-1.93	-1.13	0\\
-1.93	-1.08	0\\
-1.93	-1.03	0\\
-1.93	-0.98	0\\
-1.93	-0.92	0\\
-1.93	-0.87	0\\
-1.93	-0.82	0\\
-1.93	-0.77	0\\
-1.93	-0.71	0\\
-1.93	-0.66	0\\
-1.93	-0.61	0\\
-1.93	-0.55	0\\
-1.93	-0.5	0\\
-1.93	-0.45	0\\
-1.93	-0.4	0\\
-1.93	-0.34	0\\
-1.93	-0.29	0\\
-1.93	-0.24	0\\
-1.93	-0.18	0\\
-1.93	-0.13	0\\
-1.93	-0.08	0\\
-1.93	-0.03	0\\
-1.93	0.03	0\\
-1.93	0.08	0\\
-1.93	0.13	0\\
-1.93	0.18	0\\
-1.93	0.24	0\\
-1.93	0.29	0\\
-1.93	0.34	0\\
-1.93	0.4	0\\
-1.93	0.45	0\\
-1.93	0.5	0\\
-1.93	0.55	0\\
-1.93	0.61	0\\
-1.93	0.66	0\\
-1.93	0.71	0\\
-1.93	0.77	0\\
-1.93	0.82	0\\
-1.93	0.87	0\\
-1.93	0.92	0\\
-1.93	0.98	0\\
-1.93	1.03	0\\
-1.93	1.08	0\\
-1.93	1.13	0\\
-1.93	1.19	0\\
-1.93	1.24	0\\
-1.93	1.29	0\\
-1.93	1.35	0\\
-1.93	1.4	0\\
-1.93	1.45	0\\
-1.93	1.5	0\\
-1.93	1.56	0\\
-1.93	1.61	0\\
-1.93	1.66	0\\
-1.93	1.71	0\\
-1.93	1.77	0\\
-1.93	1.82	0\\
-1.93	1.87	0\\
-1.93	1.93	0\\
-1.93	1.98	0\\
-1.87	-1.98	0\\
-1.87	-1.93	0\\
-1.87	-1.87	0\\
-1.87	-1.82	0\\
-1.87	-1.77	0\\
-1.87	-1.71	0\\
-1.87	-1.66	0\\
-1.87	-1.61	0\\
-1.87	-1.56	0\\
-1.87	-1.5	0\\
-1.87	-1.45	0\\
-1.87	-1.4	0\\
-1.87	-1.35	0\\
-1.87	-1.29	0\\
-1.87	-1.24	0\\
-1.87	-1.19	0\\
-1.87	-1.13	0\\
-1.87	-1.08	0\\
-1.87	-1.03	0\\
-1.87	-0.98	0\\
-1.87	-0.92	0\\
-1.87	-0.87	0\\
-1.87	-0.82	0\\
-1.87	-0.77	0\\
-1.87	-0.71	0\\
-1.87	-0.66	0\\
-1.87	-0.61	0\\
-1.87	-0.55	0\\
-1.87	-0.5	0\\
-1.87	-0.45	0\\
-1.87	-0.4	0\\
-1.87	-0.34	0\\
-1.87	-0.29	0\\
-1.87	-0.24	0\\
-1.87	-0.18	0\\
-1.87	-0.13	0\\
-1.87	-0.08	0\\
-1.87	-0.03	0\\
-1.87	0.03	0\\
-1.87	0.08	0\\
-1.87	0.13	0\\
-1.87	0.18	0\\
-1.87	0.24	0\\
-1.87	0.29	0\\
-1.87	0.34	0\\
-1.87	0.4	0\\
-1.87	0.45	0\\
-1.87	0.5	0\\
-1.87	0.55	0\\
-1.87	0.61	0\\
-1.87	0.66	0\\
-1.87	0.71	0\\
-1.87	0.77	0\\
-1.87	0.82	0\\
-1.87	0.87	0\\
-1.87	0.92	0\\
-1.87	0.98	0\\
-1.87	1.03	0\\
-1.87	1.08	0\\
-1.87	1.13	0\\
-1.87	1.19	0\\
-1.87	1.24	0\\
-1.87	1.29	0\\
-1.87	1.35	0\\
-1.87	1.4	0\\
-1.87	1.45	0\\
-1.87	1.5	0\\
-1.87	1.56	0\\
-1.87	1.61	0\\
-1.87	1.66	0\\
-1.87	1.71	0\\
-1.87	1.77	0\\
-1.87	1.82	0\\
-1.87	1.87	0\\
-1.87	1.93	0\\
-1.87	1.98	0\\
-1.82	-1.98	0\\
-1.82	-1.93	0\\
-1.82	-1.87	0\\
-1.82	-1.82	0\\
-1.82	-1.77	0\\
-1.82	-1.71	0\\
-1.82	-1.66	0\\
-1.82	-1.61	0\\
-1.82	-1.56	0\\
-1.82	-1.5	0\\
-1.82	-1.45	0\\
-1.82	-1.4	0\\
-1.82	-1.35	0\\
-1.82	-1.29	0\\
-1.82	-1.24	0\\
-1.82	-1.19	0\\
-1.82	-1.13	0\\
-1.82	-1.08	0\\
-1.82	-1.03	0\\
-1.82	-0.98	0\\
-1.82	-0.92	0\\
-1.82	-0.87	0\\
-1.82	-0.82	0\\
-1.82	-0.77	0\\
-1.82	-0.71	0\\
-1.82	-0.66	0\\
-1.82	-0.61	0\\
-1.82	-0.55	0\\
-1.82	-0.5	0\\
-1.82	-0.45	0\\
-1.82	-0.4	0\\
-1.82	-0.34	0\\
-1.82	-0.29	0\\
-1.82	-0.24	0\\
-1.82	-0.18	0\\
-1.82	-0.13	0\\
-1.82	-0.08	0\\
-1.82	-0.03	0\\
-1.82	0.03	0\\
-1.82	0.08	0\\
-1.82	0.13	0\\
-1.82	0.18	0\\
-1.82	0.24	0\\
-1.82	0.29	0\\
-1.82	0.34	0\\
-1.82	0.4	0\\
-1.82	0.45	0\\
-1.82	0.5	0\\
-1.82	0.55	0\\
-1.82	0.61	0\\
-1.82	0.66	0\\
-1.82	0.71	0\\
-1.82	0.77	0\\
-1.82	0.82	0\\
-1.82	0.87	0\\
-1.82	0.92	0\\
-1.82	0.98	0\\
-1.82	1.03	0\\
-1.82	1.08	0\\
-1.82	1.13	0\\
-1.82	1.19	0\\
-1.82	1.24	0\\
-1.82	1.29	0\\
-1.82	1.35	0\\
-1.82	1.4	0\\
-1.82	1.45	0\\
-1.82	1.5	0\\
-1.82	1.56	0\\
-1.82	1.61	0\\
-1.82	1.66	0\\
-1.82	1.71	0\\
-1.82	1.77	0\\
-1.82	1.82	0\\
-1.82	1.87	0\\
-1.82	1.93	0\\
-1.82	1.98	0\\
-1.77	-1.98	0\\
-1.77	-1.93	0\\
-1.77	-1.87	0\\
-1.77	-1.82	0\\
-1.77	-1.77	0\\
-1.77	-1.71	0\\
-1.77	-1.66	0\\
-1.77	-1.61	0\\
-1.77	-1.56	0\\
-1.77	-1.5	0\\
-1.77	-1.45	0\\
-1.77	-1.4	0\\
-1.77	-1.35	0\\
-1.77	-1.29	0\\
-1.77	-1.24	0\\
-1.77	-1.19	0\\
-1.77	-1.13	0\\
-1.77	-1.08	0\\
-1.77	-1.03	0\\
-1.77	-0.98	0\\
-1.77	-0.92	0\\
-1.77	-0.87	0\\
-1.77	-0.82	0\\
-1.77	-0.77	0\\
-1.77	-0.71	0\\
-1.77	-0.66	0\\
-1.77	-0.61	0\\
-1.77	-0.55	0\\
-1.77	-0.5	0\\
-1.77	-0.45	0\\
-1.77	-0.4	0\\
-1.77	-0.34	0\\
-1.77	-0.29	0\\
-1.77	-0.24	0\\
-1.77	-0.18	0\\
-1.77	-0.13	0\\
-1.77	-0.08	0\\
-1.77	-0.03	0\\
-1.77	0.03	0\\
-1.77	0.08	0\\
-1.77	0.13	0\\
-1.77	0.18	0\\
-1.77	0.24	0\\
-1.77	0.29	0\\
-1.77	0.34	0\\
-1.77	0.4	0\\
-1.77	0.45	0\\
-1.77	0.5	0\\
-1.77	0.55	0\\
-1.77	0.61	0\\
-1.77	0.66	0\\
-1.77	0.71	0\\
-1.77	0.77	0\\
-1.77	0.82	0\\
-1.77	0.87	0\\
-1.77	0.92	0\\
-1.77	0.98	0\\
-1.77	1.03	0\\
-1.77	1.08	0\\
-1.77	1.13	0\\
-1.77	1.19	0\\
-1.77	1.24	0\\
-1.77	1.29	0\\
-1.77	1.35	0\\
-1.77	1.4	0\\
-1.77	1.45	0\\
-1.77	1.5	0\\
-1.77	1.56	0\\
-1.77	1.61	0\\
-1.77	1.66	0\\
-1.77	1.71	0\\
-1.77	1.77	0\\
-1.77	1.82	0\\
-1.77	1.87	0\\
-1.77	1.93	0\\
-1.77	1.98	0\\
-1.71	-1.98	0\\
-1.71	-1.93	0\\
-1.71	-1.87	0\\
-1.71	-1.82	0\\
-1.71	-1.77	0\\
-1.71	-1.71	0\\
-1.71	-1.66	0\\
-1.71	-1.61	0\\
-1.71	-1.56	0\\
-1.71	-1.5	0\\
-1.71	-1.45	0\\
-1.71	-1.4	0\\
-1.71	-1.35	0\\
-1.71	-1.29	0\\
-1.71	-1.24	0\\
-1.71	-1.19	0\\
-1.71	-1.13	0\\
-1.71	-1.08	0\\
-1.71	-1.03	0\\
-1.71	-0.98	0\\
-1.71	-0.92	0\\
-1.71	-0.87	0\\
-1.71	-0.82	0\\
-1.71	-0.77	0\\
-1.71	-0.71	0\\
-1.71	-0.66	0\\
-1.71	-0.61	0\\
-1.71	-0.55	0\\
-1.71	-0.5	0\\
-1.71	-0.45	0\\
-1.71	-0.4	0\\
-1.71	-0.34	0\\
-1.71	-0.29	0\\
-1.71	-0.24	0\\
-1.71	-0.18	0\\
-1.71	-0.13	0\\
-1.71	-0.08	0\\
-1.71	-0.03	0\\
-1.71	0.03	0\\
-1.71	0.08	0\\
-1.71	0.13	0\\
-1.71	0.18	0\\
-1.71	0.24	0\\
-1.71	0.29	0\\
-1.71	0.34	0\\
-1.71	0.4	0\\
-1.71	0.45	0\\
-1.71	0.5	0\\
-1.71	0.55	0\\
-1.71	0.61	0\\
-1.71	0.66	0\\
-1.71	0.71	0\\
-1.71	0.77	0\\
-1.71	0.82	0\\
-1.71	0.87	0\\
-1.71	0.92	0\\
-1.71	0.98	0\\
-1.71	1.03	0\\
-1.71	1.08	0\\
-1.71	1.13	0\\
-1.71	1.19	0\\
-1.71	1.24	0\\
-1.71	1.29	0\\
-1.71	1.35	0\\
-1.71	1.4	0\\
-1.71	1.45	0\\
-1.71	1.5	0\\
-1.71	1.56	0\\
-1.71	1.61	0\\
-1.71	1.66	0\\
-1.71	1.71	0\\
-1.71	1.77	0\\
-1.71	1.82	0\\
-1.71	1.87	0\\
-1.71	1.93	0\\
-1.71	1.98	0\\
-1.66	-1.98	0\\
-1.66	-1.93	0\\
-1.66	-1.87	0\\
-1.66	-1.82	0\\
-1.66	-1.77	0\\
-1.66	-1.71	0\\
-1.66	-1.66	0\\
-1.66	-1.61	0\\
-1.66	-1.56	0\\
-1.66	-1.5	0\\
-1.66	-1.45	0\\
-1.66	-1.4	0\\
-1.66	-1.35	0\\
-1.66	-1.29	0\\
-1.66	-1.24	0\\
-1.66	-1.19	0\\
-1.66	-1.13	0\\
-1.66	-1.08	0\\
-1.66	-1.03	0\\
-1.66	-0.98	0\\
-1.66	-0.92	0\\
-1.66	-0.87	0\\
-1.66	-0.82	0\\
-1.66	-0.77	0\\
-1.66	-0.71	0\\
-1.66	-0.66	0\\
-1.66	-0.61	0\\
-1.66	-0.55	0\\
-1.66	-0.5	0\\
-1.66	-0.45	0\\
-1.66	-0.4	0\\
-1.66	-0.34	0\\
-1.66	-0.29	0\\
-1.66	-0.24	0\\
-1.66	-0.18	0\\
-1.66	-0.13	0\\
-1.66	-0.08	0\\
-1.66	-0.03	0\\
-1.66	0.03	0\\
-1.66	0.08	0\\
-1.66	0.13	0\\
-1.66	0.18	0\\
-1.66	0.24	0\\
-1.66	0.29	0\\
-1.66	0.34	0\\
-1.66	0.4	0\\
-1.66	0.45	0\\
-1.66	0.5	0\\
-1.66	0.55	0\\
-1.66	0.61	0\\
-1.66	0.66	0\\
-1.66	0.71	0\\
-1.66	0.77	0\\
-1.66	0.82	0\\
-1.66	0.87	0\\
-1.66	0.92	0\\
-1.66	0.98	0\\
-1.66	1.03	0\\
-1.66	1.08	0\\
-1.66	1.13	0\\
-1.66	1.19	0\\
-1.66	1.24	0\\
-1.66	1.29	0\\
-1.66	1.35	0\\
-1.66	1.4	0\\
-1.66	1.45	0\\
-1.66	1.5	0\\
-1.66	1.56	0\\
-1.66	1.61	0\\
-1.66	1.66	0\\
-1.66	1.71	0\\
-1.66	1.77	0\\
-1.66	1.82	0\\
-1.66	1.87	0\\
-1.66	1.93	0\\
-1.66	1.98	0\\
-1.61	-1.98	0\\
-1.61	-1.93	0\\
-1.61	-1.87	0\\
-1.61	-1.82	0\\
-1.61	-1.77	0\\
-1.61	-1.71	0\\
-1.61	-1.66	0\\
-1.61	-1.61	0\\
-1.61	-1.56	0\\
-1.61	-1.5	0\\
-1.61	-1.45	0\\
-1.61	-1.4	0\\
-1.61	-1.35	0\\
-1.61	-1.29	0\\
-1.61	-1.24	0\\
-1.61	-1.19	0\\
-1.61	-1.13	0\\
-1.61	-1.08	0\\
-1.61	-1.03	0\\
-1.61	-0.98	0\\
-1.61	-0.92	0\\
-1.61	-0.87	0\\
-1.61	-0.82	0\\
-1.61	-0.77	0\\
-1.61	-0.71	0\\
-1.61	-0.66	0\\
-1.61	-0.61	0\\
-1.61	-0.55	0\\
-1.61	-0.5	0\\
-1.61	-0.45	0\\
-1.61	-0.4	0\\
-1.61	-0.34	0\\
-1.61	-0.29	0\\
-1.61	-0.24	0\\
-1.61	-0.18	0\\
-1.61	-0.13	0\\
-1.61	-0.08	0\\
-1.61	-0.03	0\\
-1.61	0.03	0\\
-1.61	0.08	0\\
-1.61	0.13	0\\
-1.61	0.18	0\\
-1.61	0.24	0\\
-1.61	0.29	0\\
-1.61	0.34	0\\
-1.61	0.4	0\\
-1.61	0.45	0\\
-1.61	0.5	0\\
-1.61	0.55	0\\
-1.61	0.61	0\\
-1.61	0.66	0\\
-1.61	0.71	0\\
-1.61	0.77	0\\
-1.61	0.82	0\\
-1.61	0.87	0\\
-1.61	0.92	0\\
-1.61	0.98	0\\
-1.61	1.03	0\\
-1.61	1.08	0\\
-1.61	1.13	0\\
-1.61	1.19	0\\
-1.61	1.24	0\\
-1.61	1.29	0\\
-1.61	1.35	0\\
-1.61	1.4	0\\
-1.61	1.45	0\\
-1.61	1.5	0\\
-1.61	1.56	0\\
-1.61	1.61	0\\
-1.61	1.66	0\\
-1.61	1.71	0\\
-1.61	1.77	0\\
-1.61	1.82	0\\
-1.61	1.87	0\\
-1.61	1.93	0\\
-1.61	1.98	0\\
-1.56	-1.98	0\\
-1.56	-1.93	0\\
-1.56	-1.87	0\\
-1.56	-1.82	0\\
-1.56	-1.77	0\\
-1.56	-1.71	0\\
-1.56	-1.66	0\\
-1.56	-1.61	0\\
-1.56	-1.56	0\\
-1.56	-1.5	0\\
-1.56	-1.45	0\\
-1.56	-1.4	0\\
-1.56	-1.35	0\\
-1.56	-1.29	0\\
-1.56	-1.24	0\\
-1.56	-1.19	0\\
-1.56	-1.13	0\\
-1.56	-1.08	0\\
-1.56	-1.03	0\\
-1.56	-0.98	0\\
-1.56	-0.92	0\\
-1.56	-0.87	0\\
-1.56	-0.82	0\\
-1.56	-0.77	0\\
-1.56	-0.71	0\\
-1.56	-0.66	0\\
-1.56	-0.61	0\\
-1.56	-0.55	0\\
-1.56	-0.5	0\\
-1.56	-0.45	0\\
-1.56	-0.4	0\\
-1.56	-0.34	0\\
-1.56	-0.29	0\\
-1.56	-0.24	0\\
-1.56	-0.18	0\\
-1.56	-0.13	0\\
-1.56	-0.08	0\\
-1.56	-0.03	0\\
-1.56	0.03	0\\
-1.56	0.08	0\\
-1.56	0.13	0\\
-1.56	0.18	0\\
-1.56	0.24	0\\
-1.56	0.29	0\\
-1.56	0.34	0\\
-1.56	0.4	0\\
-1.56	0.45	0\\
-1.56	0.5	0\\
-1.56	0.55	0\\
-1.56	0.61	0\\
-1.56	0.66	0\\
-1.56	0.71	0\\
-1.56	0.77	0\\
-1.56	0.82	0\\
-1.56	0.87	0\\
-1.56	0.92	0\\
-1.56	0.98	0\\
-1.56	1.03	0\\
-1.56	1.08	0\\
-1.56	1.13	0\\
-1.56	1.19	0\\
-1.56	1.24	0\\
-1.56	1.29	0\\
-1.56	1.35	0\\
-1.56	1.4	0\\
-1.56	1.45	0\\
-1.56	1.5	0\\
-1.56	1.56	0\\
-1.56	1.61	0\\
-1.56	1.66	0\\
-1.56	1.71	0\\
-1.56	1.77	0\\
-1.56	1.82	0\\
-1.56	1.87	0\\
-1.56	1.93	0\\
-1.56	1.98	0\\
-1.5	-1.98	0\\
-1.5	-1.93	0\\
-1.5	-1.87	0\\
-1.5	-1.82	0\\
-1.5	-1.77	0\\
-1.5	-1.71	0\\
-1.5	-1.66	0\\
-1.5	-1.61	0\\
-1.5	-1.56	0\\
-1.5	-1.5	0\\
-1.5	-1.45	0\\
-1.5	-1.4	0\\
-1.5	-1.35	0\\
-1.5	-1.29	0\\
-1.5	-1.24	0\\
-1.5	-1.19	0\\
-1.5	-1.13	0\\
-1.5	-1.08	0\\
-1.5	-1.03	0\\
-1.5	-0.98	0\\
-1.5	-0.92	0\\
-1.5	-0.87	0\\
-1.5	-0.82	0\\
-1.5	-0.77	0\\
-1.5	-0.71	0\\
-1.5	-0.66	0\\
-1.5	-0.61	0\\
-1.5	-0.55	0\\
-1.5	-0.5	0\\
-1.5	-0.45	0\\
-1.5	-0.4	0\\
-1.5	-0.34	0\\
-1.5	-0.29	0\\
-1.5	-0.24	0\\
-1.5	-0.18	0\\
-1.5	-0.13	0\\
-1.5	-0.08	0\\
-1.5	-0.03	0\\
-1.5	0.03	0\\
-1.5	0.08	0\\
-1.5	0.13	0\\
-1.5	0.18	0\\
-1.5	0.24	0\\
-1.5	0.29	0\\
-1.5	0.34	0\\
-1.5	0.4	0\\
-1.5	0.45	0\\
-1.5	0.5	0\\
-1.5	0.55	0\\
-1.5	0.61	0\\
-1.5	0.66	0\\
-1.5	0.71	0\\
-1.5	0.77	0\\
-1.5	0.82	0\\
-1.5	0.87	0\\
-1.5	0.92	0\\
-1.5	0.98	0\\
-1.5	1.03	0\\
-1.5	1.08	0\\
-1.5	1.13	0\\
-1.5	1.19	0\\
-1.5	1.24	0\\
-1.5	1.29	-0.000869882705739149\\
-1.5	1.35	-0.00227596946882624\\
-1.5	1.4	-0.00274160495220785\\
-1.5	1.45	-0.0019264405735904\\
-1.5	1.5	0\\
-1.5	1.56	0\\
-1.5	1.61	0\\
-1.5	1.66	0\\
-1.5	1.71	0\\
-1.5	1.77	0\\
-1.5	1.82	0\\
-1.5	1.87	0\\
-1.5	1.93	0\\
-1.5	1.98	0\\
-1.45	-1.98	0\\
-1.45	-1.93	0\\
-1.45	-1.87	0\\
-1.45	-1.82	0\\
-1.45	-1.77	0\\
-1.45	-1.71	0\\
-1.45	-1.66	0\\
-1.45	-1.61	0\\
-1.45	-1.56	0\\
-1.45	-1.5	0\\
-1.45	-1.45	0\\
-1.45	-1.4	0\\
-1.45	-1.35	0\\
-1.45	-1.29	0\\
-1.45	-1.24	0\\
-1.45	-1.19	0\\
-1.45	-1.13	0\\
-1.45	-1.08	0\\
-1.45	-1.03	0\\
-1.45	-0.98	0\\
-1.45	-0.92	0\\
-1.45	-0.87	0\\
-1.45	-0.82	0\\
-1.45	-0.77	0\\
-1.45	-0.71	0\\
-1.45	-0.66	0\\
-1.45	-0.61	0\\
-1.45	-0.55	0\\
-1.45	-0.5	0\\
-1.45	-0.45	0\\
-1.45	-0.4	0\\
-1.45	-0.34	0\\
-1.45	-0.29	0\\
-1.45	-0.24	0\\
-1.45	-0.18	0\\
-1.45	-0.13	0\\
-1.45	-0.08	0\\
-1.45	-0.03	0\\
-1.45	0.03	0\\
-1.45	0.08	0\\
-1.45	0.13	0\\
-1.45	0.18	0\\
-1.45	0.24	0\\
-1.45	0.29	0\\
-1.45	0.34	0\\
-1.45	0.4	0\\
-1.45	0.45	0\\
-1.45	0.5	0\\
-1.45	0.55	0\\
-1.45	0.61	0\\
-1.45	0.66	0\\
-1.45	0.71	0\\
-1.45	0.77	0\\
-1.45	0.82	0\\
-1.45	0.87	0\\
-1.45	0.92	0\\
-1.45	0.98	0\\
-1.45	1.03	0\\
-1.45	1.08	0\\
-1.45	1.13	-0.000340118225170419\\
-1.45	1.19	-0.00249842521546589\\
-1.45	1.24	-0.00490191935899829\\
-1.45	1.29	-0.00711180046103281\\
-1.45	1.35	-0.00855600023036093\\
-1.45	1.4	-0.00810341863146646\\
-1.45	1.45	-0.0058178833448131\\
-1.45	1.5	-0.00192644057359041\\
-1.45	1.56	0\\
-1.45	1.61	0\\
-1.45	1.66	0\\
-1.45	1.71	0\\
-1.45	1.77	0\\
-1.45	1.82	0\\
-1.45	1.87	0\\
-1.45	1.93	0\\
-1.45	1.98	0\\
-1.4	-1.98	0\\
-1.4	-1.93	0\\
-1.4	-1.87	0\\
-1.4	-1.82	0\\
-1.4	-1.77	0\\
-1.4	-1.71	0\\
-1.4	-1.66	0\\
-1.4	-1.61	0\\
-1.4	-1.56	0\\
-1.4	-1.5	0\\
-1.4	-1.45	0\\
-1.4	-1.4	0\\
-1.4	-1.35	0\\
-1.4	-1.29	0\\
-1.4	-1.24	0\\
-1.4	-1.19	0\\
-1.4	-1.13	0\\
-1.4	-1.08	0\\
-1.4	-1.03	0\\
-1.4	-0.98	0\\
-1.4	-0.92	0\\
-1.4	-0.87	0\\
-1.4	-0.82	0\\
-1.4	-0.77	0\\
-1.4	-0.71	0\\
-1.4	-0.66	0\\
-1.4	-0.61	0\\
-1.4	-0.55	0\\
-1.4	-0.5	0\\
-1.4	-0.45	0\\
-1.4	-0.4	0\\
-1.4	-0.34	0\\
-1.4	-0.29	0\\
-1.4	-0.24	0\\
-1.4	-0.18	0\\
-1.4	-0.13	0\\
-1.4	-0.08	0\\
-1.4	-0.03	0\\
-1.4	0.03	0\\
-1.4	0.08	0\\
-1.4	0.13	0\\
-1.4	0.18	0\\
-1.4	0.24	0\\
-1.4	0.29	0\\
-1.4	0.34	0\\
-1.4	0.4	0\\
-1.4	0.45	0\\
-1.4	0.5	0\\
-1.4	0.55	0\\
-1.4	0.61	0\\
-1.4	0.66	0\\
-1.4	0.71	0\\
-1.4	0.77	0\\
-1.4	0.82	0\\
-1.4	0.87	0\\
-1.4	0.92	0\\
-1.4	0.98	0\\
-1.4	1.03	-0.000779327547816913\\
-1.4	1.08	-0.00290688520297425\\
-1.4	1.13	-0.00586467773148139\\
-1.4	1.19	-0.00975990857396097\\
-1.4	1.24	-0.0125769117086719\\
-1.4	1.29	-0.0143439242380262\\
-1.4	1.35	-0.0143412181735478\\
-1.4	1.4	-0.0121925759977701\\
-1.4	1.45	-0.00810341863146646\\
-1.4	1.5	-0.00274160495220786\\
-1.4	1.56	0\\
-1.4	1.61	0\\
-1.4	1.66	0\\
-1.4	1.71	0\\
-1.4	1.77	0\\
-1.4	1.82	0\\
-1.4	1.87	0\\
-1.4	1.93	0\\
-1.4	1.98	0\\
-1.35	-1.98	0\\
-1.35	-1.93	0\\
-1.35	-1.87	0\\
-1.35	-1.82	0\\
-1.35	-1.77	0\\
-1.35	-1.71	0\\
-1.35	-1.66	0\\
-1.35	-1.61	0\\
-1.35	-1.56	0\\
-1.35	-1.5	0\\
-1.35	-1.45	0\\
-1.35	-1.4	0\\
-1.35	-1.35	0\\
-1.35	-1.29	0\\
-1.35	-1.24	0\\
-1.35	-1.19	0\\
-1.35	-1.13	0\\
-1.35	-1.08	0\\
-1.35	-1.03	0\\
-1.35	-0.98	0\\
-1.35	-0.92	0\\
-1.35	-0.87	0\\
-1.35	-0.82	0\\
-1.35	-0.77	0\\
-1.35	-0.71	0\\
-1.35	-0.66	0\\
-1.35	-0.61	0\\
-1.35	-0.55	0\\
-1.35	-0.5	0\\
-1.35	-0.45	0\\
-1.35	-0.4	0\\
-1.35	-0.34	0\\
-1.35	-0.29	0\\
-1.35	-0.24	0\\
-1.35	-0.18	0\\
-1.35	-0.13	0\\
-1.35	-0.08	0\\
-1.35	-0.03	0\\
-1.35	0.03	0\\
-1.35	0.08	0\\
-1.35	0.13	0\\
-1.35	0.18	0\\
-1.35	0.24	0\\
-1.35	0.29	0\\
-1.35	0.34	0\\
-1.35	0.4	0\\
-1.35	0.45	0\\
-1.35	0.5	0\\
-1.35	0.55	0\\
-1.35	0.61	0\\
-1.35	0.66	0\\
-1.35	0.71	0\\
-1.35	0.77	0\\
-1.35	0.82	0\\
-1.35	0.87	0\\
-1.35	0.92	-0.000766979678247973\\
-1.35	0.98	-0.00332045603668386\\
-1.35	1.03	-0.00649266963884504\\
-1.35	1.08	-0.0102465350753077\\
-1.35	1.13	-0.0141079737710264\\
-1.35	1.19	-0.0180892259169298\\
-1.35	1.24	-0.0201763573219125\\
-1.35	1.29	-0.020595656675456\\
-1.35	1.35	-0.0184306317778675\\
-1.35	1.4	-0.0143412181735478\\
-1.35	1.45	-0.00855600023036094\\
-1.35	1.5	-0.00227596946882626\\
-1.35	1.56	0\\
-1.35	1.61	0\\
-1.35	1.66	0\\
-1.35	1.71	0\\
-1.35	1.77	0\\
-1.35	1.82	0\\
-1.35	1.87	0\\
-1.35	1.93	0\\
-1.35	1.98	0\\
-1.29	-1.98	0\\
-1.29	-1.93	0\\
-1.29	-1.87	0\\
-1.29	-1.82	0\\
-1.29	-1.77	0\\
-1.29	-1.71	0\\
-1.29	-1.66	0\\
-1.29	-1.61	0\\
-1.29	-1.56	0\\
-1.29	-1.5	0\\
-1.29	-1.45	0\\
-1.29	-1.4	0\\
-1.29	-1.35	0\\
-1.29	-1.29	0\\
-1.29	-1.24	0\\
-1.29	-1.19	0\\
-1.29	-1.13	0\\
-1.29	-1.08	0\\
-1.29	-1.03	0\\
-1.29	-0.98	0\\
-1.29	-0.92	0\\
-1.29	-0.87	0\\
-1.29	-0.82	0\\
-1.29	-0.77	0\\
-1.29	-0.71	0\\
-1.29	-0.66	0\\
-1.29	-0.61	0\\
-1.29	-0.55	0\\
-1.29	-0.5	0\\
-1.29	-0.45	0\\
-1.29	-0.4	0\\
-1.29	-0.34	0\\
-1.29	-0.29	0\\
-1.29	-0.24	0\\
-1.29	-0.18	0\\
-1.29	-0.13	0\\
-1.29	-0.08	0\\
-1.29	-0.03	0\\
-1.29	0.03	0\\
-1.29	0.08	0\\
-1.29	0.13	0\\
-1.29	0.18	0\\
-1.29	0.24	0\\
-1.29	0.29	0\\
-1.29	0.34	0\\
-1.29	0.4	0\\
-1.29	0.45	0\\
-1.29	0.5	0\\
-1.29	0.55	0\\
-1.29	0.61	0\\
-1.29	0.66	0\\
-1.29	0.71	0\\
-1.29	0.77	-0.000358538842476247\\
-1.29	0.82	-0.00173661809531187\\
-1.29	0.87	-0.00409294565307852\\
-1.29	0.92	-0.00736070052981847\\
-1.29	0.98	-0.0122164767243677\\
-1.29	1.03	-0.0166558127918981\\
-1.29	1.08	-0.0209646073055486\\
-1.29	1.13	-0.0245970840805525\\
-1.29	1.19	-0.0272738967329774\\
-1.29	1.24	-0.0275356474584497\\
-1.29	1.29	-0.0256768366238523\\
-1.29	1.35	-0.0205956566754561\\
-1.29	1.4	-0.0143439242380262\\
-1.29	1.45	-0.00711180046103285\\
-1.29	1.5	-0.000869882705739175\\
-1.29	1.56	0\\
-1.29	1.61	0\\
-1.29	1.66	0\\
-1.29	1.71	0\\
-1.29	1.77	0\\
-1.29	1.82	0\\
-1.29	1.87	0\\
-1.29	1.93	0\\
-1.29	1.98	0\\
-1.24	-1.98	0\\
-1.24	-1.93	0\\
-1.24	-1.87	0\\
-1.24	-1.82	0\\
-1.24	-1.77	0\\
-1.24	-1.71	0\\
-1.24	-1.66	0\\
-1.24	-1.61	0\\
-1.24	-1.56	0\\
-1.24	-1.5	0\\
-1.24	-1.45	0\\
-1.24	-1.4	0\\
-1.24	-1.35	0\\
-1.24	-1.29	0\\
-1.24	-1.24	0\\
-1.24	-1.19	0\\
-1.24	-1.13	0\\
-1.24	-1.08	0\\
-1.24	-1.03	0\\
-1.24	-0.98	0\\
-1.24	-0.92	0\\
-1.24	-0.87	0\\
-1.24	-0.82	0\\
-1.24	-0.77	0\\
-1.24	-0.71	0\\
-1.24	-0.66	0\\
-1.24	-0.61	0\\
-1.24	-0.55	0\\
-1.24	-0.5	0\\
-1.24	-0.45	0\\
-1.24	-0.4	0\\
-1.24	-0.34	0\\
-1.24	-0.29	0\\
-1.24	-0.24	0\\
-1.24	-0.18	0\\
-1.24	-0.13	0\\
-1.24	-0.08	0\\
-1.24	-0.03	0\\
-1.24	0.03	0\\
-1.24	0.08	0\\
-1.24	0.13	0\\
-1.24	0.18	0\\
-1.24	0.24	0\\
-1.24	0.29	0\\
-1.24	0.34	0\\
-1.24	0.4	0\\
-1.24	0.45	0\\
-1.24	0.5	0\\
-1.24	0.55	0\\
-1.24	0.61	0\\
-1.24	0.66	-0.000472823620801838\\
-1.24	0.71	-0.00167964451581668\\
-1.24	0.77	-0.00420481633874473\\
-1.24	0.82	-0.00725176543605187\\
-1.24	0.87	-0.0110999244478075\\
-1.24	0.92	-0.0155775872450517\\
-1.24	0.98	-0.0213476847767673\\
-1.24	1.03	-0.0259731287056969\\
-1.24	1.08	-0.0298669841142004\\
-1.24	1.13	-0.0324754473732351\\
-1.24	1.19	-0.0332271813520536\\
-1.24	1.24	-0.0314952735513962\\
-1.24	1.29	-0.0275356474584497\\
-1.24	1.35	-0.0201763573219126\\
-1.24	1.4	-0.012576911708672\\
-1.24	1.45	-0.00490191935899833\\
-1.24	1.5	0\\
-1.24	1.56	0\\
-1.24	1.61	0\\
-1.24	1.66	0\\
-1.24	1.71	0\\
-1.24	1.77	0\\
-1.24	1.82	0\\
-1.24	1.87	0\\
-1.24	1.93	0\\
-1.24	1.98	0\\
-1.19	-1.98	0\\
-1.19	-1.93	0\\
-1.19	-1.87	0\\
-1.19	-1.82	0\\
-1.19	-1.77	0\\
-1.19	-1.71	0\\
-1.19	-1.66	0\\
-1.19	-1.61	0\\
-1.19	-1.56	0\\
-1.19	-1.5	0\\
-1.19	-1.45	0\\
-1.19	-1.4	0\\
-1.19	-1.35	0\\
-1.19	-1.29	0\\
-1.19	-1.24	0\\
-1.19	-1.19	0\\
-1.19	-1.13	0\\
-1.19	-1.08	0\\
-1.19	-1.03	0\\
-1.19	-0.98	0\\
-1.19	-0.92	0\\
-1.19	-0.87	0\\
-1.19	-0.82	0\\
-1.19	-0.77	0\\
-1.19	-0.71	0\\
-1.19	-0.66	0\\
-1.19	-0.61	0\\
-1.19	-0.55	0\\
-1.19	-0.5	0\\
-1.19	-0.45	0\\
-1.19	-0.4	0\\
-1.19	-0.34	0\\
-1.19	-0.29	0\\
-1.19	-0.24	0\\
-1.19	-0.18	0\\
-1.19	-0.13	0\\
-1.19	-0.08	0\\
-1.19	-0.03	0\\
-1.19	0.03	0\\
-1.19	0.08	0\\
-1.19	0.13	0\\
-1.19	0.18	0\\
-1.19	0.24	0\\
-1.19	0.29	0\\
-1.19	0.34	0\\
-1.19	0.4	0\\
-1.19	0.45	0\\
-1.19	0.5	-0.00014288604619181\\
-1.19	0.55	-0.000709418527004417\\
-1.19	0.61	-0.00207541763929318\\
-1.19	0.66	-0.00392479191383127\\
-1.19	0.71	-0.0065211952227711\\
-1.19	0.77	-0.0106790623666728\\
-1.19	0.82	-0.0149592285247981\\
-1.19	0.87	-0.0198090167559994\\
-1.19	0.92	-0.0249332055103273\\
-1.19	0.98	-0.0308455812395603\\
-1.19	1.03	-0.0349652854491928\\
-1.19	1.08	-0.037766460537693\\
-1.19	1.13	-0.0387611588261074\\
-1.19	1.19	-0.0371030147946412\\
-1.19	1.24	-0.0332271813520537\\
-1.19	1.29	-0.0272738967329775\\
-1.19	1.35	-0.0180892259169298\\
-1.19	1.4	-0.00975990857396103\\
-1.19	1.45	-0.00249842521546593\\
-1.19	1.5	0\\
-1.19	1.56	0\\
-1.19	1.61	0\\
-1.19	1.66	0\\
-1.19	1.71	0\\
-1.19	1.77	0\\
-1.19	1.82	0\\
-1.19	1.87	0\\
-1.19	1.93	0\\
-1.19	1.98	0\\
-1.13	-1.98	0\\
-1.13	-1.93	0\\
-1.13	-1.87	0\\
-1.13	-1.82	0\\
-1.13	-1.77	0\\
-1.13	-1.71	0\\
-1.13	-1.66	0\\
-1.13	-1.61	0\\
-1.13	-1.56	0\\
-1.13	-1.5	0\\
-1.13	-1.45	0\\
-1.13	-1.4	0\\
-1.13	-1.35	0\\
-1.13	-1.29	0\\
-1.13	-1.24	0\\
-1.13	-1.19	0\\
-1.13	-1.13	0\\
-1.13	-1.08	0\\
-1.13	-1.03	0\\
-1.13	-0.98	0\\
-1.13	-0.92	0\\
-1.13	-0.87	0\\
-1.13	-0.82	0\\
-1.13	-0.77	0\\
-1.13	-0.71	0\\
-1.13	-0.66	0\\
-1.13	-0.61	0\\
-1.13	-0.55	0\\
-1.13	-0.5	0\\
-1.13	-0.45	0\\
-1.13	-0.4	0\\
-1.13	-0.34	0\\
-1.13	-0.29	0\\
-1.13	-0.24	0\\
-1.13	-0.18	0\\
-1.13	-0.13	0\\
-1.13	-0.08	0\\
-1.13	-0.03	0\\
-1.13	0.03	0\\
-1.13	0.08	0\\
-1.13	0.13	0\\
-1.13	0.18	0\\
-1.13	0.24	0\\
-1.13	0.29	-8.99239522323375e-05\\
-1.13	0.34	-0.000336696629152332\\
-1.13	0.4	-0.000920864942750167\\
-1.13	0.45	-0.00174534369452014\\
-1.13	0.5	-0.0029818743638621\\
-1.13	0.55	-0.00473827350445254\\
-1.13	0.61	-0.00767894549044561\\
-1.13	0.66	-0.0109181141738096\\
-1.13	0.71	-0.0149048887954662\\
-1.13	0.77	-0.0205900265952225\\
-1.13	0.82	-0.0258697595994583\\
-1.13	0.87	-0.0313098098406992\\
-1.13	0.92	-0.0364714615241676\\
-1.13	0.98	-0.0415583483796019\\
-1.13	1.03	-0.044239208419167\\
-1.13	1.08	-0.0450034968329931\\
-1.13	1.13	-0.0435453604595392\\
-1.13	1.19	-0.0387611588261074\\
-1.13	1.24	-0.0324754473732352\\
-1.13	1.29	-0.0245970840805526\\
-1.13	1.35	-0.0141079737710264\\
-1.13	1.4	-0.00586467773148145\\
-1.13	1.45	-0.000340118225170442\\
-1.13	1.5	0\\
-1.13	1.56	0\\
-1.13	1.61	0\\
-1.13	1.66	0\\
-1.13	1.71	0\\
-1.13	1.77	0\\
-1.13	1.82	0\\
-1.13	1.87	0\\
-1.13	1.93	0\\
-1.13	1.98	0\\
-1.08	-1.98	0\\
-1.08	-1.93	0\\
-1.08	-1.87	0\\
-1.08	-1.82	0\\
-1.08	-1.77	0\\
-1.08	-1.71	0\\
-1.08	-1.66	0\\
-1.08	-1.61	0\\
-1.08	-1.56	0\\
-1.08	-1.5	0\\
-1.08	-1.45	0\\
-1.08	-1.4	0\\
-1.08	-1.35	0\\
-1.08	-1.29	0\\
-1.08	-1.24	0\\
-1.08	-1.19	0\\
-1.08	-1.13	0\\
-1.08	-1.08	0\\
-1.08	-1.03	0\\
-1.08	-0.98	0\\
-1.08	-0.92	0\\
-1.08	-0.87	0\\
-1.08	-0.82	0\\
-1.08	-0.77	0\\
-1.08	-0.71	0\\
-1.08	-0.66	0\\
-1.08	-0.61	0\\
-1.08	-0.55	0\\
-1.08	-0.5	0\\
-1.08	-0.45	0\\
-1.08	-0.4	0\\
-1.08	-0.34	0\\
-1.08	-0.29	0\\
-1.08	-0.24	0\\
-1.08	-0.18	0\\
-1.08	-0.13	0\\
-1.08	-0.08	0\\
-1.08	-0.03	0\\
-1.08	0.03	-6.87818286670813e-06\\
-1.08	0.08	-7.53686462370881e-05\\
-1.08	0.13	-0.000210206817254146\\
-1.08	0.18	-0.000434373616603275\\
-1.08	0.24	-0.000867179780642114\\
-1.08	0.29	-0.00141643016901131\\
-1.08	0.34	-0.00219983229492188\\
-1.08	0.4	-0.00355477590084915\\
-1.08	0.45	-0.00513510837149011\\
-1.08	0.5	-0.00723198119086246\\
-1.08	0.55	-0.00994379043812191\\
-1.08	0.61	-0.0141182160039979\\
-1.08	0.66	-0.0183969088108166\\
-1.08	0.71	-0.0233460360612441\\
-1.08	0.77	-0.0299274832494934\\
-1.08	0.82	-0.0355898232320902\\
-1.08	0.87	-0.0409532358960546\\
-1.08	0.92	-0.0454953835865114\\
-1.08	0.98	-0.0490982883153229\\
-1.08	1.03	-0.050005091616736\\
-1.08	1.08	-0.0486698659094637\\
-1.08	1.13	-0.045003496832993\\
-1.08	1.19	-0.0377664605376931\\
-1.08	1.24	-0.0298669841142005\\
-1.08	1.29	-0.0209646073055487\\
-1.08	1.35	-0.0102465350753078\\
-1.08	1.4	-0.0029068852029743\\
-1.08	1.45	0\\
-1.08	1.5	0\\
-1.08	1.56	0\\
-1.08	1.61	0\\
-1.08	1.66	0\\
-1.08	1.71	0\\
-1.08	1.77	0\\
-1.08	1.82	0\\
-1.08	1.87	0\\
-1.08	1.93	0\\
-1.08	1.98	0\\
-1.03	-1.98	0\\
-1.03	-1.93	0\\
-1.03	-1.87	0\\
-1.03	-1.82	0\\
-1.03	-1.77	0\\
-1.03	-1.71	0\\
-1.03	-1.66	0\\
-1.03	-1.61	0\\
-1.03	-1.56	0\\
-1.03	-1.5	0\\
-1.03	-1.45	0\\
-1.03	-1.4	0\\
-1.03	-1.35	0\\
-1.03	-1.29	0\\
-1.03	-1.24	0\\
-1.03	-1.19	0\\
-1.03	-1.13	0\\
-1.03	-1.08	0\\
-1.03	-1.03	0\\
-1.03	-0.98	0\\
-1.03	-0.92	0\\
-1.03	-0.87	0\\
-1.03	-0.82	0\\
-1.03	-0.77	0\\
-1.03	-0.71	0\\
-1.03	-0.66	0\\
-1.03	-0.61	0\\
-1.03	-0.55	0\\
-1.03	-0.5	0\\
-1.03	-0.45	0\\
-1.03	-0.4	0\\
-1.03	-0.34	0\\
-1.03	-0.29	0\\
-1.03	-0.24	0\\
-1.03	-0.18	0\\
-1.03	-0.13	-4.48841558351249e-05\\
-1.03	-0.08	-0.000141349744616862\\
-1.03	-0.03	-0.000295140314749159\\
-1.03	0.03	-0.00057041488416987\\
-1.03	0.08	-0.000893956656199369\\
-1.03	0.13	-0.00132699734629539\\
-1.03	0.18	-0.00190051817740922\\
-1.03	0.24	-0.0028331428486082\\
-1.03	0.29	-0.0038785252549119\\
-1.03	0.34	-0.00524209590827021\\
-1.03	0.4	-0.00741773886628641\\
-1.03	0.45	-0.0097913622415244\\
-1.03	0.5	-0.0127750820515197\\
-1.03	0.55	-0.0164441992581727\\
-1.03	0.61	-0.0217920250996406\\
-1.03	0.66	-0.0269763706604481\\
-1.03	0.71	-0.0326501721922968\\
-1.03	0.77	-0.0396842172251857\\
-1.03	0.82	-0.0452339996433198\\
-1.03	0.87	-0.0499475450743948\\
-1.03	0.92	-0.0532805379141302\\
-1.03	0.98	-0.0547822228144829\\
-1.03	1.03	-0.0535692848846387\\
-1.03	1.08	-0.050005091616736\\
-1.03	1.13	-0.044239208419167\\
-1.03	1.19	-0.0349652854491928\\
-1.03	1.24	-0.025973128705697\\
-1.03	1.29	-0.0166558127918982\\
-1.03	1.35	-0.00649266963884512\\
-1.03	1.4	-0.000779327547816943\\
-1.03	1.45	0\\
-1.03	1.5	0\\
-1.03	1.56	0\\
-1.03	1.61	0\\
-1.03	1.66	0\\
-1.03	1.71	0\\
-1.03	1.77	0\\
-1.03	1.82	0\\
-1.03	1.87	0\\
-1.03	1.93	0\\
-1.03	1.98	0\\
-0.98	-1.98	0\\
-0.98	-1.93	0\\
-0.98	-1.87	0\\
-0.98	-1.82	0\\
-0.98	-1.77	0\\
-0.98	-1.71	0\\
-0.98	-1.66	0\\
-0.98	-1.61	0\\
-0.98	-1.56	0\\
-0.98	-1.5	0\\
-0.98	-1.45	0\\
-0.98	-1.4	0\\
-0.98	-1.35	0\\
-0.98	-1.29	0\\
-0.98	-1.24	0\\
-0.98	-1.19	0\\
-0.98	-1.13	0\\
-0.98	-1.08	0\\
-0.98	-1.03	0\\
-0.98	-0.98	0\\
-0.98	-0.92	0\\
-0.98	-0.87	0\\
-0.98	-0.82	0\\
-0.98	-0.77	0\\
-0.98	-0.71	0\\
-0.98	-0.66	0\\
-0.98	-0.61	0\\
-0.98	-0.55	0\\
-0.98	-0.5	0\\
-0.98	-0.45	0\\
-0.98	-0.4	0\\
-0.98	-0.34	0\\
-0.98	-0.29	-2.62598245773989e-05\\
-0.98	-0.24	-0.000114723905672623\\
-0.98	-0.18	-0.000299912257011149\\
-0.98	-0.13	-0.000524911013892341\\
-0.98	-0.08	-0.000821597745522123\\
-0.98	-0.03	-0.00120067794006782\\
-0.98	0.03	-0.00178616486065648\\
-0.98	0.08	-0.00240838151279506\\
-0.98	0.13	-0.00318440451611762\\
-0.98	0.18	-0.00415409928971721\\
-0.98	0.24	-0.00564708492228804\\
-0.98	0.29	-0.00724375874111584\\
-0.98	0.34	-0.00924695304940398\\
-0.98	0.4	-0.0123161010454463\\
-0.98	0.45	-0.0155355015893562\\
-0.98	0.5	-0.0194351063137415\\
-0.98	0.55	-0.0240445582195334\\
-0.98	0.61	-0.0304455345830817\\
-0.98	0.66	-0.0363203119499114\\
-0.98	0.71	-0.0423806869992805\\
-0.98	0.77	-0.0493054566776142\\
-0.98	0.82	-0.0541822909385388\\
-0.98	0.87	-0.0576663898848879\\
-0.98	0.92	-0.0592710662289598\\
-0.98	0.98	-0.058241525256439\\
-0.98	1.03	-0.0547822228144829\\
-0.98	1.08	-0.0490982883153228\\
-0.98	1.13	-0.0415583483796019\\
-0.98	1.19	-0.0308455812395603\\
-0.98	1.24	-0.0213476847767674\\
-0.98	1.29	-0.0122164767243677\\
-0.98	1.35	-0.00332045603668391\\
-0.98	1.4	0\\
-0.98	1.45	0\\
-0.98	1.5	0\\
-0.98	1.56	0\\
-0.98	1.61	0\\
-0.98	1.66	0\\
-0.98	1.71	0\\
-0.98	1.77	0\\
-0.98	1.82	0\\
-0.98	1.87	0\\
-0.98	1.93	0\\
-0.98	1.98	0\\
-0.92	-1.98	0\\
-0.92	-1.93	0\\
-0.92	-1.87	0\\
-0.92	-1.82	0\\
-0.92	-1.77	0\\
-0.92	-1.71	0\\
-0.92	-1.66	0\\
-0.92	-1.61	0\\
-0.92	-1.56	0\\
-0.92	-1.5	0\\
-0.92	-1.45	0\\
-0.92	-1.4	0\\
-0.92	-1.35	0\\
-0.92	-1.29	0\\
-0.92	-1.24	0\\
-0.92	-1.19	0\\
-0.92	-1.13	0\\
-0.92	-1.08	0\\
-0.92	-1.03	0\\
-0.92	-0.98	0\\
-0.92	-0.92	0\\
-0.92	-0.87	0\\
-0.92	-0.82	0\\
-0.92	-0.77	0\\
-0.92	-0.71	0\\
-0.92	-0.66	0\\
-0.92	-0.61	0\\
-0.92	-0.55	0\\
-0.92	-0.5	0\\
-0.92	-0.45	0\\
-0.92	-0.4	-5.99962873808485e-05\\
-0.92	-0.34	-0.000227105136402545\\
-0.92	-0.29	-0.000445947636127474\\
-0.92	-0.24	-0.000739407534154821\\
-0.92	-0.18	-0.00119651262068458\\
-0.92	-0.13	-0.00167368744740105\\
-0.92	-0.08	-0.00225027248975451\\
-0.92	-0.03	-0.00294214639495277\\
-0.92	0.03	-0.00395561275177355\\
-0.92	0.08	-0.00498805657331922\\
-0.92	0.13	-0.00623410052090726\\
-0.92	0.18	-0.0077462015937814\\
-0.92	0.24	-0.0100054776946428\\
-0.92	0.29	-0.0123527729558111\\
-0.92	0.34	-0.0152178061817016\\
-0.92	0.4	-0.0194628432290982\\
-0.92	0.45	-0.0237510223549265\\
-0.92	0.5	-0.0287409609716476\\
-0.92	0.55	-0.0343697994560532\\
-0.92	0.61	-0.0417203024509131\\
-0.92	0.66	-0.0479823448801726\\
-0.92	0.71	-0.0539070817408949\\
-0.92	0.77	-0.0598331889460307\\
-0.92	0.82	-0.0631502223394698\\
-0.92	0.87	-0.0644917402989365\\
-0.92	0.92	-0.0635462312573501\\
-0.92	0.98	-0.0592710662289598\\
-0.92	1.03	-0.0532805379141302\\
-0.92	1.08	-0.0454953835865115\\
-0.92	1.13	-0.0364714615241677\\
-0.92	1.19	-0.0249332055103274\\
-0.92	1.24	-0.0155775872450518\\
-0.92	1.29	-0.00736070052981853\\
-0.92	1.35	-0.000766979678247998\\
-0.92	1.4	0\\
-0.92	1.45	0\\
-0.92	1.5	0\\
-0.92	1.56	0\\
-0.92	1.61	0\\
-0.92	1.66	0\\
-0.92	1.71	0\\
-0.92	1.77	0\\
-0.92	1.82	0\\
-0.92	1.87	0\\
-0.92	1.93	0\\
-0.92	1.98	0\\
-0.87	-1.98	0\\
-0.87	-1.93	0\\
-0.87	-1.87	0\\
-0.87	-1.82	0\\
-0.87	-1.77	0\\
-0.87	-1.71	0\\
-0.87	-1.66	0\\
-0.87	-1.61	0\\
-0.87	-1.56	0\\
-0.87	-1.5	0\\
-0.87	-1.45	0\\
-0.87	-1.4	0\\
-0.87	-1.35	0\\
-0.87	-1.29	0\\
-0.87	-1.24	0\\
-0.87	-1.19	0\\
-0.87	-1.13	0\\
-0.87	-1.08	0\\
-0.87	-1.03	0\\
-0.87	-0.98	0\\
-0.87	-0.92	0\\
-0.87	-0.87	0\\
-0.87	-0.82	0\\
-0.87	-0.77	0\\
-0.87	-0.71	0\\
-0.87	-0.66	0\\
-0.87	-0.61	0\\
-0.87	-0.55	0\\
-0.87	-0.5	-3.79453019745158e-05\\
-0.87	-0.45	-0.000164464167030287\\
-0.87	-0.4	-0.000374750081236211\\
-0.87	-0.34	-0.000737732159997003\\
-0.87	-0.29	-0.00113460753895837\\
-0.87	-0.24	-0.00162170351392214\\
-0.87	-0.18	-0.00233530170975155\\
-0.87	-0.13	-0.00305004422929017\\
-0.87	-0.08	-0.00389016815252512\\
-0.87	-0.03	-0.00487675673773828\\
-0.87	0.03	-0.00629451247276047\\
-0.87	0.08	-0.00771613355645856\\
-0.87	0.13	-0.00941010004821541\\
-0.87	0.18	-0.0114407940028017\\
-0.87	0.24	-0.0144318472689557\\
-0.87	0.29	-0.0174889014788814\\
-0.87	0.34	-0.0211519744319331\\
-0.87	0.4	-0.0264415378221464\\
-0.87	0.45	-0.0316173616090474\\
-0.87	0.5	-0.0374272754713625\\
-0.87	0.55	-0.0437006599327903\\
-0.87	0.61	-0.0514163375190244\\
-0.87	0.66	-0.0575005890451065\\
-0.87	0.71	-0.0627167896618195\\
-0.87	0.77	-0.0670653962100141\\
-0.87	0.82	-0.0685384276250748\\
-0.87	0.87	-0.0677139006846546\\
-0.87	0.92	-0.0644917402989366\\
-0.87	0.98	-0.057666389884888\\
-0.87	1.03	-0.0499475450743949\\
-0.87	1.08	-0.0409532358960547\\
-0.87	1.13	-0.0313098098406993\\
-0.87	1.19	-0.0198090167559995\\
-0.87	1.24	-0.0110999244478075\\
-0.87	1.29	-0.00409294565307857\\
-0.87	1.35	0\\
-0.87	1.4	0\\
-0.87	1.45	0\\
-0.87	1.5	0\\
-0.87	1.56	0\\
-0.87	1.61	0\\
-0.87	1.66	0\\
-0.87	1.71	0\\
-0.87	1.77	0\\
-0.87	1.82	0\\
-0.87	1.87	0\\
-0.87	1.93	0\\
-0.87	1.98	0\\
-0.82	-1.98	0\\
-0.82	-1.93	0\\
-0.82	-1.87	0\\
-0.82	-1.82	0\\
-0.82	-1.77	0\\
-0.82	-1.71	0\\
-0.82	-1.66	0\\
-0.82	-1.61	0\\
-0.82	-1.56	0\\
-0.82	-1.5	0\\
-0.82	-1.45	0\\
-0.82	-1.4	0\\
-0.82	-1.35	0\\
-0.82	-1.29	0\\
-0.82	-1.24	0\\
-0.82	-1.19	0\\
-0.82	-1.13	0\\
-0.82	-1.08	0\\
-0.82	-1.03	0\\
-0.82	-0.98	0\\
-0.82	-0.92	0\\
-0.82	-0.87	0\\
-0.82	-0.82	0\\
-0.82	-0.77	0\\
-0.82	-0.71	0\\
-0.82	-0.66	0\\
-0.82	-0.61	0\\
-0.82	-0.55	-9.12230524713021e-05\\
-0.82	-0.5	-0.000276236175035676\\
-0.82	-0.45	-0.000556868485035951\\
-0.82	-0.4	-0.000932632540383813\\
-0.82	-0.34	-0.00151118159751411\\
-0.82	-0.29	-0.00210402330090032\\
-0.82	-0.24	-0.00280439102360199\\
-0.82	-0.18	-0.00380091543281389\\
-0.82	-0.13	-0.00477839967957943\\
-0.82	-0.08	-0.00591109117367214\\
-0.82	-0.03	-0.0072265831913766\\
-0.82	0.03	-0.00909881607926619\\
-0.82	0.08	-0.0109612016422588\\
-0.82	0.13	-0.0131650219121894\\
-0.82	0.18	-0.0157863999959593\\
-0.82	0.24	-0.0196041635786767\\
-0.82	0.29	-0.0234465354978143\\
-0.82	0.34	-0.0279626088303452\\
-0.82	0.4	-0.0343013217437908\\
-0.82	0.45	-0.0402832305337904\\
-0.82	0.5	-0.0467240260922938\\
-0.82	0.55	-0.0533278761255908\\
-0.82	0.61	-0.060872100661516\\
-0.82	0.66	-0.0662358743622282\\
-0.82	0.71	-0.0701785354866456\\
-0.82	0.77	-0.0723546537568804\\
-0.82	0.82	-0.0716508029807119\\
-0.82	0.87	-0.0685384276250749\\
-0.82	0.92	-0.0631502223394699\\
-0.82	0.98	-0.0541822909385389\\
-0.82	1.03	-0.0452339996433199\\
-0.82	1.08	-0.0355898232320903\\
-0.82	1.13	-0.0258697595994584\\
-0.82	1.19	-0.0149592285247982\\
-0.82	1.24	-0.00725176543605192\\
-0.82	1.29	-0.00173661809531189\\
-0.82	1.35	0\\
-0.82	1.4	0\\
-0.82	1.45	0\\
-0.82	1.5	0\\
-0.82	1.56	0\\
-0.82	1.61	0\\
-0.82	1.66	0\\
-0.82	1.71	0\\
-0.82	1.77	0\\
-0.82	1.82	0\\
-0.82	1.87	0\\
-0.82	1.93	0\\
-0.82	1.98	0\\
-0.77	-1.98	0\\
-0.77	-1.93	0\\
-0.77	-1.87	0\\
-0.77	-1.82	0\\
-0.77	-1.77	0\\
-0.77	-1.71	0\\
-0.77	-1.66	0\\
-0.77	-1.61	0\\
-0.77	-1.56	0\\
-0.77	-1.5	0\\
-0.77	-1.45	0\\
-0.77	-1.4	0\\
-0.77	-1.35	0\\
-0.77	-1.29	0\\
-0.77	-1.24	0\\
-0.77	-1.19	0\\
-0.77	-1.13	0\\
-0.77	-1.08	0\\
-0.77	-1.03	0\\
-0.77	-0.98	0\\
-0.77	-0.92	0\\
-0.77	-0.87	0\\
-0.77	-0.82	0\\
-0.77	-0.77	0\\
-0.77	-0.71	0\\
-0.77	-0.66	-5.26131852535436e-06\\
-0.77	-0.61	-0.000105535210822934\\
-0.77	-0.55	-0.000372654667464145\\
-0.77	-0.5	-0.000714067229624162\\
-0.77	-0.45	-0.00116229232749781\\
-0.77	-0.4	-0.00171816605234948\\
-0.77	-0.34	-0.00253170642499615\\
-0.77	-0.29	-0.00333859524580989\\
-0.77	-0.24	-0.00427251445779092\\
-0.77	-0.18	-0.00558017001612559\\
-0.77	-0.13	-0.00684828466839976\\
-0.77	-0.08	-0.00830686717061795\\
-0.77	-0.03	-0.00999174445630815\\
-0.77	0.03	-0.0123791260311226\\
-0.77	0.08	-0.0147446219648276\\
-0.77	0.13	-0.0175312780122262\\
-0.77	0.18	-0.0208236507278926\\
-0.77	0.24	-0.0255618868954571\\
-0.77	0.29	-0.0302467955291283\\
-0.77	0.34	-0.0356288174444349\\
-0.77	0.4	-0.0429326173998608\\
-0.77	0.45	-0.0495343182120156\\
-0.77	0.5	-0.0562946656096647\\
-0.77	0.55	-0.0627949383668937\\
-0.77	0.61	-0.069527878471342\\
-0.77	0.66	-0.0736082136157\\
-0.77	0.71	-0.0757713680181051\\
-0.77	0.77	-0.0753563538631403\\
-0.77	0.82	-0.0723546537568804\\
-0.77	0.87	-0.0670653962100142\\
-0.77	0.92	-0.0598331889460309\\
-0.77	0.98	-0.0493054566776144\\
-0.77	1.03	-0.0396842172251859\\
-0.77	1.08	-0.0299274832494935\\
-0.77	1.13	-0.0205900265952225\\
-0.77	1.19	-0.0106790623666729\\
-0.77	1.24	-0.00420481633874476\\
-0.77	1.29	-0.000358538842476258\\
-0.77	1.35	0\\
-0.77	1.4	0\\
-0.77	1.45	0\\
-0.77	1.5	0\\
-0.77	1.56	0\\
-0.77	1.61	0\\
-0.77	1.66	0\\
-0.77	1.71	0\\
-0.77	1.77	0\\
-0.77	1.82	0\\
-0.77	1.87	0\\
-0.77	1.93	0\\
-0.77	1.98	0\\
-0.71	-1.98	0\\
-0.71	-1.93	0\\
-0.71	-1.87	0\\
-0.71	-1.82	0\\
-0.71	-1.77	0\\
-0.71	-1.71	0\\
-0.71	-1.66	0\\
-0.71	-1.61	0\\
-0.71	-1.56	0\\
-0.71	-1.5	0\\
-0.71	-1.45	0\\
-0.71	-1.4	0\\
-0.71	-1.35	0\\
-0.71	-1.29	0\\
-0.71	-1.24	0\\
-0.71	-1.19	0\\
-0.71	-1.13	0\\
-0.71	-1.08	0\\
-0.71	-1.03	0\\
-0.71	-0.98	0\\
-0.71	-0.92	0\\
-0.71	-0.87	0\\
-0.71	-0.82	0\\
-0.71	-0.77	0\\
-0.71	-0.71	-2.26732280183567e-05\\
-0.71	-0.66	-0.000171784312901372\\
-0.71	-0.61	-0.000448238543782907\\
-0.71	-0.55	-0.000942750902105753\\
-0.71	-0.5	-0.00148839887206781\\
-0.71	-0.45	-0.00215580859840008\\
-0.71	-0.4	-0.00294770765817791\\
-0.71	-0.34	-0.00407016244124238\\
-0.71	-0.29	-0.00515964720853895\\
-0.71	-0.24	-0.00640356354040472\\
-0.71	-0.18	-0.00812744595656805\\
-0.71	-0.13	-0.00978820817460102\\
-0.71	-0.08	-0.01169166120812\\
-0.71	-0.03	-0.0138860397361963\\
-0.71	0.03	-0.0169902125410934\\
-0.71	0.08	-0.0200573535168852\\
-0.71	0.13	-0.0236507866948552\\
-0.71	0.18	-0.0278535130117141\\
-0.71	0.24	-0.0337896101890273\\
-0.71	0.29	-0.0394990590831427\\
-0.71	0.34	-0.0458343144720284\\
-0.71	0.4	-0.054009513421703\\
-0.71	0.45	-0.0609355320423072\\
-0.71	0.5	-0.067499891404866\\
-0.71	0.55	-0.0731772688283324\\
-0.71	0.61	-0.0780513733231954\\
-0.71	0.66	-0.0799363461346655\\
-0.71	0.71	-0.0794970079307632\\
-0.71	0.77	-0.0757713680181051\\
-0.71	0.82	-0.0701785354866457\\
-0.71	0.87	-0.0627167896618197\\
-0.71	0.92	-0.0539070817408951\\
-0.71	0.98	-0.0423806869992806\\
-0.71	1.03	-0.032650172192297\\
-0.71	1.08	-0.0233460360612442\\
-0.71	1.13	-0.0149048887954662\\
-0.71	1.19	-0.00652119522277113\\
-0.71	1.24	-0.0016796445158167\\
-0.71	1.29	0\\
-0.71	1.35	0\\
-0.71	1.4	0\\
-0.71	1.45	0\\
-0.71	1.5	0\\
-0.71	1.56	0\\
-0.71	1.61	0\\
-0.71	1.66	0\\
-0.71	1.71	0\\
-0.71	1.77	0\\
-0.71	1.82	0\\
-0.71	1.87	0\\
-0.71	1.93	0\\
-0.71	1.98	0\\
-0.66	-1.98	0\\
-0.66	-1.93	0\\
-0.66	-1.87	0\\
-0.66	-1.82	0\\
-0.66	-1.77	0\\
-0.66	-1.71	0\\
-0.66	-1.66	0\\
-0.66	-1.61	0\\
-0.66	-1.56	0\\
-0.66	-1.5	0\\
-0.66	-1.45	0\\
-0.66	-1.4	0\\
-0.66	-1.35	0\\
-0.66	-1.29	0\\
-0.66	-1.24	0\\
-0.66	-1.19	0\\
-0.66	-1.13	0\\
-0.66	-1.08	0\\
-0.66	-1.03	0\\
-0.66	-0.98	0\\
-0.66	-0.92	0\\
-0.66	-0.87	0\\
-0.66	-0.82	0\\
-0.66	-0.77	-5.26131852535434e-06\\
-0.66	-0.71	-0.000171784312901372\\
-0.66	-0.66	-0.000468760360696472\\
-0.66	-0.61	-0.000903686806515006\\
-0.66	-0.55	-0.0016033183183879\\
-0.66	-0.5	-0.00233358494342465\\
-0.66	-0.45	-0.00319962516257937\\
-0.66	-0.4	-0.00420612691830328\\
-0.66	-0.34	-0.00561085814676677\\
-0.66	-0.29	-0.00696028927658553\\
-0.66	-0.24	-0.00849161289807383\\
-0.66	-0.18	-0.0106055739896992\\
-0.66	-0.13	-0.0126388204572805\\
-0.66	-0.08	-0.0149689598109769\\
-0.66	-0.03	-0.0176561963907455\\
-0.66	0.03	-0.0214556502954328\\
-0.66	0.08	-0.0251979446318363\\
-0.66	0.13	-0.0295516185559329\\
-0.66	0.18	-0.0345804811851792\\
-0.66	0.24	-0.0415317883403185\\
-0.66	0.29	-0.0480181862099339\\
-0.66	0.34	-0.0549548996953791\\
-0.66	0.4	-0.0634443118064245\\
-0.66	0.45	-0.0701511644385629\\
-0.66	0.5	-0.0759667938243187\\
-0.66	0.55	-0.0803429176266308\\
-0.66	0.61	-0.0830116646547209\\
-0.66	0.66	-0.0826921463587198\\
-0.66	0.71	-0.0799363461346655\\
-0.66	0.77	-0.0736082136157\\
-0.66	0.82	-0.0662358743622283\\
-0.66	0.87	-0.0575005890451067\\
-0.66	0.92	-0.0479823448801728\\
-0.66	0.98	-0.0363203119499115\\
-0.66	1.03	-0.0269763706604481\\
-0.66	1.08	-0.0183969088108166\\
-0.66	1.13	-0.0109181141738096\\
-0.66	1.19	-0.00392479191383129\\
-0.66	1.24	-0.000472823620801847\\
-0.66	1.29	0\\
-0.66	1.35	0\\
-0.66	1.4	0\\
-0.66	1.45	0\\
-0.66	1.5	0\\
-0.66	1.56	0\\
-0.66	1.61	0\\
-0.66	1.66	0\\
-0.66	1.71	0\\
-0.66	1.77	0\\
-0.66	1.82	0\\
-0.66	1.87	0\\
-0.66	1.93	0\\
-0.66	1.98	0\\
-0.61	-1.98	0\\
-0.61	-1.93	0\\
-0.61	-1.87	0\\
-0.61	-1.82	0\\
-0.61	-1.77	0\\
-0.61	-1.71	0\\
-0.61	-1.66	0\\
-0.61	-1.61	0\\
-0.61	-1.56	0\\
-0.61	-1.5	0\\
-0.61	-1.45	0\\
-0.61	-1.4	0\\
-0.61	-1.35	0\\
-0.61	-1.29	0\\
-0.61	-1.24	0\\
-0.61	-1.19	0\\
-0.61	-1.13	0\\
-0.61	-1.08	0\\
-0.61	-1.03	0\\
-0.61	-0.98	0\\
-0.61	-0.92	0\\
-0.61	-0.87	0\\
-0.61	-0.82	0\\
-0.61	-0.77	-0.000105535210822934\\
-0.61	-0.71	-0.000448238543782907\\
-0.61	-0.66	-0.000903686806515006\\
-0.61	-0.61	-0.00150848884358765\\
-0.61	-0.55	-0.00242840832330811\\
-0.61	-0.5	-0.00335750646808735\\
-0.61	-0.45	-0.00443819879856513\\
-0.61	-0.4	-0.00567765071879528\\
-0.61	-0.34	-0.00739080185420352\\
-0.61	-0.29	-0.00902665193398948\\
-0.61	-0.24	-0.0108776534118157\\
-0.61	-0.18	-0.0134306332852789\\
-0.61	-0.13	-0.015887949396068\\
-0.61	-0.08	-0.018707762567615\\
-0.61	-0.03	-0.0219621277033389\\
-0.61	0.03	-0.0265559067321071\\
-0.61	0.08	-0.0310535227804153\\
-0.61	0.13	-0.0362279593816141\\
-0.61	0.18	-0.0420997044928771\\
-0.61	0.24	-0.0499872079383882\\
-0.61	0.29	-0.0570687196350706\\
-0.61	0.34	-0.0643000903940596\\
-0.61	0.4	-0.0725755119990889\\
-0.61	0.45	-0.0785270143071163\\
-0.61	0.5	-0.0830347384490716\\
-0.61	0.55	-0.0856069273261131\\
-0.61	0.61	-0.0856548105090094\\
-0.61	0.66	-0.0830116646547208\\
-0.61	0.71	-0.0780513733231954\\
-0.61	0.77	-0.0695278784713421\\
-0.61	0.82	-0.0608721006615162\\
-0.61	0.87	-0.0514163375190245\\
-0.61	0.92	-0.0417203024509133\\
-0.61	0.98	-0.0304455345830818\\
-0.61	1.03	-0.0217920250996407\\
-0.61	1.08	-0.014118216003998\\
-0.61	1.13	-0.00767894549044564\\
-0.61	1.19	-0.0020754176392932\\
-0.61	1.24	0\\
-0.61	1.29	0\\
-0.61	1.35	0\\
-0.61	1.4	0\\
-0.61	1.45	0\\
-0.61	1.5	0\\
-0.61	1.56	0\\
-0.61	1.61	0\\
-0.61	1.66	0\\
-0.61	1.71	0\\
-0.61	1.77	0\\
-0.61	1.82	0\\
-0.61	1.87	0\\
-0.61	1.93	0\\
-0.61	1.98	0\\
-0.55	-1.98	0\\
-0.55	-1.93	0\\
-0.55	-1.87	0\\
-0.55	-1.82	0\\
-0.55	-1.77	0\\
-0.55	-1.71	0\\
-0.55	-1.66	0\\
-0.55	-1.61	0\\
-0.55	-1.56	0\\
-0.55	-1.5	0\\
-0.55	-1.45	0\\
-0.55	-1.4	0\\
-0.55	-1.35	0\\
-0.55	-1.29	0\\
-0.55	-1.24	0\\
-0.55	-1.19	0\\
-0.55	-1.13	0\\
-0.55	-1.08	0\\
-0.55	-1.03	0\\
-0.55	-0.98	0\\
-0.55	-0.92	0\\
-0.55	-0.87	0\\
-0.55	-0.82	-9.1223052471302e-05\\
-0.55	-0.77	-0.000372654667464144\\
-0.55	-0.71	-0.000942750902105752\\
-0.55	-0.66	-0.0016033183183879\\
-0.55	-0.61	-0.00242840832330811\\
-0.55	-0.55	-0.00363481684486885\\
-0.55	-0.5	-0.0048235885436004\\
-0.55	-0.45	-0.0061860862107119\\
-0.55	-0.4	-0.00773345898027797\\
-0.55	-0.34	-0.0098582653556939\\
-0.55	-0.29	-0.0118809485096752\\
-0.55	-0.24	-0.0141689866671879\\
-0.55	-0.18	-0.0173301130359154\\
-0.55	-0.13	-0.0203806788956408\\
-0.55	-0.08	-0.0238872679377164\\
-0.55	-0.03	-0.0279314011859058\\
-0.55	0.03	-0.0336056171301584\\
-0.55	0.08	-0.0390868799873125\\
-0.55	0.13	-0.0452632887769261\\
-0.55	0.18	-0.0520645424145871\\
-0.55	0.24	-0.0607938851091786\\
-0.55	0.29	-0.0681745115119942\\
-0.55	0.34	-0.075184422227079\\
-0.55	0.4	-0.08236171478402\\
-0.55	0.45	-0.0866731858424376\\
-0.55	0.5	-0.088959611291884\\
-0.55	0.55	-0.088902842161148\\
-0.55	0.61	-0.0856069273261132\\
-0.55	0.66	-0.0803429176266309\\
-0.55	0.71	-0.0731772688283325\\
-0.55	0.77	-0.0627949383668938\\
-0.55	0.82	-0.053327876125591\\
-0.55	0.87	-0.0437006599327904\\
-0.55	0.92	-0.0343697994560533\\
-0.55	0.98	-0.0240445582195335\\
-0.55	1.03	-0.0164441992581728\\
-0.55	1.08	-0.00994379043812194\\
-0.55	1.13	-0.00473827350445255\\
-0.55	1.19	-0.000709418527004424\\
-0.55	1.24	0\\
-0.55	1.29	0\\
-0.55	1.35	0\\
-0.55	1.4	0\\
-0.55	1.45	0\\
-0.55	1.5	0\\
-0.55	1.56	0\\
-0.55	1.61	0\\
-0.55	1.66	0\\
-0.55	1.71	0\\
-0.55	1.77	0\\
-0.55	1.82	0\\
-0.55	1.87	0\\
-0.55	1.93	0\\
-0.55	1.98	0\\
-0.5	-1.98	0\\
-0.5	-1.93	0\\
-0.5	-1.87	0\\
-0.5	-1.82	0\\
-0.5	-1.77	0\\
-0.5	-1.71	0\\
-0.5	-1.66	0\\
-0.5	-1.61	0\\
-0.5	-1.56	0\\
-0.5	-1.5	0\\
-0.5	-1.45	0\\
-0.5	-1.4	0\\
-0.5	-1.35	0\\
-0.5	-1.29	0\\
-0.5	-1.24	0\\
-0.5	-1.19	0\\
-0.5	-1.13	0\\
-0.5	-1.08	0\\
-0.5	-1.03	0\\
-0.5	-0.98	0\\
-0.5	-0.92	0\\
-0.5	-0.87	-3.79453019745156e-05\\
-0.5	-0.82	-0.000276236175035675\\
-0.5	-0.77	-0.00071406722962416\\
-0.5	-0.71	-0.00148839887206781\\
-0.5	-0.66	-0.00233358494342465\\
-0.5	-0.61	-0.00335750646808735\\
-0.5	-0.55	-0.0048235885436004\\
-0.5	-0.5	-0.00624908243277221\\
-0.5	-0.45	-0.00787028362857545\\
-0.5	-0.4	-0.0097028651876782\\
-0.5	-0.34	-0.0122135902350181\\
-0.5	-0.29	-0.0146038456474399\\
-0.5	-0.24	-0.0173122228952022\\
-0.5	-0.18	-0.0210641837431226\\
-0.5	-0.13	-0.0246927442786436\\
-0.5	-0.08	-0.0288632738298322\\
-0.5	-0.03	-0.0336549925402933\\
-0.5	0.03	-0.040308232464178\\
-0.5	0.08	-0.0466195164977667\\
-0.5	0.13	-0.0535565412743501\\
-0.5	0.18	-0.060942156241237\\
-0.5	0.24	-0.0699644512107613\\
-0.5	0.29	-0.0771077578737239\\
-0.5	0.34	-0.0833504987477336\\
-0.5	0.4	-0.0888810046795142\\
-0.5	0.45	-0.0912910753522801\\
-0.5	0.5	-0.0913533616956146\\
-0.5	0.55	-0.088959611291884\\
-0.5	0.61	-0.0830347384490716\\
-0.5	0.66	-0.0759667938243188\\
-0.5	0.71	-0.0674998914048661\\
-0.5	0.77	-0.0562946656096649\\
-0.5	0.82	-0.0467240260922939\\
-0.5	0.87	-0.0374272754713627\\
-0.5	0.92	-0.0287409609716477\\
-0.5	0.98	-0.0194351063137416\\
-0.5	1.03	-0.0127750820515197\\
-0.5	1.08	-0.00723198119086248\\
-0.5	1.13	-0.00298187436386212\\
-0.5	1.19	-0.000142886046191813\\
-0.5	1.24	0\\
-0.5	1.29	0\\
-0.5	1.35	0\\
-0.5	1.4	0\\
-0.5	1.45	0\\
-0.5	1.5	0\\
-0.5	1.56	0\\
-0.5	1.61	0\\
-0.5	1.66	0\\
-0.5	1.71	0\\
-0.5	1.77	0\\
-0.5	1.82	0\\
-0.5	1.87	0\\
-0.5	1.93	0\\
-0.5	1.98	0\\
-0.45	-1.98	0\\
-0.45	-1.93	0\\
-0.45	-1.87	0\\
-0.45	-1.82	0\\
-0.45	-1.77	0\\
-0.45	-1.71	0\\
-0.45	-1.66	0\\
-0.45	-1.61	0\\
-0.45	-1.56	0\\
-0.45	-1.5	0\\
-0.45	-1.45	0\\
-0.45	-1.4	0\\
-0.45	-1.35	0\\
-0.45	-1.29	0\\
-0.45	-1.24	0\\
-0.45	-1.19	0\\
-0.45	-1.13	0\\
-0.45	-1.08	0\\
-0.45	-1.03	0\\
-0.45	-0.98	0\\
-0.45	-0.92	0\\
-0.45	-0.87	-0.000164464167030286\\
-0.45	-0.82	-0.000556868485035948\\
-0.45	-0.77	-0.00116229232749781\\
-0.45	-0.71	-0.00215580859840007\\
-0.45	-0.66	-0.00319962516257937\\
-0.45	-0.61	-0.00443819879856513\\
-0.45	-0.55	-0.0061860862107119\\
-0.45	-0.5	-0.00787028362857544\\
-0.45	-0.45	-0.00977656327870281\\
-0.45	-0.4	-0.011926609848662\\
-0.45	-0.34	-0.014872326873245\\
-0.45	-0.29	-0.0176820091302318\\
-0.45	-0.24	-0.0208741533931404\\
-0.45	-0.18	-0.0253079998942448\\
-0.45	-0.13	-0.0295984899534404\\
-0.45	-0.08	-0.0345142353780579\\
-0.45	-0.03	-0.0401153887533845\\
-0.45	0.03	-0.0477618271133891\\
-0.45	0.08	-0.0548303218493717\\
-0.45	0.13	-0.0623480415801596\\
-0.45	0.18	-0.0700132385460102\\
-0.45	0.24	-0.0788027726640289\\
-0.45	0.29	-0.0851746303617656\\
-0.45	0.34	-0.0900929892737945\\
-0.45	0.4	-0.0933897331436673\\
-0.45	0.45	-0.0935708454889576\\
-0.45	0.5	-0.0912910753522801\\
-0.45	0.55	-0.0866731858424377\\
-0.45	0.61	-0.0785270143071164\\
-0.45	0.66	-0.0701511644385631\\
-0.45	0.71	-0.0609355320423074\\
-0.45	0.77	-0.0495343182120157\\
-0.45	0.82	-0.0402832305337906\\
-0.45	0.87	-0.0316173616090475\\
-0.45	0.92	-0.0237510223549266\\
-0.45	0.98	-0.0155355015893562\\
-0.45	1.03	-0.00979136224152442\\
-0.45	1.08	-0.00513510837149013\\
-0.45	1.13	-0.00174534369452015\\
-0.45	1.19	0\\
-0.45	1.24	0\\
-0.45	1.29	0\\
-0.45	1.35	0\\
-0.45	1.4	0\\
-0.45	1.45	0\\
-0.45	1.5	0\\
-0.45	1.56	0\\
-0.45	1.61	0\\
-0.45	1.66	0\\
-0.45	1.71	0\\
-0.45	1.77	0\\
-0.45	1.82	0\\
-0.45	1.87	0\\
-0.45	1.93	0\\
-0.45	1.98	0\\
-0.4	-1.98	0\\
-0.4	-1.93	0\\
-0.4	-1.87	0\\
-0.4	-1.82	0\\
-0.4	-1.77	0\\
-0.4	-1.71	0\\
-0.4	-1.66	0\\
-0.4	-1.61	0\\
-0.4	-1.56	0\\
-0.4	-1.5	0\\
-0.4	-1.45	0\\
-0.4	-1.4	0\\
-0.4	-1.35	0\\
-0.4	-1.29	0\\
-0.4	-1.24	0\\
-0.4	-1.19	0\\
-0.4	-1.13	0\\
-0.4	-1.08	0\\
-0.4	-1.03	0\\
-0.4	-0.98	0\\
-0.4	-0.92	-5.99962873808482e-05\\
-0.4	-0.87	-0.00037475008123621\\
-0.4	-0.82	-0.000932632540383809\\
-0.4	-0.77	-0.00171816605234948\\
-0.4	-0.71	-0.0029477076581779\\
-0.4	-0.66	-0.00420612691830327\\
-0.4	-0.61	-0.00567765071879527\\
-0.4	-0.55	-0.00773345898027795\\
-0.4	-0.5	-0.00970286518767819\\
-0.4	-0.45	-0.011926609848662\\
-0.4	-0.4	-0.0144342316571439\\
-0.4	-0.34	-0.0178760708037592\\
-0.4	-0.29	-0.0211687747584777\\
-0.4	-0.24	-0.0249197803710809\\
-0.4	-0.18	-0.0301358605178211\\
-0.4	-0.13	-0.0351698129666207\\
-0.4	-0.08	-0.0408929163557255\\
-0.4	-0.03	-0.0473221176522315\\
-0.4	0.03	-0.055885276822737\\
-0.4	0.08	-0.0635314653853416\\
-0.4	0.13	-0.0713255312007225\\
-0.4	0.18	-0.078843241144778\\
-0.4	0.24	-0.0867682350424936\\
-0.4	0.29	-0.0918118770872442\\
-0.4	0.34	-0.0949053950159676\\
-0.4	0.4	-0.0955551771438926\\
-0.4	0.45	-0.0933897331436672\\
-0.4	0.5	-0.0888810046795143\\
-0.4	0.55	-0.0823617147840201\\
-0.4	0.61	-0.0725755119990891\\
-0.4	0.66	-0.0634443118064248\\
-0.4	0.71	-0.0540095134217032\\
-0.4	0.77	-0.0429326173998609\\
-0.4	0.82	-0.034301321743791\\
-0.4	0.87	-0.0264415378221465\\
-0.4	0.92	-0.0194628432290983\\
-0.4	0.98	-0.0123161010454464\\
-0.4	1.03	-0.00741773886628644\\
-0.4	1.08	-0.00355477590084916\\
-0.4	1.13	-0.000920864942750174\\
-0.4	1.19	0\\
-0.4	1.24	0\\
-0.4	1.29	0\\
-0.4	1.35	0\\
-0.4	1.4	0\\
-0.4	1.45	0\\
-0.4	1.5	0\\
-0.4	1.56	0\\
-0.4	1.61	0\\
-0.4	1.66	0\\
-0.4	1.71	0\\
-0.4	1.77	0\\
-0.4	1.82	0\\
-0.4	1.87	0\\
-0.4	1.93	0\\
-0.4	1.98	0\\
-0.34	-1.98	0\\
-0.34	-1.93	0\\
-0.34	-1.87	0\\
-0.34	-1.82	0\\
-0.34	-1.77	0\\
-0.34	-1.71	0\\
-0.34	-1.66	0\\
-0.34	-1.61	0\\
-0.34	-1.56	0\\
-0.34	-1.5	0\\
-0.34	-1.45	0\\
-0.34	-1.4	0\\
-0.34	-1.35	0\\
-0.34	-1.29	0\\
-0.34	-1.24	0\\
-0.34	-1.19	0\\
-0.34	-1.13	0\\
-0.34	-1.08	0\\
-0.34	-1.03	0\\
-0.34	-0.98	0\\
-0.34	-0.92	-0.000227105136402544\\
-0.34	-0.87	-0.000737732159997\\
-0.34	-0.82	-0.0015111815975141\\
-0.34	-0.77	-0.00253170642499614\\
-0.34	-0.71	-0.00407016244124237\\
-0.34	-0.66	-0.00561085814676675\\
-0.34	-0.61	-0.00739080185420349\\
-0.34	-0.55	-0.00985826535569386\\
-0.34	-0.5	-0.012213590235018\\
-0.34	-0.45	-0.0148723268732449\\
-0.34	-0.4	-0.0178760708037591\\
-0.34	-0.34	-0.0220136936448561\\
-0.34	-0.29	-0.0259862733259273\\
-0.34	-0.24	-0.0305184198688752\\
-0.34	-0.18	-0.0368022859296886\\
-0.34	-0.13	-0.0428074712961685\\
-0.34	-0.08	-0.0495185225114894\\
-0.34	-0.03	-0.056861723492075\\
-0.34	0.03	-0.0662463695317421\\
-0.34	0.08	-0.0741734558878932\\
-0.34	0.13	-0.0817268681820732\\
-0.34	0.18	-0.0883760377524943\\
-0.34	0.24	-0.0943862466440913\\
-0.34	0.29	-0.0971867456168698\\
-0.34	0.34	-0.0976284789700357\\
-0.34	0.4	-0.0949053950159675\\
-0.34	0.45	-0.0900929892737944\\
-0.34	0.5	-0.0833504987477336\\
-0.34	0.55	-0.075184422227079\\
-0.34	0.61	-0.0643000903940598\\
-0.34	0.66	-0.0549548996953793\\
-0.34	0.71	-0.0458343144720285\\
-0.34	0.77	-0.035628817444435\\
-0.34	0.82	-0.0279626088303453\\
-0.34	0.87	-0.0211519744319332\\
-0.34	0.92	-0.0152178061817016\\
-0.34	0.98	-0.00924695304940401\\
-0.34	1.03	-0.00524209590827022\\
-0.34	1.08	-0.00219983229492189\\
-0.34	1.13	-0.000336696629152336\\
-0.34	1.19	0\\
-0.34	1.24	0\\
-0.34	1.29	0\\
-0.34	1.35	0\\
-0.34	1.4	0\\
-0.34	1.45	0\\
-0.34	1.5	0\\
-0.34	1.56	0\\
-0.34	1.61	0\\
-0.34	1.66	0\\
-0.34	1.71	0\\
-0.34	1.77	0\\
-0.34	1.82	0\\
-0.34	1.87	0\\
-0.34	1.93	0\\
-0.34	1.98	0\\
-0.29	-1.98	0\\
-0.29	-1.93	0\\
-0.29	-1.87	0\\
-0.29	-1.82	0\\
-0.29	-1.77	0\\
-0.29	-1.71	0\\
-0.29	-1.66	0\\
-0.29	-1.61	0\\
-0.29	-1.56	0\\
-0.29	-1.5	0\\
-0.29	-1.45	0\\
-0.29	-1.4	0\\
-0.29	-1.35	0\\
-0.29	-1.29	0\\
-0.29	-1.24	0\\
-0.29	-1.19	0\\
-0.29	-1.13	0\\
-0.29	-1.08	0\\
-0.29	-1.03	0\\
-0.29	-0.98	-2.62598245773987e-05\\
-0.29	-0.92	-0.000445947636127473\\
-0.29	-0.87	-0.00113460753895836\\
-0.29	-0.82	-0.00210402330090031\\
-0.29	-0.77	-0.00333859524580988\\
-0.29	-0.71	-0.00515964720853893\\
-0.29	-0.66	-0.0069602892765855\\
-0.29	-0.61	-0.00902665193398944\\
-0.29	-0.55	-0.0118809485096752\\
-0.29	-0.5	-0.0146038456474398\\
-0.29	-0.45	-0.0176820091302318\\
-0.29	-0.4	-0.0211687747584777\\
-0.29	-0.34	-0.0259862733259273\\
-0.29	-0.29	-0.0306181021860394\\
-0.29	-0.24	-0.0358918308361858\\
-0.29	-0.18	-0.0431457875525199\\
-0.29	-0.13	-0.0499721525788385\\
-0.29	-0.08	-0.0574337819621272\\
-0.29	-0.03	-0.0653502036898566\\
-0.29	0.03	-0.0750131271701877\\
-0.29	0.08	-0.0826896978318753\\
-0.29	0.13	-0.0894619536145872\\
-0.29	0.18	-0.0947764365270893\\
-0.29	0.24	-0.0985397192461573\\
-0.29	0.29	-0.0990995575876563\\
-0.29	0.34	-0.0971867456168696\\
-0.29	0.4	-0.0918118770872441\\
-0.29	0.45	-0.0851746303617655\\
-0.29	0.5	-0.0771077578737238\\
-0.29	0.55	-0.0681745115119941\\
-0.29	0.61	-0.0570687196350707\\
-0.29	0.66	-0.048018186209934\\
-0.29	0.71	-0.0394990590831427\\
-0.29	0.77	-0.0302467955291284\\
-0.29	0.82	-0.0234465354978143\\
-0.29	0.87	-0.0174889014788815\\
-0.29	0.92	-0.0123527729558111\\
-0.29	0.98	-0.00724375874111585\\
-0.29	1.03	-0.00387852525491191\\
-0.29	1.08	-0.00141643016901132\\
-0.29	1.13	-8.99239522323392e-05\\
-0.29	1.19	0\\
-0.29	1.24	0\\
-0.29	1.29	0\\
-0.29	1.35	0\\
-0.29	1.4	0\\
-0.29	1.45	0\\
-0.29	1.5	0\\
-0.29	1.56	0\\
-0.29	1.61	0\\
-0.29	1.66	0\\
-0.29	1.71	0\\
-0.29	1.77	0\\
-0.29	1.82	0\\
-0.29	1.87	0\\
-0.29	1.93	0\\
-0.29	1.98	0\\
-0.24	-1.98	0\\
-0.24	-1.93	0\\
-0.24	-1.87	0\\
-0.24	-1.82	0\\
-0.24	-1.77	0\\
-0.24	-1.71	0\\
-0.24	-1.66	0\\
-0.24	-1.61	0\\
-0.24	-1.56	0\\
-0.24	-1.5	0\\
-0.24	-1.45	0\\
-0.24	-1.4	0\\
-0.24	-1.35	0\\
-0.24	-1.29	0\\
-0.24	-1.24	0\\
-0.24	-1.19	0\\
-0.24	-1.13	0\\
-0.24	-1.08	0\\
-0.24	-1.03	0\\
-0.24	-0.98	-0.000114723905672623\\
-0.24	-0.92	-0.000739407534154821\\
-0.24	-0.87	-0.00162170351392214\\
-0.24	-0.82	-0.00280439102360198\\
-0.24	-0.77	-0.00427251445779091\\
-0.24	-0.71	-0.00640356354040469\\
-0.24	-0.66	-0.00849161289807379\\
-0.24	-0.61	-0.0108776534118157\\
-0.24	-0.55	-0.0141689866671878\\
-0.24	-0.5	-0.0173122228952021\\
-0.24	-0.45	-0.0208741533931403\\
-0.24	-0.4	-0.0249197803710808\\
-0.24	-0.34	-0.0305184198688751\\
-0.24	-0.29	-0.0358918308361858\\
-0.24	-0.24	-0.0419701288506702\\
-0.24	-0.18	-0.0502098363061202\\
-0.24	-0.13	-0.0577859132590162\\
-0.24	-0.08	-0.0658196344949116\\
-0.24	-0.03	-0.0740060128015262\\
-0.24	0.03	-0.0834233951209381\\
-0.24	0.08	-0.0903169267553429\\
-0.24	0.13	-0.0957524020522331\\
-0.24	0.18	-0.0992328430053232\\
-0.24	0.24	-0.10033722851717\\
-0.24	0.29	-0.0985397192461573\\
-0.24	0.34	-0.0943862466440913\\
-0.24	0.4	-0.0867682350424935\\
-0.24	0.45	-0.0788027726640289\\
-0.24	0.5	-0.0699644512107614\\
-0.24	0.55	-0.0607938851091787\\
-0.24	0.61	-0.0499872079383882\\
-0.24	0.66	-0.0415317883403185\\
-0.24	0.71	-0.0337896101890273\\
-0.24	0.77	-0.0255618868954571\\
-0.24	0.82	-0.0196041635786767\\
-0.24	0.87	-0.0144318472689558\\
-0.24	0.92	-0.0100054776946428\\
-0.24	0.98	-0.00564708492228806\\
-0.24	1.03	-0.00283314284860821\\
-0.24	1.08	-0.000867179780642118\\
-0.24	1.13	0\\
-0.24	1.19	0\\
-0.24	1.24	0\\
-0.24	1.29	0\\
-0.24	1.35	0\\
-0.24	1.4	0\\
-0.24	1.45	0\\
-0.24	1.5	0\\
-0.24	1.56	0\\
-0.24	1.61	0\\
-0.24	1.66	0\\
-0.24	1.71	0\\
-0.24	1.77	0\\
-0.24	1.82	0\\
-0.24	1.87	0\\
-0.24	1.93	0\\
-0.24	1.98	0\\
-0.18	-1.98	0\\
-0.18	-1.93	0\\
-0.18	-1.87	0\\
-0.18	-1.82	0\\
-0.18	-1.77	0\\
-0.18	-1.71	0\\
-0.18	-1.66	0\\
-0.18	-1.61	0\\
-0.18	-1.56	0\\
-0.18	-1.5	0\\
-0.18	-1.45	0\\
-0.18	-1.4	0\\
-0.18	-1.35	0\\
-0.18	-1.29	0\\
-0.18	-1.24	0\\
-0.18	-1.19	0\\
-0.18	-1.13	0\\
-0.18	-1.08	0\\
-0.18	-1.03	0\\
-0.18	-0.98	-0.000299912257011149\\
-0.18	-0.92	-0.00119651262068458\\
-0.18	-0.87	-0.00233530170975154\\
-0.18	-0.82	-0.00380091543281389\\
-0.18	-0.77	-0.00558017001612558\\
-0.18	-0.71	-0.00812744595656802\\
-0.18	-0.66	-0.0106055739896992\\
-0.18	-0.61	-0.0134306332852788\\
-0.18	-0.55	-0.0173301130359152\\
-0.18	-0.5	-0.0210641837431225\\
-0.18	-0.45	-0.0253079998942446\\
-0.18	-0.4	-0.0301358605178209\\
-0.18	-0.34	-0.0368022859296885\\
-0.18	-0.29	-0.0431457875525197\\
-0.18	-0.24	-0.0502098363061201\\
-0.18	-0.18	-0.0595229775115584\\
-0.18	-0.13	-0.0677526374660471\\
-0.18	-0.08	-0.0760618420602584\\
-0.18	-0.03	-0.0840012491104056\\
-0.18	0.03	-0.0922876444591522\\
-0.18	0.08	-0.0975119955966783\\
-0.18	0.13	-0.100695384314215\\
-0.18	0.18	-0.101514263784933\\
-0.18	0.24	-0.0992328430053232\\
-0.18	0.29	-0.0947764365270893\\
-0.18	0.34	-0.0883760377524943\\
-0.18	0.4	-0.0788432411447778\\
-0.18	0.45	-0.0700132385460102\\
-0.18	0.5	-0.060942156241237\\
-0.18	0.55	-0.0520645424145871\\
-0.18	0.61	-0.0420997044928771\\
-0.18	0.66	-0.0345804811851792\\
-0.18	0.71	-0.0278535130117141\\
-0.18	0.77	-0.0208236507278926\\
-0.18	0.82	-0.0157863999959593\\
-0.18	0.87	-0.0114407940028018\\
-0.18	0.92	-0.00774620159378142\\
-0.18	0.98	-0.00415409928971722\\
-0.18	1.03	-0.00190051817740923\\
-0.18	1.08	-0.000434373616603278\\
-0.18	1.13	0\\
-0.18	1.19	0\\
-0.18	1.24	0\\
-0.18	1.29	0\\
-0.18	1.35	0\\
-0.18	1.4	0\\
-0.18	1.45	0\\
-0.18	1.5	0\\
-0.18	1.56	0\\
-0.18	1.61	0\\
-0.18	1.66	0\\
-0.18	1.71	0\\
-0.18	1.77	0\\
-0.18	1.82	0\\
-0.18	1.87	0\\
-0.18	1.93	0\\
-0.18	1.98	0\\
-0.13	-1.98	0\\
-0.13	-1.93	0\\
-0.13	-1.87	0\\
-0.13	-1.82	0\\
-0.13	-1.77	0\\
-0.13	-1.71	0\\
-0.13	-1.66	0\\
-0.13	-1.61	0\\
-0.13	-1.56	0\\
-0.13	-1.5	0\\
-0.13	-1.45	0\\
-0.13	-1.4	0\\
-0.13	-1.35	0\\
-0.13	-1.29	0\\
-0.13	-1.24	0\\
-0.13	-1.19	0\\
-0.13	-1.13	0\\
-0.13	-1.08	0\\
-0.13	-1.03	-4.48841558351246e-05\\
-0.13	-0.98	-0.000524911013892339\\
-0.13	-0.92	-0.00167368744740104\\
-0.13	-0.87	-0.00305004422929016\\
-0.13	-0.82	-0.00477839967957941\\
-0.13	-0.77	-0.00684828466839974\\
-0.13	-0.71	-0.00978820817460098\\
-0.13	-0.66	-0.0126388204572804\\
-0.13	-0.61	-0.0158879493960679\\
-0.13	-0.55	-0.0203806788956406\\
-0.13	-0.5	-0.0246927442786434\\
-0.13	-0.45	-0.0295984899534402\\
-0.13	-0.4	-0.0351698129666204\\
-0.13	-0.34	-0.0428074712961682\\
-0.13	-0.29	-0.0499721525788383\\
-0.13	-0.24	-0.057785913259016\\
-0.13	-0.18	-0.0677526374660469\\
-0.13	-0.13	-0.0761753563760325\\
-0.13	-0.08	-0.0842305724955638\\
-0.13	-0.03	-0.0913846126103544\\
-0.13	0.03	-0.0980004646595147\\
-0.13	0.08	-0.101302008202856\\
-0.13	0.13	-0.102238272072281\\
-0.13	0.18	-0.100695384314215\\
-0.13	0.24	-0.0957524020522333\\
-0.13	0.29	-0.0894619536145873\\
-0.13	0.34	-0.0817268681820733\\
-0.13	0.4	-0.0713255312007225\\
-0.13	0.45	-0.0623480415801597\\
-0.13	0.5	-0.0535565412743501\\
-0.13	0.55	-0.0452632887769261\\
-0.13	0.61	-0.0362279593816141\\
-0.13	0.66	-0.0295516185559329\\
-0.13	0.71	-0.0236507866948552\\
-0.13	0.77	-0.0175312780122263\\
-0.13	0.82	-0.0131650219121894\\
-0.13	0.87	-0.00941010004821543\\
-0.13	0.92	-0.00623410052090727\\
-0.13	0.98	-0.00318440451611762\\
-0.13	1.03	-0.00132699734629539\\
-0.13	1.08	-0.000210206817254148\\
-0.13	1.13	0\\
-0.13	1.19	0\\
-0.13	1.24	0\\
-0.13	1.29	0\\
-0.13	1.35	0\\
-0.13	1.4	0\\
-0.13	1.45	0\\
-0.13	1.5	0\\
-0.13	1.56	0\\
-0.13	1.61	0\\
-0.13	1.66	0\\
-0.13	1.71	0\\
-0.13	1.77	0\\
-0.13	1.82	0\\
-0.13	1.87	0\\
-0.13	1.93	0\\
-0.13	1.98	0\\
-0.08	-1.98	0\\
-0.08	-1.93	0\\
-0.08	-1.87	0\\
-0.08	-1.82	0\\
-0.08	-1.77	0\\
-0.08	-1.71	0\\
-0.08	-1.66	0\\
-0.08	-1.61	0\\
-0.08	-1.56	0\\
-0.08	-1.5	0\\
-0.08	-1.45	0\\
-0.08	-1.4	0\\
-0.08	-1.35	0\\
-0.08	-1.29	0\\
-0.08	-1.24	0\\
-0.08	-1.19	0\\
-0.08	-1.13	0\\
-0.08	-1.08	0\\
-0.08	-1.03	-0.000141349744616861\\
-0.08	-0.98	-0.00082159774552212\\
-0.08	-0.92	-0.0022502724897545\\
-0.08	-0.87	-0.00389016815252511\\
-0.08	-0.82	-0.00591109117367211\\
-0.08	-0.77	-0.00830686717061791\\
-0.08	-0.71	-0.0116916612081199\\
-0.08	-0.66	-0.0149689598109768\\
-0.08	-0.61	-0.0187077625676149\\
-0.08	-0.55	-0.0238872679377162\\
-0.08	-0.5	-0.028863273829832\\
-0.08	-0.45	-0.0345142353780576\\
-0.08	-0.4	-0.0408929163557251\\
-0.08	-0.34	-0.0495185225114891\\
-0.08	-0.29	-0.0574337819621269\\
-0.08	-0.24	-0.0658196344949112\\
-0.08	-0.18	-0.0760618420602581\\
-0.08	-0.13	-0.0842305724955637\\
-0.08	-0.08	-0.0915001712151964\\
-0.08	-0.03	-0.0973141156852367\\
-0.08	0.03	-0.101675326242125\\
-0.08	0.08	-0.102728745603521\\
-0.08	0.13	-0.101302008202857\\
-0.08	0.18	-0.0975119955966788\\
-0.08	0.24	-0.0903169267553433\\
-0.08	0.29	-0.0826896978318756\\
-0.08	0.34	-0.0741734558878934\\
-0.08	0.4	-0.0635314653853417\\
-0.08	0.45	-0.0548303218493717\\
-0.08	0.5	-0.0466195164977668\\
-0.08	0.55	-0.0390868799873125\\
-0.08	0.61	-0.0310535227804154\\
-0.08	0.66	-0.0251979446318364\\
-0.08	0.71	-0.0200573535168853\\
-0.08	0.77	-0.0147446219648276\\
-0.08	0.82	-0.0109612016422588\\
-0.08	0.87	-0.00771613355645859\\
-0.08	0.92	-0.00498805657331923\\
-0.08	0.98	-0.00240838151279507\\
-0.08	1.03	-0.000893956656199373\\
-0.08	1.08	-7.53686462370886e-05\\
-0.08	1.13	0\\
-0.08	1.19	0\\
-0.08	1.24	0\\
-0.08	1.29	0\\
-0.08	1.35	0\\
-0.08	1.4	0\\
-0.08	1.45	0\\
-0.08	1.5	0\\
-0.08	1.56	0\\
-0.08	1.61	0\\
-0.08	1.66	0\\
-0.08	1.71	0\\
-0.08	1.77	0\\
-0.08	1.82	0\\
-0.08	1.87	0\\
-0.08	1.93	0\\
-0.08	1.98	0\\
-0.03	-1.98	0\\
-0.03	-1.93	0\\
-0.03	-1.87	0\\
-0.03	-1.82	0\\
-0.03	-1.77	0\\
-0.03	-1.71	0\\
-0.03	-1.66	0\\
-0.03	-1.61	0\\
-0.03	-1.56	0\\
-0.03	-1.5	0\\
-0.03	-1.45	0\\
-0.03	-1.4	0\\
-0.03	-1.35	0\\
-0.03	-1.29	0\\
-0.03	-1.24	0\\
-0.03	-1.19	0\\
-0.03	-1.13	0\\
-0.03	-1.08	0\\
-0.03	-1.03	-0.000295140314749158\\
-0.03	-0.98	-0.00120067794006781\\
-0.03	-0.92	-0.00294214639495276\\
-0.03	-0.87	-0.00487675673773825\\
-0.03	-0.82	-0.00722658319137656\\
-0.03	-0.77	-0.0099917444563081\\
-0.03	-0.71	-0.0138860397361962\\
-0.03	-0.66	-0.0176561963907454\\
-0.03	-0.61	-0.0219621277033387\\
-0.03	-0.55	-0.0279314011859056\\
-0.03	-0.5	-0.0336549925402931\\
-0.03	-0.45	-0.0401153887533842\\
-0.03	-0.4	-0.0473221176522311\\
-0.03	-0.34	-0.0568617234920746\\
-0.03	-0.29	-0.0653502036898562\\
-0.03	-0.24	-0.0740060128015258\\
-0.03	-0.18	-0.0840012491104052\\
-0.03	-0.13	-0.091384612610354\\
-0.03	-0.08	-0.0973141156852363\\
-0.03	-0.03	-0.101289743642581\\
-0.03	0.03	-0.102985665523521\\
-0.03	0.08	-0.101675326242125\\
-0.03	0.13	-0.098000464659515\\
-0.03	0.18	-0.0922876444591527\\
-0.03	0.24	-0.0834233951209385\\
-0.03	0.29	-0.075013127170188\\
-0.03	0.34	-0.0662463695317423\\
-0.03	0.4	-0.055885276822737\\
-0.03	0.45	-0.0477618271133891\\
-0.03	0.5	-0.0403082324641781\\
-0.03	0.55	-0.0336056171301584\\
-0.03	0.61	-0.0265559067321072\\
-0.03	0.66	-0.0214556502954328\\
-0.03	0.71	-0.0169902125410934\\
-0.03	0.77	-0.0123791260311226\\
-0.03	0.82	-0.00909881607926619\\
-0.03	0.87	-0.00629451247276048\\
-0.03	0.92	-0.00395561275177356\\
-0.03	0.98	-0.00178616486065648\\
-0.03	1.03	-0.000570414884169871\\
-0.03	1.08	-6.87818286670824e-06\\
-0.03	1.13	0\\
-0.03	1.19	0\\
-0.03	1.24	0\\
-0.03	1.29	0\\
-0.03	1.35	0\\
-0.03	1.4	0\\
-0.03	1.45	0\\
-0.03	1.5	0\\
-0.03	1.56	0\\
-0.03	1.61	0\\
-0.03	1.66	0\\
-0.03	1.71	0\\
-0.03	1.77	0\\
-0.03	1.82	0\\
-0.03	1.87	0\\
-0.03	1.93	0\\
-0.03	1.98	0\\
0.03	-1.98	0\\
0.03	-1.93	0\\
0.03	-1.87	0\\
0.03	-1.82	0\\
0.03	-1.77	0\\
0.03	-1.71	0\\
0.03	-1.66	0\\
0.03	-1.61	0\\
0.03	-1.56	0\\
0.03	-1.5	0\\
0.03	-1.45	0\\
0.03	-1.4	0\\
0.03	-1.35	0\\
0.03	-1.29	0\\
0.03	-1.24	0\\
0.03	-1.19	0\\
0.03	-1.13	0\\
0.03	-1.08	-6.87818286670766e-06\\
0.03	-1.03	-0.000570414884169866\\
0.03	-0.98	-0.00178616486065647\\
0.03	-0.92	-0.00395561275177354\\
0.03	-0.87	-0.00629451247276044\\
0.03	-0.82	-0.00909881607926613\\
0.03	-0.77	-0.0123791260311226\\
0.03	-0.71	-0.0169902125410933\\
0.03	-0.66	-0.0214556502954326\\
0.03	-0.61	-0.026555906732107\\
0.03	-0.55	-0.0336056171301581\\
0.03	-0.5	-0.0403082324641777\\
0.03	-0.45	-0.0477618271133887\\
0.03	-0.4	-0.0558852768227365\\
0.03	-0.34	-0.0662463695317417\\
0.03	-0.29	-0.0750131271701873\\
0.03	-0.24	-0.0834233951209377\\
0.03	-0.18	-0.0922876444591517\\
0.03	-0.13	-0.0980004646595142\\
0.03	-0.08	-0.101675326242125\\
0.03	-0.03	-0.10298566552352\\
0.03	0.03	-0.101289743642581\\
0.03	0.08	-0.0973141156852369\\
0.03	0.13	-0.0913846126103548\\
0.03	0.18	-0.0840012491104059\\
0.03	0.24	-0.0740060128015265\\
0.03	0.29	-0.0653502036898568\\
0.03	0.34	-0.0568617234920751\\
0.03	0.4	-0.0473221176522315\\
0.03	0.45	-0.0401153887533845\\
0.03	0.5	-0.0336549925402934\\
0.03	0.55	-0.0279314011859059\\
0.03	0.61	-0.0219621277033389\\
0.03	0.66	-0.0176561963907455\\
0.03	0.71	-0.0138860397361963\\
0.03	0.77	-0.00999174445630816\\
0.03	0.82	-0.00722658319137659\\
0.03	0.87	-0.00487675673773827\\
0.03	0.92	-0.00294214639495277\\
0.03	0.98	-0.00120067794006782\\
0.03	1.03	-0.00029514031474916\\
0.03	1.08	0\\
0.03	1.13	0\\
0.03	1.19	0\\
0.03	1.24	0\\
0.03	1.29	0\\
0.03	1.35	0\\
0.03	1.4	0\\
0.03	1.45	0\\
0.03	1.5	0\\
0.03	1.56	0\\
0.03	1.61	0\\
0.03	1.66	0\\
0.03	1.71	0\\
0.03	1.77	0\\
0.03	1.82	0\\
0.03	1.87	0\\
0.03	1.93	0\\
0.03	1.98	0\\
0.08	-1.98	0\\
0.08	-1.93	0\\
0.08	-1.87	0\\
0.08	-1.82	0\\
0.08	-1.77	0\\
0.08	-1.71	0\\
0.08	-1.66	0\\
0.08	-1.61	0\\
0.08	-1.56	0\\
0.08	-1.5	0\\
0.08	-1.45	0\\
0.08	-1.4	0\\
0.08	-1.35	0\\
0.08	-1.29	0\\
0.08	-1.24	0\\
0.08	-1.19	0\\
0.08	-1.13	0\\
0.08	-1.08	-7.53686462370865e-05\\
0.08	-1.03	-0.000893956656199363\\
0.08	-0.98	-0.00240838151279505\\
0.08	-0.92	-0.0049880565733192\\
0.08	-0.87	-0.00771613355645854\\
0.08	-0.82	-0.0109612016422587\\
0.08	-0.77	-0.0147446219648275\\
0.08	-0.71	-0.0200573535168851\\
0.08	-0.66	-0.0251979446318361\\
0.08	-0.61	-0.0310535227804151\\
0.08	-0.55	-0.0390868799873121\\
0.08	-0.5	-0.0466195164977662\\
0.08	-0.45	-0.0548303218493712\\
0.08	-0.4	-0.0635314653853411\\
0.08	-0.34	-0.0741734558878927\\
0.08	-0.29	-0.0826896978318748\\
0.08	-0.24	-0.0903169267553425\\
0.08	-0.18	-0.0975119955966778\\
0.08	-0.13	-0.101302008202856\\
0.08	-0.08	-0.10272874560352\\
0.08	-0.03	-0.101675326242125\\
0.08	0.03	-0.0973141156852365\\
0.08	0.08	-0.0915001712151967\\
0.08	0.13	-0.0842305724955642\\
0.08	0.18	-0.0760618420602586\\
0.08	0.24	-0.0658196344949117\\
0.08	0.29	-0.0574337819621274\\
0.08	0.34	-0.0495185225114895\\
0.08	0.4	-0.0408929163557254\\
0.08	0.45	-0.0345142353780579\\
0.08	0.5	-0.0288632738298323\\
0.08	0.55	-0.0238872679377164\\
0.08	0.61	-0.018707762567615\\
0.08	0.66	-0.0149689598109769\\
0.08	0.71	-0.01169166120812\\
0.08	0.77	-0.00830686717061796\\
0.08	0.82	-0.00591109117367215\\
0.08	0.87	-0.00389016815252513\\
0.08	0.92	-0.00225027248975451\\
0.08	0.98	-0.000821597745522124\\
0.08	1.03	-0.000141349744616862\\
0.08	1.08	0\\
0.08	1.13	0\\
0.08	1.19	0\\
0.08	1.24	0\\
0.08	1.29	0\\
0.08	1.35	0\\
0.08	1.4	0\\
0.08	1.45	0\\
0.08	1.5	0\\
0.08	1.56	0\\
0.08	1.61	0\\
0.08	1.66	0\\
0.08	1.71	0\\
0.08	1.77	0\\
0.08	1.82	0\\
0.08	1.87	0\\
0.08	1.93	0\\
0.08	1.98	0\\
0.13	-1.98	0\\
0.13	-1.93	0\\
0.13	-1.87	0\\
0.13	-1.82	0\\
0.13	-1.77	0\\
0.13	-1.71	0\\
0.13	-1.66	0\\
0.13	-1.61	0\\
0.13	-1.56	0\\
0.13	-1.5	0\\
0.13	-1.45	0\\
0.13	-1.4	0\\
0.13	-1.35	0\\
0.13	-1.29	0\\
0.13	-1.24	0\\
0.13	-1.19	0\\
0.13	-1.13	0\\
0.13	-1.08	-0.000210206817254143\\
0.13	-1.03	-0.00132699734629538\\
0.13	-0.98	-0.0031844045161176\\
0.13	-0.92	-0.00623410052090722\\
0.13	-0.87	-0.00941010004821535\\
0.13	-0.82	-0.0131650219121893\\
0.13	-0.77	-0.0175312780122261\\
0.13	-0.71	-0.023650786694855\\
0.13	-0.66	-0.0295516185559326\\
0.13	-0.61	-0.0362279593816137\\
0.13	-0.55	-0.0452632887769256\\
0.13	-0.5	-0.0535565412743495\\
0.13	-0.45	-0.0623480415801591\\
0.13	-0.4	-0.0713255312007219\\
0.13	-0.34	-0.0817268681820725\\
0.13	-0.29	-0.0894619536145865\\
0.13	-0.24	-0.0957524020522325\\
0.13	-0.18	-0.100695384314215\\
0.13	-0.13	-0.102238272072281\\
0.13	-0.08	-0.101302008202856\\
0.13	-0.03	-0.0980004646595146\\
0.13	0.03	-0.0913846126103543\\
0.13	0.08	-0.084230572495564\\
0.13	0.13	-0.0761753563760328\\
0.13	0.18	-0.0677526374660473\\
0.13	0.24	-0.0577859132590164\\
0.13	0.29	-0.0499721525788386\\
0.13	0.34	-0.0428074712961685\\
0.13	0.4	-0.0351698129666207\\
0.13	0.45	-0.0295984899534404\\
0.13	0.5	-0.0246927442786436\\
0.13	0.55	-0.0203806788956408\\
0.13	0.61	-0.015887949396068\\
0.13	0.66	-0.0126388204572805\\
0.13	0.71	-0.00978820817460102\\
0.13	0.77	-0.00684828466839977\\
0.13	0.82	-0.00477839967957943\\
0.13	0.87	-0.00305004422929017\\
0.13	0.92	-0.00167368744740105\\
0.13	0.98	-0.000524911013892341\\
0.13	1.03	-4.4884155835125e-05\\
0.13	1.08	0\\
0.13	1.13	0\\
0.13	1.19	0\\
0.13	1.24	0\\
0.13	1.29	0\\
0.13	1.35	0\\
0.13	1.4	0\\
0.13	1.45	0\\
0.13	1.5	0\\
0.13	1.56	0\\
0.13	1.61	0\\
0.13	1.66	0\\
0.13	1.71	0\\
0.13	1.77	0\\
0.13	1.82	0\\
0.13	1.87	0\\
0.13	1.93	0\\
0.13	1.98	0\\
0.18	-1.98	0\\
0.18	-1.93	0\\
0.18	-1.87	0\\
0.18	-1.82	0\\
0.18	-1.77	0\\
0.18	-1.71	0\\
0.18	-1.66	0\\
0.18	-1.61	0\\
0.18	-1.56	0\\
0.18	-1.5	0\\
0.18	-1.45	0\\
0.18	-1.4	0\\
0.18	-1.35	0\\
0.18	-1.29	0\\
0.18	-1.24	0\\
0.18	-1.19	0\\
0.18	-1.13	0\\
0.18	-1.08	-0.000434373616603269\\
0.18	-1.03	-0.00190051817740921\\
0.18	-0.98	-0.00415409928971718\\
0.18	-0.92	-0.00774620159378135\\
0.18	-0.87	-0.0114407940028016\\
0.18	-0.82	-0.0157863999959591\\
0.18	-0.77	-0.0208236507278924\\
0.18	-0.71	-0.0278535130117138\\
0.18	-0.66	-0.0345804811851788\\
0.18	-0.61	-0.0420997044928766\\
0.18	-0.55	-0.0520645424145864\\
0.18	-0.5	-0.0609421562412363\\
0.18	-0.45	-0.0700132385460096\\
0.18	-0.4	-0.0788432411447772\\
0.18	-0.34	-0.0883760377524935\\
0.18	-0.29	-0.0947764365270885\\
0.18	-0.24	-0.0992328430053225\\
0.18	-0.18	-0.101514263784932\\
0.18	-0.13	-0.100695384314215\\
0.18	-0.08	-0.0975119955966783\\
0.18	-0.03	-0.0922876444591522\\
0.18	0.03	-0.0840012491104056\\
0.18	0.08	-0.0760618420602584\\
0.18	0.13	-0.067752637466047\\
0.18	0.18	-0.0595229775115583\\
0.18	0.24	-0.0502098363061201\\
0.18	0.29	-0.0431457875525198\\
0.18	0.34	-0.0368022859296886\\
0.18	0.4	-0.0301358605178211\\
0.18	0.45	-0.0253079998942448\\
0.18	0.5	-0.0210641837431226\\
0.18	0.55	-0.0173301130359154\\
0.18	0.61	-0.0134306332852789\\
0.18	0.66	-0.0106055739896992\\
0.18	0.71	-0.00812744595656806\\
0.18	0.77	-0.0055801700161256\\
0.18	0.82	-0.0038009154328139\\
0.18	0.87	-0.00233530170975155\\
0.18	0.92	-0.00119651262068458\\
0.18	0.98	-0.00029991225701115\\
0.18	1.03	0\\
0.18	1.08	0\\
0.18	1.13	0\\
0.18	1.19	0\\
0.18	1.24	0\\
0.18	1.29	0\\
0.18	1.35	0\\
0.18	1.4	0\\
0.18	1.45	0\\
0.18	1.5	0\\
0.18	1.56	0\\
0.18	1.61	0\\
0.18	1.66	0\\
0.18	1.71	0\\
0.18	1.77	0\\
0.18	1.82	0\\
0.18	1.87	0\\
0.18	1.93	0\\
0.18	1.98	0\\
0.24	-1.98	0\\
0.24	-1.93	0\\
0.24	-1.87	0\\
0.24	-1.82	0\\
0.24	-1.77	0\\
0.24	-1.71	0\\
0.24	-1.66	0\\
0.24	-1.61	0\\
0.24	-1.56	0\\
0.24	-1.5	0\\
0.24	-1.45	0\\
0.24	-1.4	0\\
0.24	-1.35	0\\
0.24	-1.29	0\\
0.24	-1.24	0\\
0.24	-1.19	0\\
0.24	-1.13	0\\
0.24	-1.08	-0.000867179780642102\\
0.24	-1.03	-0.00283314284860817\\
0.24	-0.98	-0.00564708492228799\\
0.24	-0.92	-0.0100054776946427\\
0.24	-0.87	-0.0144318472689556\\
0.24	-0.82	-0.0196041635786765\\
0.24	-0.77	-0.0255618868954568\\
0.24	-0.71	-0.0337896101890269\\
0.24	-0.66	-0.041531788340318\\
0.24	-0.61	-0.0499872079383877\\
0.24	-0.55	-0.0607938851091779\\
0.24	-0.5	-0.0699644512107605\\
0.24	-0.45	-0.0788027726640281\\
0.24	-0.4	-0.0867682350424928\\
0.24	-0.34	-0.0943862466440904\\
0.24	-0.29	-0.0985397192461566\\
0.24	-0.24	-0.100337228517169\\
0.24	-0.18	-0.0992328430053227\\
0.24	-0.13	-0.0957524020522328\\
0.24	-0.08	-0.0903169267553428\\
0.24	-0.03	-0.083423395120938\\
0.24	0.03	-0.0740060128015261\\
0.24	0.08	-0.0658196344949113\\
0.24	0.13	-0.0577859132590159\\
0.24	0.18	-0.0502098363061199\\
0.24	0.24	-0.0419701288506701\\
0.24	0.29	-0.0358918308361858\\
0.24	0.34	-0.0305184198688751\\
0.24	0.4	-0.0249197803710808\\
0.24	0.45	-0.0208741533931404\\
0.24	0.5	-0.0173122228952022\\
0.24	0.55	-0.0141689866671879\\
0.24	0.61	-0.0108776534118157\\
0.24	0.66	-0.00849161289807384\\
0.24	0.71	-0.00640356354040472\\
0.24	0.77	-0.00427251445779092\\
0.24	0.82	-0.00280439102360199\\
0.24	0.87	-0.00162170351392214\\
0.24	0.92	-0.000739407534154822\\
0.24	0.98	-0.000114723905672624\\
0.24	1.03	0\\
0.24	1.08	0\\
0.24	1.13	0\\
0.24	1.19	0\\
0.24	1.24	0\\
0.24	1.29	0\\
0.24	1.35	0\\
0.24	1.4	0\\
0.24	1.45	0\\
0.24	1.5	0\\
0.24	1.56	0\\
0.24	1.61	0\\
0.24	1.66	0\\
0.24	1.71	0\\
0.24	1.77	0\\
0.24	1.82	0\\
0.24	1.87	0\\
0.24	1.93	0\\
0.24	1.98	0\\
0.29	-1.98	0\\
0.29	-1.93	0\\
0.29	-1.87	0\\
0.29	-1.82	0\\
0.29	-1.77	0\\
0.29	-1.71	0\\
0.29	-1.66	0\\
0.29	-1.61	0\\
0.29	-1.56	0\\
0.29	-1.5	0\\
0.29	-1.45	0\\
0.29	-1.4	0\\
0.29	-1.35	0\\
0.29	-1.29	0\\
0.29	-1.24	0\\
0.29	-1.19	0\\
0.29	-1.13	-8.99239522323319e-05\\
0.29	-1.08	-0.00141643016901129\\
0.29	-1.03	-0.00387852525491186\\
0.29	-0.98	-0.00724375874111576\\
0.29	-0.92	-0.0123527729558109\\
0.29	-0.87	-0.0174889014788812\\
0.29	-0.82	-0.023446535497814\\
0.29	-0.77	-0.030246795529128\\
0.29	-0.71	-0.0394990590831422\\
0.29	-0.66	-0.0480181862099335\\
0.29	-0.61	-0.05706871963507\\
0.29	-0.55	-0.0681745115119934\\
0.29	-0.5	-0.0771077578737231\\
0.29	-0.45	-0.0851746303617648\\
0.29	-0.4	-0.0918118770872434\\
0.29	-0.34	-0.097186745616869\\
0.29	-0.29	-0.0990995575876558\\
0.29	-0.24	-0.0985397192461567\\
0.29	-0.18	-0.0947764365270889\\
0.29	-0.13	-0.0894619536145869\\
0.29	-0.08	-0.0826896978318751\\
0.29	-0.03	-0.0750131271701877\\
0.29	0.03	-0.0653502036898565\\
0.29	0.08	-0.057433781962127\\
0.29	0.13	-0.0499721525788383\\
0.29	0.18	-0.0431457875525197\\
0.29	0.24	-0.0358918308361858\\
0.29	0.29	-0.0306181021860393\\
0.29	0.34	-0.0259862733259273\\
0.29	0.4	-0.0211687747584777\\
0.29	0.45	-0.0176820091302319\\
0.29	0.5	-0.0146038456474399\\
0.29	0.55	-0.0118809485096752\\
0.29	0.61	-0.00902665193398948\\
0.29	0.66	-0.00696028927658553\\
0.29	0.71	-0.00515964720853895\\
0.29	0.77	-0.00333859524580989\\
0.29	0.82	-0.00210402330090032\\
0.29	0.87	-0.00113460753895837\\
0.29	0.92	-0.000445947636127474\\
0.29	0.98	-2.62598245773988e-05\\
0.29	1.03	0\\
0.29	1.08	0\\
0.29	1.13	0\\
0.29	1.19	0\\
0.29	1.24	0\\
0.29	1.29	0\\
0.29	1.35	0\\
0.29	1.4	0\\
0.29	1.45	0\\
0.29	1.5	0\\
0.29	1.56	0\\
0.29	1.61	0\\
0.29	1.66	0\\
0.29	1.71	0\\
0.29	1.77	0\\
0.29	1.82	0\\
0.29	1.87	0\\
0.29	1.93	0\\
0.29	1.98	0\\
0.34	-1.98	0\\
0.34	-1.93	0\\
0.34	-1.87	0\\
0.34	-1.82	0\\
0.34	-1.77	0\\
0.34	-1.71	0\\
0.34	-1.66	0\\
0.34	-1.61	0\\
0.34	-1.56	0\\
0.34	-1.5	0\\
0.34	-1.45	0\\
0.34	-1.4	0\\
0.34	-1.35	0\\
0.34	-1.29	0\\
0.34	-1.24	0\\
0.34	-1.19	0\\
0.34	-1.13	-0.000336696629152318\\
0.34	-1.08	-0.00219983229492185\\
0.34	-1.03	-0.00524209590827014\\
0.34	-0.98	-0.00924695304940387\\
0.34	-0.92	-0.0152178061817014\\
0.34	-0.87	-0.0211519744319329\\
0.34	-0.82	-0.0279626088303449\\
0.34	-0.77	-0.0356288174444345\\
0.34	-0.71	-0.0458343144720278\\
0.34	-0.66	-0.0549548996953786\\
0.34	-0.61	-0.0643000903940591\\
0.34	-0.55	-0.0751844222270783\\
0.34	-0.5	-0.0833504987477328\\
0.34	-0.45	-0.0900929892737936\\
0.34	-0.4	-0.0949053950159668\\
0.34	-0.34	-0.0976284789700352\\
0.34	-0.29	-0.097186745616869\\
0.34	-0.24	-0.0943862466440907\\
0.34	-0.18	-0.088376037752494\\
0.34	-0.13	-0.0817268681820728\\
0.34	-0.08	-0.0741734558878931\\
0.34	-0.03	-0.0662463695317421\\
0.34	0.03	-0.056861723492075\\
0.34	0.08	-0.0495185225114893\\
0.34	0.13	-0.0428074712961683\\
0.34	0.18	-0.0368022859296885\\
0.34	0.24	-0.0305184198688751\\
0.34	0.29	-0.0259862733259272\\
0.34	0.34	-0.022013693644856\\
0.34	0.4	-0.0178760708037592\\
0.34	0.45	-0.014872326873245\\
0.34	0.5	-0.0122135902350181\\
0.34	0.55	-0.0098582653556939\\
0.34	0.61	-0.00739080185420352\\
0.34	0.66	-0.00561085814676677\\
0.34	0.71	-0.00407016244124238\\
0.34	0.77	-0.00253170642499615\\
0.34	0.82	-0.00151118159751411\\
0.34	0.87	-0.000737732159997002\\
0.34	0.92	-0.000227105136402545\\
0.34	0.98	0\\
0.34	1.03	0\\
0.34	1.08	0\\
0.34	1.13	0\\
0.34	1.19	0\\
0.34	1.24	0\\
0.34	1.29	0\\
0.34	1.35	0\\
0.34	1.4	0\\
0.34	1.45	0\\
0.34	1.5	0\\
0.34	1.56	0\\
0.34	1.61	0\\
0.34	1.66	0\\
0.34	1.71	0\\
0.34	1.77	0\\
0.34	1.82	0\\
0.34	1.87	0\\
0.34	1.93	0\\
0.34	1.98	0\\
0.4	-1.98	0\\
0.4	-1.93	0\\
0.4	-1.87	0\\
0.4	-1.82	0\\
0.4	-1.77	0\\
0.4	-1.71	0\\
0.4	-1.66	0\\
0.4	-1.61	0\\
0.4	-1.56	0\\
0.4	-1.5	0\\
0.4	-1.45	0\\
0.4	-1.4	0\\
0.4	-1.35	0\\
0.4	-1.29	0\\
0.4	-1.24	0\\
0.4	-1.19	0\\
0.4	-1.13	-0.000920864942750138\\
0.4	-1.08	-0.00355477590084909\\
0.4	-1.03	-0.00741773886628631\\
0.4	-0.98	-0.0123161010454462\\
0.4	-0.92	-0.019462843229098\\
0.4	-0.87	-0.0264415378221461\\
0.4	-0.82	-0.0343013217437905\\
0.4	-0.77	-0.0429326173998603\\
0.4	-0.71	-0.0540095134217025\\
0.4	-0.66	-0.063444311806424\\
0.4	-0.61	-0.0725755119990883\\
0.4	-0.55	-0.0823617147840193\\
0.4	-0.5	-0.0888810046795134\\
0.4	-0.45	-0.0933897331436665\\
0.4	-0.4	-0.0955551771438917\\
0.4	-0.34	-0.0949053950159669\\
0.4	-0.29	-0.0918118770872436\\
0.4	-0.24	-0.086768235042493\\
0.4	-0.18	-0.0788432411447776\\
0.4	-0.13	-0.0713255312007223\\
0.4	-0.08	-0.0635314653853416\\
0.4	-0.03	-0.055885276822737\\
0.4	0.03	-0.0473221176522314\\
0.4	0.08	-0.0408929163557253\\
0.4	0.13	-0.0351698129666205\\
0.4	0.18	-0.030135860517821\\
0.4	0.24	-0.0249197803710808\\
0.4	0.29	-0.0211687747584776\\
0.4	0.34	-0.0178760708037591\\
0.4	0.4	-0.0144342316571439\\
0.4	0.45	-0.011926609848662\\
0.4	0.5	-0.0097028651876782\\
0.4	0.55	-0.00773345898027797\\
0.4	0.61	-0.00567765071879529\\
0.4	0.66	-0.00420612691830329\\
0.4	0.71	-0.00294770765817791\\
0.4	0.77	-0.00171816605234948\\
0.4	0.82	-0.000932632540383813\\
0.4	0.87	-0.000374750081236211\\
0.4	0.92	-5.99962873808484e-05\\
0.4	0.98	0\\
0.4	1.03	0\\
0.4	1.08	0\\
0.4	1.13	0\\
0.4	1.19	0\\
0.4	1.24	0\\
0.4	1.29	0\\
0.4	1.35	0\\
0.4	1.4	0\\
0.4	1.45	0\\
0.4	1.5	0\\
0.4	1.56	0\\
0.4	1.61	0\\
0.4	1.66	0\\
0.4	1.71	0\\
0.4	1.77	0\\
0.4	1.82	0\\
0.4	1.87	0\\
0.4	1.93	0\\
0.4	1.98	0\\
0.45	-1.98	0\\
0.45	-1.93	0\\
0.45	-1.87	0\\
0.45	-1.82	0\\
0.45	-1.77	0\\
0.45	-1.71	0\\
0.45	-1.66	0\\
0.45	-1.61	0\\
0.45	-1.56	0\\
0.45	-1.5	0\\
0.45	-1.45	0\\
0.45	-1.4	0\\
0.45	-1.35	0\\
0.45	-1.29	0\\
0.45	-1.24	0\\
0.45	-1.19	0\\
0.45	-1.13	-0.00174534369452009\\
0.45	-1.08	-0.00513510837149002\\
0.45	-1.03	-0.00979136224152424\\
0.45	-0.98	-0.015535501589356\\
0.45	-0.92	-0.0237510223549262\\
0.45	-0.87	-0.031617361609047\\
0.45	-0.82	-0.04028323053379\\
0.45	-0.77	-0.049534318212015\\
0.45	-0.71	-0.0609355320423067\\
0.45	-0.66	-0.0701511644385624\\
0.45	-0.61	-0.0785270143071156\\
0.45	-0.55	-0.0866731858424369\\
0.45	-0.5	-0.0912910753522793\\
0.45	-0.45	-0.0935708454889569\\
0.45	-0.4	-0.0933897331436666\\
0.45	-0.34	-0.0900929892737939\\
0.45	-0.29	-0.0851746303617651\\
0.45	-0.24	-0.0788027726640284\\
0.45	-0.18	-0.07001323854601\\
0.45	-0.13	-0.0623480415801595\\
0.45	-0.08	-0.0548303218493716\\
0.45	-0.03	-0.047761827113389\\
0.45	0.03	-0.0401153887533844\\
0.45	0.08	-0.0345142353780578\\
0.45	0.13	-0.0295984899534403\\
0.45	0.18	-0.0253079998942447\\
0.45	0.24	-0.0208741533931403\\
0.45	0.29	-0.0176820091302318\\
0.45	0.34	-0.0148723268732449\\
0.45	0.4	-0.011926609848662\\
0.45	0.45	-0.00977656327870282\\
0.45	0.5	-0.00787028362857545\\
0.45	0.55	-0.00618608621071191\\
0.45	0.61	-0.00443819879856514\\
0.45	0.66	-0.00319962516257938\\
0.45	0.71	-0.00215580859840008\\
0.45	0.77	-0.00116229232749781\\
0.45	0.82	-0.00055686848503595\\
0.45	0.87	-0.000164464167030287\\
0.45	0.92	0\\
0.45	0.98	0\\
0.45	1.03	0\\
0.45	1.08	0\\
0.45	1.13	0\\
0.45	1.19	0\\
0.45	1.24	0\\
0.45	1.29	0\\
0.45	1.35	0\\
0.45	1.4	0\\
0.45	1.45	0\\
0.45	1.5	0\\
0.45	1.56	0\\
0.45	1.61	0\\
0.45	1.66	0\\
0.45	1.71	0\\
0.45	1.77	0\\
0.45	1.82	0\\
0.45	1.87	0\\
0.45	1.93	0\\
0.45	1.98	0\\
0.5	-1.98	0\\
0.5	-1.93	0\\
0.5	-1.87	0\\
0.5	-1.82	0\\
0.5	-1.77	0\\
0.5	-1.71	0\\
0.5	-1.66	0\\
0.5	-1.61	0\\
0.5	-1.56	0\\
0.5	-1.5	0\\
0.5	-1.45	0\\
0.5	-1.4	0\\
0.5	-1.35	0\\
0.5	-1.29	0\\
0.5	-1.24	0\\
0.5	-1.19	-0.000142886046191791\\
0.5	-1.13	-0.00298187436386202\\
0.5	-1.08	-0.00723198119086233\\
0.5	-1.03	-0.0127750820515195\\
0.5	-0.98	-0.0194351063137412\\
0.5	-0.92	-0.0287409609716473\\
0.5	-0.87	-0.037427275471362\\
0.5	-0.82	-0.0467240260922932\\
0.5	-0.77	-0.0562946656096641\\
0.5	-0.71	-0.0674998914048653\\
0.5	-0.66	-0.075966793824318\\
0.5	-0.61	-0.0830347384490708\\
0.5	-0.55	-0.0889596112918832\\
0.5	-0.5	-0.0913533616956138\\
0.5	-0.45	-0.0912910753522794\\
0.5	-0.4	-0.0888810046795136\\
0.5	-0.34	-0.0833504987477331\\
0.5	-0.29	-0.0771077578737233\\
0.5	-0.24	-0.069964451210761\\
0.5	-0.18	-0.0609421562412367\\
0.5	-0.13	-0.0535565412743499\\
0.5	-0.08	-0.0466195164977666\\
0.5	-0.03	-0.040308232464178\\
0.5	0.03	-0.0336549925402932\\
0.5	0.08	-0.0288632738298322\\
0.5	0.13	-0.0246927442786435\\
0.5	0.18	-0.0210641837431226\\
0.5	0.24	-0.0173122228952022\\
0.5	0.29	-0.0146038456474398\\
0.5	0.34	-0.012213590235018\\
0.5	0.4	-0.0097028651876782\\
0.5	0.45	-0.00787028362857544\\
0.5	0.5	-0.00624908243277221\\
0.5	0.55	-0.0048235885436004\\
0.5	0.61	-0.00335750646808736\\
0.5	0.66	-0.00233358494342466\\
0.5	0.71	-0.00148839887206781\\
0.5	0.77	-0.000714067229624162\\
0.5	0.82	-0.000276236175035676\\
0.5	0.87	-3.79453019745158e-05\\
0.5	0.92	0\\
0.5	0.98	0\\
0.5	1.03	0\\
0.5	1.08	0\\
0.5	1.13	0\\
0.5	1.19	0\\
0.5	1.24	0\\
0.5	1.29	0\\
0.5	1.35	0\\
0.5	1.4	0\\
0.5	1.45	0\\
0.5	1.5	0\\
0.5	1.56	0\\
0.5	1.61	0\\
0.5	1.66	0\\
0.5	1.71	0\\
0.5	1.77	0\\
0.5	1.82	0\\
0.5	1.87	0\\
0.5	1.93	0\\
0.5	1.98	0\\
0.55	-1.98	0\\
0.55	-1.93	0\\
0.55	-1.87	0\\
0.55	-1.82	0\\
0.55	-1.77	0\\
0.55	-1.71	0\\
0.55	-1.66	0\\
0.55	-1.61	0\\
0.55	-1.56	0\\
0.55	-1.5	0\\
0.55	-1.45	0\\
0.55	-1.4	0\\
0.55	-1.35	0\\
0.55	-1.29	0\\
0.55	-1.24	0\\
0.55	-1.19	-0.000709418527004371\\
0.55	-1.13	-0.00473827350445241\\
0.55	-1.08	-0.00994379043812172\\
0.55	-1.03	-0.0164441992581725\\
0.55	-0.98	-0.024044558219533\\
0.55	-0.92	-0.0343697994560527\\
0.55	-0.87	-0.0437006599327898\\
0.55	-0.82	-0.0533278761255902\\
0.55	-0.77	-0.0627949383668931\\
0.55	-0.71	-0.0731772688283316\\
0.55	-0.66	-0.08034291762663\\
0.55	-0.61	-0.0856069273261124\\
0.55	-0.55	-0.0889028421611474\\
0.55	-0.5	-0.0889596112918832\\
0.55	-0.45	-0.086673185842437\\
0.55	-0.4	-0.0823617147840195\\
0.55	-0.34	-0.0751844222270785\\
0.55	-0.29	-0.0681745115119938\\
0.55	-0.24	-0.0607938851091783\\
0.55	-0.18	-0.0520645424145868\\
0.55	-0.13	-0.0452632887769258\\
0.55	-0.08	-0.0390868799873124\\
0.55	-0.03	-0.0336056171301583\\
0.55	0.03	-0.0279314011859058\\
0.55	0.08	-0.0238872679377163\\
0.55	0.13	-0.0203806788956407\\
0.55	0.18	-0.0173301130359153\\
0.55	0.24	-0.0141689866671878\\
0.55	0.29	-0.0118809485096752\\
0.55	0.34	-0.00985826535569387\\
0.55	0.4	-0.00773345898027795\\
0.55	0.45	-0.00618608621071189\\
0.55	0.5	-0.00482358854360039\\
0.55	0.55	-0.00363481684486885\\
0.55	0.61	-0.00242840832330811\\
0.55	0.66	-0.0016033183183879\\
0.55	0.71	-0.000942750902105753\\
0.55	0.77	-0.000372654667464145\\
0.55	0.82	-9.12230524713022e-05\\
0.55	0.87	0\\
0.55	0.92	0\\
0.55	0.98	0\\
0.55	1.03	0\\
0.55	1.08	0\\
0.55	1.13	0\\
0.55	1.19	0\\
0.55	1.24	0\\
0.55	1.29	0\\
0.55	1.35	0\\
0.55	1.4	0\\
0.55	1.45	0\\
0.55	1.5	0\\
0.55	1.56	0\\
0.55	1.61	0\\
0.55	1.66	0\\
0.55	1.71	0\\
0.55	1.77	0\\
0.55	1.82	0\\
0.55	1.87	0\\
0.55	1.93	0\\
0.55	1.98	0\\
0.61	-1.98	0\\
0.61	-1.93	0\\
0.61	-1.87	0\\
0.61	-1.82	0\\
0.61	-1.77	0\\
0.61	-1.71	0\\
0.61	-1.66	0\\
0.61	-1.61	0\\
0.61	-1.56	0\\
0.61	-1.5	0\\
0.61	-1.45	0\\
0.61	-1.4	0\\
0.61	-1.35	0\\
0.61	-1.29	0\\
0.61	-1.24	0\\
0.61	-1.19	-0.00207541763929309\\
0.61	-1.13	-0.00767894549044542\\
0.61	-1.08	-0.0141182160039976\\
0.61	-1.03	-0.0217920250996403\\
0.61	-0.98	-0.0304455345830813\\
0.61	-0.92	-0.0417203024509126\\
0.61	-0.87	-0.0514163375190238\\
0.61	-0.82	-0.0608721006615154\\
0.61	-0.77	-0.0695278784713412\\
0.61	-0.71	-0.0780513733231945\\
0.61	-0.66	-0.08301166465472\\
0.61	-0.61	-0.0856548105090086\\
0.61	-0.55	-0.0856069273261124\\
0.61	-0.5	-0.083034738449071\\
0.61	-0.45	-0.0785270143071158\\
0.61	-0.4	-0.0725755119990884\\
0.61	-0.34	-0.0643000903940594\\
0.61	-0.29	-0.0570687196350704\\
0.61	-0.24	-0.049987207938388\\
0.61	-0.18	-0.0420997044928769\\
0.61	-0.13	-0.0362279593816139\\
0.61	-0.08	-0.0310535227804153\\
0.61	-0.03	-0.0265559067321071\\
0.61	0.03	-0.0219621277033388\\
0.61	0.08	-0.018707762567615\\
0.61	0.13	-0.015887949396068\\
0.61	0.18	-0.0134306332852788\\
0.61	0.24	-0.0108776534118157\\
0.61	0.29	-0.00902665193398946\\
0.61	0.34	-0.00739080185420351\\
0.61	0.4	-0.00567765071879528\\
0.61	0.45	-0.00443819879856513\\
0.61	0.5	-0.00335750646808735\\
0.61	0.55	-0.00242840832330811\\
0.61	0.61	-0.00150848884358765\\
0.61	0.66	-0.000903686806515006\\
0.61	0.71	-0.000448238543782906\\
0.61	0.77	-0.000105535210822934\\
0.61	0.82	0\\
0.61	0.87	0\\
0.61	0.92	0\\
0.61	0.98	0\\
0.61	1.03	0\\
0.61	1.08	0\\
0.61	1.13	0\\
0.61	1.19	0\\
0.61	1.24	0\\
0.61	1.29	0\\
0.61	1.35	0\\
0.61	1.4	0\\
0.61	1.45	0\\
0.61	1.5	0\\
0.61	1.56	0\\
0.61	1.61	0\\
0.61	1.66	0\\
0.61	1.71	0\\
0.61	1.77	0\\
0.61	1.82	0\\
0.61	1.87	0\\
0.61	1.93	0\\
0.61	1.98	0\\
0.66	-1.98	0\\
0.66	-1.93	0\\
0.66	-1.87	0\\
0.66	-1.82	0\\
0.66	-1.77	0\\
0.66	-1.71	0\\
0.66	-1.66	0\\
0.66	-1.61	0\\
0.66	-1.56	0\\
0.66	-1.5	0\\
0.66	-1.45	0\\
0.66	-1.4	0\\
0.66	-1.35	0\\
0.66	-1.29	0\\
0.66	-1.24	-0.000472823620801781\\
0.66	-1.19	-0.00392479191383112\\
0.66	-1.13	-0.0109181141738093\\
0.66	-1.08	-0.0183969088108162\\
0.66	-1.03	-0.0269763706604475\\
0.66	-0.98	-0.0363203119499108\\
0.66	-0.92	-0.047982344880172\\
0.66	-0.87	-0.0575005890451058\\
0.66	-0.82	-0.0662358743622274\\
0.66	-0.77	-0.0736082136156991\\
0.66	-0.71	-0.0799363461346646\\
0.66	-0.66	-0.082692146358719\\
0.66	-0.61	-0.08301166465472\\
0.66	-0.55	-0.0803429176266302\\
0.66	-0.5	-0.0759667938243182\\
0.66	-0.45	-0.0701511644385625\\
0.66	-0.4	-0.0634443118064243\\
0.66	-0.34	-0.0549548996953789\\
0.66	-0.29	-0.0480181862099338\\
0.66	-0.24	-0.0415317883403183\\
0.66	-0.18	-0.0345804811851791\\
0.66	-0.13	-0.0295516185559327\\
0.66	-0.08	-0.0251979446318363\\
0.66	-0.03	-0.0214556502954327\\
0.66	0.03	-0.0176561963907454\\
0.66	0.08	-0.0149689598109768\\
0.66	0.13	-0.0126388204572804\\
0.66	0.18	-0.0106055739896992\\
0.66	0.24	-0.00849161289807382\\
0.66	0.29	-0.00696028927658552\\
0.66	0.34	-0.00561085814676677\\
0.66	0.4	-0.00420612691830329\\
0.66	0.45	-0.00319962516257937\\
0.66	0.5	-0.00233358494342465\\
0.66	0.55	-0.0016033183183879\\
0.66	0.61	-0.000903686806515005\\
0.66	0.66	-0.000468760360696471\\
0.66	0.71	-0.000171784312901372\\
0.66	0.77	-5.26131852535433e-06\\
0.66	0.82	0\\
0.66	0.87	0\\
0.66	0.92	0\\
0.66	0.98	0\\
0.66	1.03	0\\
0.66	1.08	0\\
0.66	1.13	0\\
0.66	1.19	0\\
0.66	1.24	0\\
0.66	1.29	0\\
0.66	1.35	0\\
0.66	1.4	0\\
0.66	1.45	0\\
0.66	1.5	0\\
0.66	1.56	0\\
0.66	1.61	0\\
0.66	1.66	0\\
0.66	1.71	0\\
0.66	1.77	0\\
0.66	1.82	0\\
0.66	1.87	0\\
0.66	1.93	0\\
0.66	1.98	0\\
0.71	-1.98	0\\
0.71	-1.93	0\\
0.71	-1.87	0\\
0.71	-1.82	0\\
0.71	-1.77	0\\
0.71	-1.71	0\\
0.71	-1.66	0\\
0.71	-1.61	0\\
0.71	-1.56	0\\
0.71	-1.5	0\\
0.71	-1.45	0\\
0.71	-1.4	0\\
0.71	-1.35	0\\
0.71	-1.29	0\\
0.71	-1.24	-0.00167964451581657\\
0.71	-1.19	-0.00652119522277088\\
0.71	-1.13	-0.0149048887954658\\
0.71	-1.08	-0.0233460360612437\\
0.71	-1.03	-0.0326501721922963\\
0.71	-0.98	-0.0423806869992798\\
0.71	-0.92	-0.0539070817408942\\
0.71	-0.87	-0.0627167896618188\\
0.71	-0.82	-0.0701785354866448\\
0.71	-0.77	-0.0757713680181043\\
0.71	-0.71	-0.0794970079307624\\
0.71	-0.66	-0.0799363461346646\\
0.71	-0.61	-0.0780513733231947\\
0.71	-0.55	-0.0731772688283319\\
0.71	-0.5	-0.0674998914048655\\
0.71	-0.45	-0.060935532042307\\
0.71	-0.4	-0.0540095134217029\\
0.71	-0.34	-0.0458343144720282\\
0.71	-0.29	-0.0394990590831425\\
0.71	-0.24	-0.0337896101890271\\
0.71	-0.18	-0.027853513011714\\
0.71	-0.13	-0.0236507866948551\\
0.71	-0.08	-0.0200573535168852\\
0.71	-0.03	-0.0169902125410933\\
0.71	0.03	-0.0138860397361963\\
0.71	0.08	-0.0116916612081199\\
0.71	0.13	-0.00978820817460097\\
0.71	0.18	-0.00812744595656802\\
0.71	0.24	-0.00640356354040471\\
0.71	0.29	-0.00515964720853894\\
0.71	0.34	-0.00407016244124238\\
0.71	0.4	-0.00294770765817791\\
0.71	0.45	-0.00215580859840007\\
0.71	0.5	-0.00148839887206781\\
0.71	0.55	-0.000942750902105752\\
0.71	0.61	-0.000448238543782906\\
0.71	0.66	-0.000171784312901372\\
0.71	0.71	-2.26732280183567e-05\\
0.71	0.77	0\\
0.71	0.82	0\\
0.71	0.87	0\\
0.71	0.92	0\\
0.71	0.98	0\\
0.71	1.03	0\\
0.71	1.08	0\\
0.71	1.13	0\\
0.71	1.19	0\\
0.71	1.24	0\\
0.71	1.29	0\\
0.71	1.35	0\\
0.71	1.4	0\\
0.71	1.45	0\\
0.71	1.5	0\\
0.71	1.56	0\\
0.71	1.61	0\\
0.71	1.66	0\\
0.71	1.71	0\\
0.71	1.77	0\\
0.71	1.82	0\\
0.71	1.87	0\\
0.71	1.93	0\\
0.71	1.98	0\\
0.77	-1.98	0\\
0.77	-1.93	0\\
0.77	-1.87	0\\
0.77	-1.82	0\\
0.77	-1.77	0\\
0.77	-1.71	0\\
0.77	-1.66	0\\
0.77	-1.61	0\\
0.77	-1.56	0\\
0.77	-1.5	0\\
0.77	-1.45	0\\
0.77	-1.4	0\\
0.77	-1.35	0\\
0.77	-1.29	-0.000358538842476179\\
0.77	-1.24	-0.00420481633874452\\
0.77	-1.19	-0.0106790623666725\\
0.77	-1.13	-0.020590026595222\\
0.77	-1.08	-0.0299274832494929\\
0.77	-1.03	-0.0396842172251851\\
0.77	-0.98	-0.0493054566776135\\
0.77	-0.92	-0.0598331889460299\\
0.77	-0.87	-0.0670653962100133\\
0.77	-0.82	-0.0723546537568795\\
0.77	-0.77	-0.0753563538631395\\
0.77	-0.71	-0.0757713680181043\\
0.77	-0.66	-0.0736082136156993\\
0.77	-0.61	-0.0695278784713414\\
0.77	-0.55	-0.0627949383668933\\
0.77	-0.5	-0.0562946656096644\\
0.77	-0.45	-0.0495343182120154\\
0.77	-0.4	-0.0429326173998607\\
0.77	-0.34	-0.0356288174444348\\
0.77	-0.29	-0.0302467955291282\\
0.77	-0.24	-0.025561886895457\\
0.77	-0.18	-0.0208236507278925\\
0.77	-0.13	-0.0175312780122262\\
0.77	-0.08	-0.0147446219648275\\
0.77	-0.03	-0.0123791260311226\\
0.77	0.03	-0.0099917444563081\\
0.77	0.08	-0.00830686717061791\\
0.77	0.13	-0.00684828466839973\\
0.77	0.18	-0.00558017001612558\\
0.77	0.24	-0.00427251445779092\\
0.77	0.29	-0.00333859524580989\\
0.77	0.34	-0.00253170642499614\\
0.77	0.4	-0.00171816605234948\\
0.77	0.45	-0.00116229232749781\\
0.77	0.5	-0.00071406722962416\\
0.77	0.55	-0.000372654667464144\\
0.77	0.61	-0.000105535210822933\\
0.77	0.66	-5.26131852535431e-06\\
0.77	0.71	0\\
0.77	0.77	0\\
0.77	0.82	0\\
0.77	0.87	0\\
0.77	0.92	0\\
0.77	0.98	0\\
0.77	1.03	0\\
0.77	1.08	0\\
0.77	1.13	0\\
0.77	1.19	0\\
0.77	1.24	0\\
0.77	1.29	0\\
0.77	1.35	0\\
0.77	1.4	0\\
0.77	1.45	0\\
0.77	1.5	0\\
0.77	1.56	0\\
0.77	1.61	0\\
0.77	1.66	0\\
0.77	1.71	0\\
0.77	1.77	0\\
0.77	1.82	0\\
0.77	1.87	0\\
0.77	1.93	0\\
0.77	1.98	0\\
0.82	-1.98	0\\
0.82	-1.93	0\\
0.82	-1.87	0\\
0.82	-1.82	0\\
0.82	-1.77	0\\
0.82	-1.71	0\\
0.82	-1.66	0\\
0.82	-1.61	0\\
0.82	-1.56	0\\
0.82	-1.5	0\\
0.82	-1.45	0\\
0.82	-1.4	0\\
0.82	-1.35	0\\
0.82	-1.29	-0.00173661809531172\\
0.82	-1.24	-0.00725176543605158\\
0.82	-1.19	-0.0149592285247977\\
0.82	-1.13	-0.0258697595994578\\
0.82	-1.08	-0.0355898232320896\\
0.82	-1.03	-0.0452339996433191\\
0.82	-0.98	-0.054182290938538\\
0.82	-0.92	-0.063150222339469\\
0.82	-0.87	-0.0685384276250739\\
0.82	-0.82	-0.071650802980711\\
0.82	-0.77	-0.0723546537568796\\
0.82	-0.71	-0.070178535486645\\
0.82	-0.66	-0.0662358743622277\\
0.82	-0.61	-0.0608721006615156\\
0.82	-0.55	-0.0533278761255905\\
0.82	-0.5	-0.0467240260922936\\
0.82	-0.45	-0.0402832305337904\\
0.82	-0.4	-0.0343013217437908\\
0.82	-0.34	-0.0279626088303452\\
0.82	-0.29	-0.0234465354978142\\
0.82	-0.24	-0.0196041635786766\\
0.82	-0.18	-0.0157863999959592\\
0.82	-0.13	-0.0131650219121894\\
0.82	-0.08	-0.0109612016422588\\
0.82	-0.03	-0.00909881607926614\\
0.82	0.03	-0.00722658319137655\\
0.82	0.08	-0.00591109117367212\\
0.82	0.13	-0.00477839967957941\\
0.82	0.18	-0.00380091543281389\\
0.82	0.24	-0.00280439102360199\\
0.82	0.29	-0.00210402330090031\\
0.82	0.34	-0.00151118159751411\\
0.82	0.4	-0.000932632540383812\\
0.82	0.45	-0.000556868485035949\\
0.82	0.5	-0.000276236175035676\\
0.82	0.55	-9.12230524713021e-05\\
0.82	0.61	0\\
0.82	0.66	0\\
0.82	0.71	0\\
0.82	0.77	0\\
0.82	0.82	0\\
0.82	0.87	0\\
0.82	0.92	0\\
0.82	0.98	0\\
0.82	1.03	0\\
0.82	1.08	0\\
0.82	1.13	0\\
0.82	1.19	0\\
0.82	1.24	0\\
0.82	1.29	0\\
0.82	1.35	0\\
0.82	1.4	0\\
0.82	1.45	0\\
0.82	1.5	0\\
0.82	1.56	0\\
0.82	1.61	0\\
0.82	1.66	0\\
0.82	1.71	0\\
0.82	1.77	0\\
0.82	1.82	0\\
0.82	1.87	0\\
0.82	1.93	0\\
0.82	1.98	0\\
0.87	-1.98	0\\
0.87	-1.93	0\\
0.87	-1.87	0\\
0.87	-1.82	0\\
0.87	-1.77	0\\
0.87	-1.71	0\\
0.87	-1.66	0\\
0.87	-1.61	0\\
0.87	-1.56	0\\
0.87	-1.5	0\\
0.87	-1.45	0\\
0.87	-1.4	0\\
0.87	-1.35	0\\
0.87	-1.29	-0.00409294565307828\\
0.87	-1.24	-0.0110999244478071\\
0.87	-1.19	-0.0198090167559989\\
0.87	-1.13	-0.0313098098406985\\
0.87	-1.08	-0.040953235896054\\
0.87	-1.03	-0.049947545074394\\
0.87	-0.98	-0.0576663898848871\\
0.87	-0.92	-0.0644917402989357\\
0.87	-0.87	-0.0677139006846539\\
0.87	-0.82	-0.068538427625074\\
0.87	-0.77	-0.0670653962100134\\
0.87	-0.71	-0.0627167896618191\\
0.87	-0.66	-0.057500589045106\\
0.87	-0.61	-0.0514163375190241\\
0.87	-0.55	-0.0437006599327901\\
0.87	-0.5	-0.0374272754713624\\
0.87	-0.45	-0.0316173616090473\\
0.87	-0.4	-0.0264415378221463\\
0.87	-0.34	-0.0211519744319331\\
0.87	-0.29	-0.0174889014788814\\
0.87	-0.24	-0.0144318472689557\\
0.87	-0.18	-0.0114407940028017\\
0.87	-0.13	-0.00941010004821538\\
0.87	-0.08	-0.00771613355645854\\
0.87	-0.03	-0.00629451247276044\\
0.87	0.03	-0.00487675673773825\\
0.87	0.08	-0.00389016815252511\\
0.87	0.13	-0.00305004422929016\\
0.87	0.18	-0.00233530170975154\\
0.87	0.24	-0.00162170351392214\\
0.87	0.29	-0.00113460753895836\\
0.87	0.34	-0.000737732159997002\\
0.87	0.4	-0.000374750081236211\\
0.87	0.45	-0.000164464167030287\\
0.87	0.5	-3.79453019745157e-05\\
0.87	0.55	0\\
0.87	0.61	0\\
0.87	0.66	0\\
0.87	0.71	0\\
0.87	0.77	0\\
0.87	0.82	0\\
0.87	0.87	0\\
0.87	0.92	0\\
0.87	0.98	0\\
0.87	1.03	0\\
0.87	1.08	0\\
0.87	1.13	0\\
0.87	1.19	0\\
0.87	1.24	0\\
0.87	1.29	0\\
0.87	1.35	0\\
0.87	1.4	0\\
0.87	1.45	0\\
0.87	1.5	0\\
0.87	1.56	0\\
0.87	1.61	0\\
0.87	1.66	0\\
0.87	1.71	0\\
0.87	1.77	0\\
0.87	1.82	0\\
0.87	1.87	0\\
0.87	1.93	0\\
0.87	1.98	0\\
0.92	-1.98	0\\
0.92	-1.93	0\\
0.92	-1.87	0\\
0.92	-1.82	0\\
0.92	-1.77	0\\
0.92	-1.71	0\\
0.92	-1.66	0\\
0.92	-1.61	0\\
0.92	-1.56	0\\
0.92	-1.5	0\\
0.92	-1.45	0\\
0.92	-1.4	0\\
0.92	-1.35	-0.000766979678247847\\
0.92	-1.29	-0.00736070052981815\\
0.92	-1.24	-0.0155775872450513\\
0.92	-1.19	-0.0249332055103268\\
0.92	-1.13	-0.036471461524167\\
0.92	-1.08	-0.0454953835865107\\
0.92	-1.03	-0.0532805379141294\\
0.92	-0.98	-0.059271066228959\\
0.92	-0.92	-0.0635462312573493\\
0.92	-0.87	-0.0644917402989358\\
0.92	-0.82	-0.0631502223394692\\
0.92	-0.77	-0.0598331889460302\\
0.92	-0.71	-0.0539070817408945\\
0.92	-0.66	-0.0479823448801723\\
0.92	-0.61	-0.0417203024509129\\
0.92	-0.55	-0.034369799456053\\
0.92	-0.5	-0.0287409609716475\\
0.92	-0.45	-0.0237510223549265\\
0.92	-0.4	-0.0194628432290982\\
0.92	-0.34	-0.0152178061817015\\
0.92	-0.29	-0.012352772955811\\
0.92	-0.24	-0.0100054776946428\\
0.92	-0.18	-0.00774620159378137\\
0.92	-0.13	-0.00623410052090723\\
0.92	-0.08	-0.0049880565733192\\
0.92	-0.03	-0.00395561275177354\\
0.92	0.03	-0.00294214639495276\\
0.92	0.08	-0.0022502724897545\\
0.92	0.13	-0.00167368744740105\\
0.92	0.18	-0.00119651262068458\\
0.92	0.24	-0.00073940753415482\\
0.92	0.29	-0.000445947636127473\\
0.92	0.34	-0.000227105136402544\\
0.92	0.4	-5.99962873808484e-05\\
0.92	0.45	0\\
0.92	0.5	0\\
0.92	0.55	0\\
0.92	0.61	0\\
0.92	0.66	0\\
0.92	0.71	0\\
0.92	0.77	0\\
0.92	0.82	0\\
0.92	0.87	0\\
0.92	0.92	0\\
0.92	0.98	0\\
0.92	1.03	0\\
0.92	1.08	0\\
0.92	1.13	0\\
0.92	1.19	0\\
0.92	1.24	0\\
0.92	1.29	0\\
0.92	1.35	0\\
0.92	1.4	0\\
0.92	1.45	0\\
0.92	1.5	0\\
0.92	1.56	0\\
0.92	1.61	0\\
0.92	1.66	0\\
0.92	1.71	0\\
0.92	1.77	0\\
0.92	1.82	0\\
0.92	1.87	0\\
0.92	1.93	0\\
0.92	1.98	0\\
0.98	-1.98	0\\
0.98	-1.93	0\\
0.98	-1.87	0\\
0.98	-1.82	0\\
0.98	-1.77	0\\
0.98	-1.71	0\\
0.98	-1.66	0\\
0.98	-1.61	0\\
0.98	-1.56	0\\
0.98	-1.5	0\\
0.98	-1.45	0\\
0.98	-1.4	0\\
0.98	-1.35	-0.0033204560366836\\
0.98	-1.29	-0.0122164767243672\\
0.98	-1.24	-0.0213476847767667\\
0.98	-1.19	-0.0308455812395596\\
0.98	-1.13	-0.0415583483796012\\
0.98	-1.08	-0.0490982883153221\\
0.98	-1.03	-0.0547822228144821\\
0.98	-0.98	-0.0582415252564382\\
0.98	-0.92	-0.0592710662289591\\
0.98	-0.87	-0.0576663898848873\\
0.98	-0.82	-0.0541822909385383\\
0.98	-0.77	-0.0493054566776138\\
0.98	-0.71	-0.0423806869992802\\
0.98	-0.66	-0.0363203119499112\\
0.98	-0.61	-0.0304455345830816\\
0.98	-0.55	-0.0240445582195333\\
0.98	-0.5	-0.0194351063137414\\
0.98	-0.45	-0.0155355015893561\\
0.98	-0.4	-0.0123161010454463\\
0.98	-0.34	-0.00924695304940395\\
0.98	-0.29	-0.0072437587411158\\
0.98	-0.24	-0.00564708492228801\\
0.98	-0.18	-0.00415409928971719\\
0.98	-0.13	-0.0031844045161176\\
0.98	-0.08	-0.00240838151279505\\
0.98	-0.03	-0.00178616486065647\\
0.98	0.03	-0.00120067794006781\\
0.98	0.08	-0.000821597745522121\\
0.98	0.13	-0.000524911013892339\\
0.98	0.18	-0.000299912257011148\\
0.98	0.24	-0.000114723905672623\\
0.98	0.29	-2.62598245773988e-05\\
0.98	0.34	0\\
0.98	0.4	0\\
0.98	0.45	0\\
0.98	0.5	0\\
0.98	0.55	0\\
0.98	0.61	0\\
0.98	0.66	0\\
0.98	0.71	0\\
0.98	0.77	0\\
0.98	0.82	0\\
0.98	0.87	0\\
0.98	0.92	0\\
0.98	0.98	0\\
0.98	1.03	0\\
0.98	1.08	0\\
0.98	1.13	0\\
0.98	1.19	0\\
0.98	1.24	0\\
0.98	1.29	0\\
0.98	1.35	0\\
0.98	1.4	0\\
0.98	1.45	0\\
0.98	1.5	0\\
0.98	1.56	0\\
0.98	1.61	0\\
0.98	1.66	0\\
0.98	1.71	0\\
0.98	1.77	0\\
0.98	1.82	0\\
0.98	1.87	0\\
0.98	1.93	0\\
0.98	1.98	0\\
1.03	-1.98	0\\
1.03	-1.93	0\\
1.03	-1.87	0\\
1.03	-1.82	0\\
1.03	-1.77	0\\
1.03	-1.71	0\\
1.03	-1.66	0\\
1.03	-1.61	0\\
1.03	-1.56	0\\
1.03	-1.5	0\\
1.03	-1.45	0\\
1.03	-1.4	-0.00077932754781675\\
1.03	-1.35	-0.00649266963884468\\
1.03	-1.29	-0.0166558127918976\\
1.03	-1.24	-0.0259731287056963\\
1.03	-1.19	-0.0349652854491921\\
1.03	-1.13	-0.0442392084191662\\
1.03	-1.08	-0.0500050916167352\\
1.03	-1.03	-0.0535692848846379\\
1.03	-0.98	-0.0547822228144821\\
1.03	-0.92	-0.0532805379141295\\
1.03	-0.87	-0.0499475450743942\\
1.03	-0.82	-0.0452339996433194\\
1.03	-0.77	-0.0396842172251855\\
1.03	-0.71	-0.0326501721922966\\
1.03	-0.66	-0.0269763706604479\\
1.03	-0.61	-0.0217920250996405\\
1.03	-0.55	-0.0164441992581726\\
1.03	-0.5	-0.0127750820515196\\
1.03	-0.45	-0.00979136224152434\\
1.03	-0.4	-0.00741773886628637\\
1.03	-0.34	-0.00524209590827018\\
1.03	-0.29	-0.00387852525491187\\
1.03	-0.24	-0.00283314284860818\\
1.03	-0.18	-0.00190051817740921\\
1.03	-0.13	-0.00132699734629537\\
1.03	-0.08	-0.000893956656199362\\
1.03	-0.03	-0.000570414884169866\\
1.03	0.03	-0.000295140314749158\\
1.03	0.08	-0.000141349744616861\\
1.03	0.13	-4.48841558351247e-05\\
1.03	0.18	0\\
1.03	0.24	0\\
1.03	0.29	0\\
1.03	0.34	0\\
1.03	0.4	0\\
1.03	0.45	0\\
1.03	0.5	0\\
1.03	0.55	0\\
1.03	0.61	0\\
1.03	0.66	0\\
1.03	0.71	0\\
1.03	0.77	0\\
1.03	0.82	0\\
1.03	0.87	0\\
1.03	0.92	0\\
1.03	0.98	0\\
1.03	1.03	0\\
1.03	1.08	0\\
1.03	1.13	0\\
1.03	1.19	0\\
1.03	1.24	0\\
1.03	1.29	0\\
1.03	1.35	0\\
1.03	1.4	0\\
1.03	1.45	0\\
1.03	1.5	0\\
1.03	1.56	0\\
1.03	1.61	0\\
1.03	1.66	0\\
1.03	1.71	0\\
1.03	1.77	0\\
1.03	1.82	0\\
1.03	1.87	0\\
1.03	1.93	0\\
1.03	1.98	0\\
1.08	-1.98	0\\
1.08	-1.93	0\\
1.08	-1.87	0\\
1.08	-1.82	0\\
1.08	-1.77	0\\
1.08	-1.71	0\\
1.08	-1.66	0\\
1.08	-1.61	0\\
1.08	-1.56	0\\
1.08	-1.5	0\\
1.08	-1.45	0\\
1.08	-1.4	-0.00290688520297395\\
1.08	-1.35	-0.0102465350753073\\
1.08	-1.29	-0.020964607305548\\
1.08	-1.24	-0.0298669841141997\\
1.08	-1.19	-0.0377664605376923\\
1.08	-1.13	-0.0450034968329923\\
1.08	-1.08	-0.0486698659094629\\
1.08	-1.03	-0.0500050916167353\\
1.08	-0.98	-0.0490982883153222\\
1.08	-0.92	-0.0454953835865108\\
1.08	-0.87	-0.0409532358960541\\
1.08	-0.82	-0.0355898232320899\\
1.08	-0.77	-0.0299274832494932\\
1.08	-0.71	-0.023346036061244\\
1.08	-0.66	-0.0183969088108165\\
1.08	-0.61	-0.0141182160039978\\
1.08	-0.55	-0.00994379043812185\\
1.08	-0.5	-0.00723198119086243\\
1.08	-0.45	-0.00513510837149008\\
1.08	-0.4	-0.00355477590084912\\
1.08	-0.34	-0.00219983229492186\\
1.08	-0.29	-0.00141643016901129\\
1.08	-0.24	-0.000867179780642104\\
1.08	-0.18	-0.00043437361660327\\
1.08	-0.13	-0.000210206817254143\\
1.08	-0.08	-7.53686462370863e-05\\
1.08	-0.03	-6.87818286670761e-06\\
1.08	0.03	0\\
1.08	0.08	0\\
1.08	0.13	0\\
1.08	0.18	0\\
1.08	0.24	0\\
1.08	0.29	0\\
1.08	0.34	0\\
1.08	0.4	0\\
1.08	0.45	0\\
1.08	0.5	0\\
1.08	0.55	0\\
1.08	0.61	0\\
1.08	0.66	0\\
1.08	0.71	0\\
1.08	0.77	0\\
1.08	0.82	0\\
1.08	0.87	0\\
1.08	0.92	0\\
1.08	0.98	0\\
1.08	1.03	0\\
1.08	1.08	0\\
1.08	1.13	0\\
1.08	1.19	0\\
1.08	1.24	0\\
1.08	1.29	0\\
1.08	1.35	0\\
1.08	1.4	0\\
1.08	1.45	0\\
1.08	1.5	0\\
1.08	1.56	0\\
1.08	1.61	0\\
1.08	1.66	0\\
1.08	1.71	0\\
1.08	1.77	0\\
1.08	1.82	0\\
1.08	1.87	0\\
1.08	1.93	0\\
1.08	1.98	0\\
1.13	-1.98	0\\
1.13	-1.93	0\\
1.13	-1.87	0\\
1.13	-1.82	0\\
1.13	-1.77	0\\
1.13	-1.71	0\\
1.13	-1.66	0\\
1.13	-1.61	0\\
1.13	-1.56	0\\
1.13	-1.5	0\\
1.13	-1.45	-0.000340118225170268\\
1.13	-1.4	-0.00586467773148096\\
1.13	-1.35	-0.0141079737710258\\
1.13	-1.29	-0.0245970840805518\\
1.13	-1.24	-0.0324754473732343\\
1.13	-1.19	-0.0387611588261066\\
1.13	-1.13	-0.0435453604595384\\
1.13	-1.08	-0.0450034968329923\\
1.13	-1.03	-0.0442392084191663\\
1.13	-0.98	-0.0415583483796013\\
1.13	-0.92	-0.0364714615241671\\
1.13	-0.87	-0.0313098098406988\\
1.13	-0.82	-0.0258697595994581\\
1.13	-0.77	-0.0205900265952223\\
1.13	-0.71	-0.0149048887954661\\
1.13	-0.66	-0.0109181141738095\\
1.13	-0.61	-0.00767894549044554\\
1.13	-0.55	-0.00473827350445249\\
1.13	-0.5	-0.00298187436386207\\
1.13	-0.45	-0.00174534369452012\\
1.13	-0.4	-0.000920864942750153\\
1.13	-0.34	-0.000336696629152324\\
1.13	-0.29	-8.99239522323334e-05\\
1.13	-0.24	0\\
1.13	-0.18	0\\
1.13	-0.13	0\\
1.13	-0.08	0\\
1.13	-0.03	0\\
1.13	0.03	0\\
1.13	0.08	0\\
1.13	0.13	0\\
1.13	0.18	0\\
1.13	0.24	0\\
1.13	0.29	0\\
1.13	0.34	0\\
1.13	0.4	0\\
1.13	0.45	0\\
1.13	0.5	0\\
1.13	0.55	0\\
1.13	0.61	0\\
1.13	0.66	0\\
1.13	0.71	0\\
1.13	0.77	0\\
1.13	0.82	0\\
1.13	0.87	0\\
1.13	0.92	0\\
1.13	0.98	0\\
1.13	1.03	0\\
1.13	1.08	0\\
1.13	1.13	0\\
1.13	1.19	0\\
1.13	1.24	0\\
1.13	1.29	0\\
1.13	1.35	0\\
1.13	1.4	0\\
1.13	1.45	0\\
1.13	1.5	0\\
1.13	1.56	0\\
1.13	1.61	0\\
1.13	1.66	0\\
1.13	1.71	0\\
1.13	1.77	0\\
1.13	1.82	0\\
1.13	1.87	0\\
1.13	1.93	0\\
1.13	1.98	0\\
1.19	-1.98	0\\
1.19	-1.93	0\\
1.19	-1.87	0\\
1.19	-1.82	0\\
1.19	-1.77	0\\
1.19	-1.71	0\\
1.19	-1.66	0\\
1.19	-1.61	0\\
1.19	-1.56	0\\
1.19	-1.5	0\\
1.19	-1.45	-0.00249842521546552\\
1.19	-1.4	-0.00975990857396041\\
1.19	-1.35	-0.0180892259169291\\
1.19	-1.29	-0.0272738967329767\\
1.19	-1.24	-0.0332271813520529\\
1.19	-1.19	-0.0371030147946404\\
1.19	-1.13	-0.0387611588261066\\
1.19	-1.08	-0.0377664605376924\\
1.19	-1.03	-0.0349652854491922\\
1.19	-0.98	-0.0308455812395598\\
1.19	-0.92	-0.024933205510327\\
1.19	-0.87	-0.0198090167559992\\
1.19	-0.82	-0.0149592285247979\\
1.19	-0.77	-0.0106790623666727\\
1.19	-0.71	-0.00652119522277102\\
1.19	-0.66	-0.00392479191383122\\
1.19	-0.61	-0.00207541763929315\\
1.19	-0.55	-0.000709418527004401\\
1.19	-0.5	-0.000142886046191802\\
1.19	-0.45	0\\
1.19	-0.4	0\\
1.19	-0.34	0\\
1.19	-0.29	0\\
1.19	-0.24	0\\
1.19	-0.18	0\\
1.19	-0.13	0\\
1.19	-0.08	0\\
1.19	-0.03	0\\
1.19	0.03	0\\
1.19	0.08	0\\
1.19	0.13	0\\
1.19	0.18	0\\
1.19	0.24	0\\
1.19	0.29	0\\
1.19	0.34	0\\
1.19	0.4	0\\
1.19	0.45	0\\
1.19	0.5	0\\
1.19	0.55	0\\
1.19	0.61	0\\
1.19	0.66	0\\
1.19	0.71	0\\
1.19	0.77	0\\
1.19	0.82	0\\
1.19	0.87	0\\
1.19	0.92	0\\
1.19	0.98	0\\
1.19	1.03	0\\
1.19	1.08	0\\
1.19	1.13	0\\
1.19	1.19	0\\
1.19	1.24	0\\
1.19	1.29	0\\
1.19	1.35	0\\
1.19	1.4	0\\
1.19	1.45	0\\
1.19	1.5	0\\
1.19	1.56	0\\
1.19	1.61	0\\
1.19	1.66	0\\
1.19	1.71	0\\
1.19	1.77	0\\
1.19	1.82	0\\
1.19	1.87	0\\
1.19	1.93	0\\
1.19	1.98	0\\
1.24	-1.98	0\\
1.24	-1.93	0\\
1.24	-1.87	0\\
1.24	-1.82	0\\
1.24	-1.77	0\\
1.24	-1.71	0\\
1.24	-1.66	0\\
1.24	-1.61	0\\
1.24	-1.56	0\\
1.24	-1.5	0\\
1.24	-1.45	-0.00490191935899778\\
1.24	-1.4	-0.0125769117086712\\
1.24	-1.35	-0.0201763573219118\\
1.24	-1.29	-0.0275356474584489\\
1.24	-1.24	-0.0314952735513954\\
1.24	-1.19	-0.0332271813520529\\
1.24	-1.13	-0.0324754473732345\\
1.24	-1.08	-0.0298669841141998\\
1.24	-1.03	-0.0259731287056965\\
1.24	-0.98	-0.021347684776767\\
1.24	-0.92	-0.0155775872450515\\
1.24	-0.87	-0.0110999244478073\\
1.24	-0.82	-0.00725176543605177\\
1.24	-0.77	-0.00420481633874466\\
1.24	-0.71	-0.00167964451581664\\
1.24	-0.66	-0.00047282362080182\\
1.24	-0.61	0\\
1.24	-0.55	0\\
1.24	-0.5	0\\
1.24	-0.45	0\\
1.24	-0.4	0\\
1.24	-0.34	0\\
1.24	-0.29	0\\
1.24	-0.24	0\\
1.24	-0.18	0\\
1.24	-0.13	0\\
1.24	-0.08	0\\
1.24	-0.03	0\\
1.24	0.03	0\\
1.24	0.08	0\\
1.24	0.13	0\\
1.24	0.18	0\\
1.24	0.24	0\\
1.24	0.29	0\\
1.24	0.34	0\\
1.24	0.4	0\\
1.24	0.45	0\\
1.24	0.5	0\\
1.24	0.55	0\\
1.24	0.61	0\\
1.24	0.66	0\\
1.24	0.71	0\\
1.24	0.77	0\\
1.24	0.82	0\\
1.24	0.87	0\\
1.24	0.92	0\\
1.24	0.98	0\\
1.24	1.03	0\\
1.24	1.08	0\\
1.24	1.13	0\\
1.24	1.19	0\\
1.24	1.24	0\\
1.24	1.29	0\\
1.24	1.35	0\\
1.24	1.4	0\\
1.24	1.45	0\\
1.24	1.5	0\\
1.24	1.56	0\\
1.24	1.61	0\\
1.24	1.66	0\\
1.24	1.71	0\\
1.24	1.77	0\\
1.24	1.82	0\\
1.24	1.87	0\\
1.24	1.93	0\\
1.24	1.98	0\\
1.29	-1.98	0\\
1.29	-1.93	0\\
1.29	-1.87	0\\
1.29	-1.82	0\\
1.29	-1.77	0\\
1.29	-1.71	0\\
1.29	-1.66	0\\
1.29	-1.61	0\\
1.29	-1.56	0\\
1.29	-1.5	-0.000869882705738812\\
1.29	-1.45	-0.00711180046103219\\
1.29	-1.4	-0.0143439242380255\\
1.29	-1.35	-0.0205956566754552\\
1.29	-1.29	-0.0256768366238516\\
1.29	-1.24	-0.027535647458449\\
1.29	-1.19	-0.0272738967329768\\
1.29	-1.13	-0.024597084080552\\
1.29	-1.08	-0.0209646073055481\\
1.29	-1.03	-0.0166558127918978\\
1.29	-0.98	-0.0122164767243674\\
1.29	-0.92	-0.00736070052981834\\
1.29	-0.87	-0.00409294565307844\\
1.29	-0.82	-0.00173661809531182\\
1.29	-0.77	-0.000358538842476225\\
1.29	-0.71	0\\
1.29	-0.66	0\\
1.29	-0.61	0\\
1.29	-0.55	0\\
1.29	-0.5	0\\
1.29	-0.45	0\\
1.29	-0.4	0\\
1.29	-0.34	0\\
1.29	-0.29	0\\
1.29	-0.24	0\\
1.29	-0.18	0\\
1.29	-0.13	0\\
1.29	-0.08	0\\
1.29	-0.03	0\\
1.29	0.03	0\\
1.29	0.08	0\\
1.29	0.13	0\\
1.29	0.18	0\\
1.29	0.24	0\\
1.29	0.29	0\\
1.29	0.34	0\\
1.29	0.4	0\\
1.29	0.45	0\\
1.29	0.5	0\\
1.29	0.55	0\\
1.29	0.61	0\\
1.29	0.66	0\\
1.29	0.71	0\\
1.29	0.77	0\\
1.29	0.82	0\\
1.29	0.87	0\\
1.29	0.92	0\\
1.29	0.98	0\\
1.29	1.03	0\\
1.29	1.08	0\\
1.29	1.13	0\\
1.29	1.19	0\\
1.29	1.24	0\\
1.29	1.29	0\\
1.29	1.35	0\\
1.29	1.4	0\\
1.29	1.45	0\\
1.29	1.5	0\\
1.29	1.56	0\\
1.29	1.61	0\\
1.29	1.66	0\\
1.29	1.71	0\\
1.29	1.77	0\\
1.29	1.82	0\\
1.29	1.87	0\\
1.29	1.93	0\\
1.29	1.98	0\\
1.35	-1.98	0\\
1.35	-1.93	0\\
1.35	-1.87	0\\
1.35	-1.82	0\\
1.35	-1.77	0\\
1.35	-1.71	0\\
1.35	-1.66	0\\
1.35	-1.61	0\\
1.35	-1.56	0\\
1.35	-1.5	-0.00227596946882572\\
1.35	-1.45	-0.00855600023036023\\
1.35	-1.4	-0.0143412181735471\\
1.35	-1.35	-0.0184306317778668\\
1.35	-1.29	-0.0205956566754553\\
1.35	-1.24	-0.0201763573219119\\
1.35	-1.19	-0.0180892259169292\\
1.35	-1.13	-0.014107973771026\\
1.35	-1.08	-0.0102465350753075\\
1.35	-1.03	-0.00649266963884485\\
1.35	-0.98	-0.00332045603668375\\
1.35	-0.92	-0.000766979678247925\\
1.35	-0.87	0\\
1.35	-0.82	0\\
1.35	-0.77	0\\
1.35	-0.71	0\\
1.35	-0.66	0\\
1.35	-0.61	0\\
1.35	-0.55	0\\
1.35	-0.5	0\\
1.35	-0.45	0\\
1.35	-0.4	0\\
1.35	-0.34	0\\
1.35	-0.29	0\\
1.35	-0.24	0\\
1.35	-0.18	0\\
1.35	-0.13	0\\
1.35	-0.08	0\\
1.35	-0.03	0\\
1.35	0.03	0\\
1.35	0.08	0\\
1.35	0.13	0\\
1.35	0.18	0\\
1.35	0.24	0\\
1.35	0.29	0\\
1.35	0.34	0\\
1.35	0.4	0\\
1.35	0.45	0\\
1.35	0.5	0\\
1.35	0.55	0\\
1.35	0.61	0\\
1.35	0.66	0\\
1.35	0.71	0\\
1.35	0.77	0\\
1.35	0.82	0\\
1.35	0.87	0\\
1.35	0.92	0\\
1.35	0.98	0\\
1.35	1.03	0\\
1.35	1.08	0\\
1.35	1.13	0\\
1.35	1.19	0\\
1.35	1.24	0\\
1.35	1.29	0\\
1.35	1.35	0\\
1.35	1.4	0\\
1.35	1.45	0\\
1.35	1.5	0\\
1.35	1.56	0\\
1.35	1.61	0\\
1.35	1.66	0\\
1.35	1.71	0\\
1.35	1.77	0\\
1.35	1.82	0\\
1.35	1.87	0\\
1.35	1.93	0\\
1.35	1.98	0\\
1.4	-1.98	0\\
1.4	-1.93	0\\
1.4	-1.87	0\\
1.4	-1.82	0\\
1.4	-1.77	0\\
1.4	-1.71	0\\
1.4	-1.66	0\\
1.4	-1.61	0\\
1.4	-1.56	0\\
1.4	-1.5	-0.00274160495220724\\
1.4	-1.45	-0.00810341863146574\\
1.4	-1.4	-0.0121925759977694\\
1.4	-1.35	-0.0143412181735471\\
1.4	-1.29	-0.0143439242380256\\
1.4	-1.24	-0.0125769117086714\\
1.4	-1.19	-0.00975990857396055\\
1.4	-1.13	-0.00586467773148112\\
1.4	-1.08	-0.00290688520297408\\
1.4	-1.03	-0.000779327547816834\\
1.4	-0.98	0\\
1.4	-0.92	0\\
1.4	-0.87	0\\
1.4	-0.82	0\\
1.4	-0.77	0\\
1.4	-0.71	0\\
1.4	-0.66	0\\
1.4	-0.61	0\\
1.4	-0.55	0\\
1.4	-0.5	0\\
1.4	-0.45	0\\
1.4	-0.4	0\\
1.4	-0.34	0\\
1.4	-0.29	0\\
1.4	-0.24	0\\
1.4	-0.18	0\\
1.4	-0.13	0\\
1.4	-0.08	0\\
1.4	-0.03	0\\
1.4	0.03	0\\
1.4	0.08	0\\
1.4	0.13	0\\
1.4	0.18	0\\
1.4	0.24	0\\
1.4	0.29	0\\
1.4	0.34	0\\
1.4	0.4	0\\
1.4	0.45	0\\
1.4	0.5	0\\
1.4	0.55	0\\
1.4	0.61	0\\
1.4	0.66	0\\
1.4	0.71	0\\
1.4	0.77	0\\
1.4	0.82	0\\
1.4	0.87	0\\
1.4	0.92	0\\
1.4	0.98	0\\
1.4	1.03	0\\
1.4	1.08	0\\
1.4	1.13	0\\
1.4	1.19	0\\
1.4	1.24	0\\
1.4	1.29	0\\
1.4	1.35	0\\
1.4	1.4	0\\
1.4	1.45	0\\
1.4	1.5	0\\
1.4	1.56	0\\
1.4	1.61	0\\
1.4	1.66	0\\
1.4	1.71	0\\
1.4	1.77	0\\
1.4	1.82	0\\
1.4	1.87	0\\
1.4	1.93	0\\
1.4	1.98	0\\
1.45	-1.98	0\\
1.45	-1.93	0\\
1.45	-1.87	0\\
1.45	-1.82	0\\
1.45	-1.77	0\\
1.45	-1.71	0\\
1.45	-1.66	0\\
1.45	-1.61	0\\
1.45	-1.56	0\\
1.45	-1.5	-0.00192644057358977\\
1.45	-1.45	-0.00581788334481238\\
1.45	-1.4	-0.00810341863146577\\
1.45	-1.35	-0.00855600023036032\\
1.45	-1.29	-0.00711180046103232\\
1.45	-1.24	-0.00490191935899791\\
1.45	-1.19	-0.00249842521546564\\
1.45	-1.13	-0.000340118225170325\\
1.45	-1.08	0\\
1.45	-1.03	0\\
1.45	-0.98	0\\
1.45	-0.92	0\\
1.45	-0.87	0\\
1.45	-0.82	0\\
1.45	-0.77	0\\
1.45	-0.71	0\\
1.45	-0.66	0\\
1.45	-0.61	0\\
1.45	-0.55	0\\
1.45	-0.5	0\\
1.45	-0.45	0\\
1.45	-0.4	0\\
1.45	-0.34	0\\
1.45	-0.29	0\\
1.45	-0.24	0\\
1.45	-0.18	0\\
1.45	-0.13	0\\
1.45	-0.08	0\\
1.45	-0.03	0\\
1.45	0.03	0\\
1.45	0.08	0\\
1.45	0.13	0\\
1.45	0.18	0\\
1.45	0.24	0\\
1.45	0.29	0\\
1.45	0.34	0\\
1.45	0.4	0\\
1.45	0.45	0\\
1.45	0.5	0\\
1.45	0.55	0\\
1.45	0.61	0\\
1.45	0.66	0\\
1.45	0.71	0\\
1.45	0.77	0\\
1.45	0.82	0\\
1.45	0.87	0\\
1.45	0.92	0\\
1.45	0.98	0\\
1.45	1.03	0\\
1.45	1.08	0\\
1.45	1.13	0\\
1.45	1.19	0\\
1.45	1.24	0\\
1.45	1.29	0\\
1.45	1.35	0\\
1.45	1.4	0\\
1.45	1.45	0\\
1.45	1.5	0\\
1.45	1.56	0\\
1.45	1.61	0\\
1.45	1.66	0\\
1.45	1.71	0\\
1.45	1.77	0\\
1.45	1.82	0\\
1.45	1.87	0\\
1.45	1.93	0\\
1.45	1.98	0\\
1.5	-1.98	0\\
1.5	-1.93	0\\
1.5	-1.87	0\\
1.5	-1.82	0\\
1.5	-1.77	0\\
1.5	-1.71	0\\
1.5	-1.66	0\\
1.5	-1.61	0\\
1.5	-1.56	0\\
1.5	-1.5	0\\
1.5	-1.45	-0.0019264405735898\\
1.5	-1.4	-0.0027416049522073\\
1.5	-1.35	-0.00227596946882581\\
1.5	-1.29	-0.000869882705738888\\
1.5	-1.24	0\\
1.5	-1.19	0\\
1.5	-1.13	0\\
1.5	-1.08	0\\
1.5	-1.03	0\\
1.5	-0.98	0\\
1.5	-0.92	0\\
1.5	-0.87	0\\
1.5	-0.82	0\\
1.5	-0.77	0\\
1.5	-0.71	0\\
1.5	-0.66	0\\
1.5	-0.61	0\\
1.5	-0.55	0\\
1.5	-0.5	0\\
1.5	-0.45	0\\
1.5	-0.4	0\\
1.5	-0.34	0\\
1.5	-0.29	0\\
1.5	-0.24	0\\
1.5	-0.18	0\\
1.5	-0.13	0\\
1.5	-0.08	0\\
1.5	-0.03	0\\
1.5	0.03	0\\
1.5	0.08	0\\
1.5	0.13	0\\
1.5	0.18	0\\
1.5	0.24	0\\
1.5	0.29	0\\
1.5	0.34	0\\
1.5	0.4	0\\
1.5	0.45	0\\
1.5	0.5	0\\
1.5	0.55	0\\
1.5	0.61	0\\
1.5	0.66	0\\
1.5	0.71	0\\
1.5	0.77	0\\
1.5	0.82	0\\
1.5	0.87	0\\
1.5	0.92	0\\
1.5	0.98	0\\
1.5	1.03	0\\
1.5	1.08	0\\
1.5	1.13	0\\
1.5	1.19	0\\
1.5	1.24	0\\
1.5	1.29	0\\
1.5	1.35	0\\
1.5	1.4	0\\
1.5	1.45	0\\
1.5	1.5	0\\
1.5	1.56	0\\
1.5	1.61	0\\
1.5	1.66	0\\
1.5	1.71	0\\
1.5	1.77	0\\
1.5	1.82	0\\
1.5	1.87	0\\
1.5	1.93	0\\
1.5	1.98	0\\
1.56	-1.98	0\\
1.56	-1.93	0\\
1.56	-1.87	0\\
1.56	-1.82	0\\
1.56	-1.77	0\\
1.56	-1.71	0\\
1.56	-1.66	0\\
1.56	-1.61	0\\
1.56	-1.56	0\\
1.56	-1.5	0\\
1.56	-1.45	0\\
1.56	-1.4	0\\
1.56	-1.35	0\\
1.56	-1.29	0\\
1.56	-1.24	0\\
1.56	-1.19	0\\
1.56	-1.13	0\\
1.56	-1.08	0\\
1.56	-1.03	0\\
1.56	-0.98	0\\
1.56	-0.92	0\\
1.56	-0.87	0\\
1.56	-0.82	0\\
1.56	-0.77	0\\
1.56	-0.71	0\\
1.56	-0.66	0\\
1.56	-0.61	0\\
1.56	-0.55	0\\
1.56	-0.5	0\\
1.56	-0.45	0\\
1.56	-0.4	0\\
1.56	-0.34	0\\
1.56	-0.29	0\\
1.56	-0.24	0\\
1.56	-0.18	0\\
1.56	-0.13	0\\
1.56	-0.08	0\\
1.56	-0.03	0\\
1.56	0.03	0\\
1.56	0.08	0\\
1.56	0.13	0\\
1.56	0.18	0\\
1.56	0.24	0\\
1.56	0.29	0\\
1.56	0.34	0\\
1.56	0.4	0\\
1.56	0.45	0\\
1.56	0.5	0\\
1.56	0.55	0\\
1.56	0.61	0\\
1.56	0.66	0\\
1.56	0.71	0\\
1.56	0.77	0\\
1.56	0.82	0\\
1.56	0.87	0\\
1.56	0.92	0\\
1.56	0.98	0\\
1.56	1.03	0\\
1.56	1.08	0\\
1.56	1.13	0\\
1.56	1.19	0\\
1.56	1.24	0\\
1.56	1.29	0\\
1.56	1.35	0\\
1.56	1.4	0\\
1.56	1.45	0\\
1.56	1.5	0\\
1.56	1.56	0\\
1.56	1.61	0\\
1.56	1.66	0\\
1.56	1.71	0\\
1.56	1.77	0\\
1.56	1.82	0\\
1.56	1.87	0\\
1.56	1.93	0\\
1.56	1.98	0\\
1.61	-1.98	0\\
1.61	-1.93	0\\
1.61	-1.87	0\\
1.61	-1.82	0\\
1.61	-1.77	0\\
1.61	-1.71	0\\
1.61	-1.66	0\\
1.61	-1.61	0\\
1.61	-1.56	0\\
1.61	-1.5	0\\
1.61	-1.45	0\\
1.61	-1.4	0\\
1.61	-1.35	0\\
1.61	-1.29	0\\
1.61	-1.24	0\\
1.61	-1.19	0\\
1.61	-1.13	0\\
1.61	-1.08	0\\
1.61	-1.03	0\\
1.61	-0.98	0\\
1.61	-0.92	0\\
1.61	-0.87	0\\
1.61	-0.82	0\\
1.61	-0.77	0\\
1.61	-0.71	0\\
1.61	-0.66	0\\
1.61	-0.61	0\\
1.61	-0.55	0\\
1.61	-0.5	0\\
1.61	-0.45	0\\
1.61	-0.4	0\\
1.61	-0.34	0\\
1.61	-0.29	0\\
1.61	-0.24	0\\
1.61	-0.18	0\\
1.61	-0.13	0\\
1.61	-0.08	0\\
1.61	-0.03	0\\
1.61	0.03	0\\
1.61	0.08	0\\
1.61	0.13	0\\
1.61	0.18	0\\
1.61	0.24	0\\
1.61	0.29	0\\
1.61	0.34	0\\
1.61	0.4	0\\
1.61	0.45	0\\
1.61	0.5	0\\
1.61	0.55	0\\
1.61	0.61	0\\
1.61	0.66	0\\
1.61	0.71	0\\
1.61	0.77	0\\
1.61	0.82	0\\
1.61	0.87	0\\
1.61	0.92	0\\
1.61	0.98	0\\
1.61	1.03	0\\
1.61	1.08	0\\
1.61	1.13	0\\
1.61	1.19	0\\
1.61	1.24	0\\
1.61	1.29	0\\
1.61	1.35	0\\
1.61	1.4	0\\
1.61	1.45	0\\
1.61	1.5	0\\
1.61	1.56	0\\
1.61	1.61	0\\
1.61	1.66	0\\
1.61	1.71	0\\
1.61	1.77	0\\
1.61	1.82	0\\
1.61	1.87	0\\
1.61	1.93	0\\
1.61	1.98	0\\
1.66	-1.98	0\\
1.66	-1.93	0\\
1.66	-1.87	0\\
1.66	-1.82	0\\
1.66	-1.77	0\\
1.66	-1.71	0\\
1.66	-1.66	0\\
1.66	-1.61	0\\
1.66	-1.56	0\\
1.66	-1.5	0\\
1.66	-1.45	0\\
1.66	-1.4	0\\
1.66	-1.35	0\\
1.66	-1.29	0\\
1.66	-1.24	0\\
1.66	-1.19	0\\
1.66	-1.13	0\\
1.66	-1.08	0\\
1.66	-1.03	0\\
1.66	-0.98	0\\
1.66	-0.92	0\\
1.66	-0.87	0\\
1.66	-0.82	0\\
1.66	-0.77	0\\
1.66	-0.71	0\\
1.66	-0.66	0\\
1.66	-0.61	0\\
1.66	-0.55	0\\
1.66	-0.5	0\\
1.66	-0.45	0\\
1.66	-0.4	0\\
1.66	-0.34	0\\
1.66	-0.29	0\\
1.66	-0.24	0\\
1.66	-0.18	0\\
1.66	-0.13	0\\
1.66	-0.08	0\\
1.66	-0.03	0\\
1.66	0.03	0\\
1.66	0.08	0\\
1.66	0.13	0\\
1.66	0.18	0\\
1.66	0.24	0\\
1.66	0.29	0\\
1.66	0.34	0\\
1.66	0.4	0\\
1.66	0.45	0\\
1.66	0.5	0\\
1.66	0.55	0\\
1.66	0.61	0\\
1.66	0.66	0\\
1.66	0.71	0\\
1.66	0.77	0\\
1.66	0.82	0\\
1.66	0.87	0\\
1.66	0.92	0\\
1.66	0.98	0\\
1.66	1.03	0\\
1.66	1.08	0\\
1.66	1.13	0\\
1.66	1.19	0\\
1.66	1.24	0\\
1.66	1.29	0\\
1.66	1.35	0\\
1.66	1.4	0\\
1.66	1.45	0\\
1.66	1.5	0\\
1.66	1.56	0\\
1.66	1.61	0\\
1.66	1.66	0\\
1.66	1.71	0\\
1.66	1.77	0\\
1.66	1.82	0\\
1.66	1.87	0\\
1.66	1.93	0\\
1.66	1.98	0\\
1.71	-1.98	0\\
1.71	-1.93	0\\
1.71	-1.87	0\\
1.71	-1.82	0\\
1.71	-1.77	0\\
1.71	-1.71	0\\
1.71	-1.66	0\\
1.71	-1.61	0\\
1.71	-1.56	0\\
1.71	-1.5	0\\
1.71	-1.45	0\\
1.71	-1.4	0\\
1.71	-1.35	0\\
1.71	-1.29	0\\
1.71	-1.24	0\\
1.71	-1.19	0\\
1.71	-1.13	0\\
1.71	-1.08	0\\
1.71	-1.03	0\\
1.71	-0.98	0\\
1.71	-0.92	0\\
1.71	-0.87	0\\
1.71	-0.82	0\\
1.71	-0.77	0\\
1.71	-0.71	0\\
1.71	-0.66	0\\
1.71	-0.61	0\\
1.71	-0.55	0\\
1.71	-0.5	0\\
1.71	-0.45	0\\
1.71	-0.4	0\\
1.71	-0.34	0\\
1.71	-0.29	0\\
1.71	-0.24	0\\
1.71	-0.18	0\\
1.71	-0.13	0\\
1.71	-0.08	0\\
1.71	-0.03	0\\
1.71	0.03	0\\
1.71	0.08	0\\
1.71	0.13	0\\
1.71	0.18	0\\
1.71	0.24	0\\
1.71	0.29	0\\
1.71	0.34	0\\
1.71	0.4	0\\
1.71	0.45	0\\
1.71	0.5	0\\
1.71	0.55	0\\
1.71	0.61	0\\
1.71	0.66	0\\
1.71	0.71	0\\
1.71	0.77	0\\
1.71	0.82	0\\
1.71	0.87	0\\
1.71	0.92	0\\
1.71	0.98	0\\
1.71	1.03	0\\
1.71	1.08	0\\
1.71	1.13	0\\
1.71	1.19	0\\
1.71	1.24	0\\
1.71	1.29	0\\
1.71	1.35	0\\
1.71	1.4	0\\
1.71	1.45	0\\
1.71	1.5	0\\
1.71	1.56	0\\
1.71	1.61	0\\
1.71	1.66	0\\
1.71	1.71	0\\
1.71	1.77	0\\
1.71	1.82	0\\
1.71	1.87	0\\
1.71	1.93	0\\
1.71	1.98	0\\
1.77	-1.98	0\\
1.77	-1.93	0\\
1.77	-1.87	0\\
1.77	-1.82	0\\
1.77	-1.77	0\\
1.77	-1.71	0\\
1.77	-1.66	0\\
1.77	-1.61	0\\
1.77	-1.56	0\\
1.77	-1.5	0\\
1.77	-1.45	0\\
1.77	-1.4	0\\
1.77	-1.35	0\\
1.77	-1.29	0\\
1.77	-1.24	0\\
1.77	-1.19	0\\
1.77	-1.13	0\\
1.77	-1.08	0\\
1.77	-1.03	0\\
1.77	-0.98	0\\
1.77	-0.92	0\\
1.77	-0.87	0\\
1.77	-0.82	0\\
1.77	-0.77	0\\
1.77	-0.71	0\\
1.77	-0.66	0\\
1.77	-0.61	0\\
1.77	-0.55	0\\
1.77	-0.5	0\\
1.77	-0.45	0\\
1.77	-0.4	0\\
1.77	-0.34	0\\
1.77	-0.29	0\\
1.77	-0.24	0\\
1.77	-0.18	0\\
1.77	-0.13	0\\
1.77	-0.08	0\\
1.77	-0.03	0\\
1.77	0.03	0\\
1.77	0.08	0\\
1.77	0.13	0\\
1.77	0.18	0\\
1.77	0.24	0\\
1.77	0.29	0\\
1.77	0.34	0\\
1.77	0.4	0\\
1.77	0.45	0\\
1.77	0.5	0\\
1.77	0.55	0\\
1.77	0.61	0\\
1.77	0.66	0\\
1.77	0.71	0\\
1.77	0.77	0\\
1.77	0.82	0\\
1.77	0.87	0\\
1.77	0.92	0\\
1.77	0.98	0\\
1.77	1.03	0\\
1.77	1.08	0\\
1.77	1.13	0\\
1.77	1.19	0\\
1.77	1.24	0\\
1.77	1.29	0\\
1.77	1.35	0\\
1.77	1.4	0\\
1.77	1.45	0\\
1.77	1.5	0\\
1.77	1.56	0\\
1.77	1.61	0\\
1.77	1.66	0\\
1.77	1.71	0\\
1.77	1.77	0\\
1.77	1.82	0\\
1.77	1.87	0\\
1.77	1.93	0\\
1.77	1.98	0\\
1.82	-1.98	0\\
1.82	-1.93	0\\
1.82	-1.87	0\\
1.82	-1.82	0\\
1.82	-1.77	0\\
1.82	-1.71	0\\
1.82	-1.66	0\\
1.82	-1.61	0\\
1.82	-1.56	0\\
1.82	-1.5	0\\
1.82	-1.45	0\\
1.82	-1.4	0\\
1.82	-1.35	0\\
1.82	-1.29	0\\
1.82	-1.24	0\\
1.82	-1.19	0\\
1.82	-1.13	0\\
1.82	-1.08	0\\
1.82	-1.03	0\\
1.82	-0.98	0\\
1.82	-0.92	0\\
1.82	-0.87	0\\
1.82	-0.82	0\\
1.82	-0.77	0\\
1.82	-0.71	0\\
1.82	-0.66	0\\
1.82	-0.61	0\\
1.82	-0.55	0\\
1.82	-0.5	0\\
1.82	-0.45	0\\
1.82	-0.4	0\\
1.82	-0.34	0\\
1.82	-0.29	0\\
1.82	-0.24	0\\
1.82	-0.18	0\\
1.82	-0.13	0\\
1.82	-0.08	0\\
1.82	-0.03	0\\
1.82	0.03	0\\
1.82	0.08	0\\
1.82	0.13	0\\
1.82	0.18	0\\
1.82	0.24	0\\
1.82	0.29	0\\
1.82	0.34	0\\
1.82	0.4	0\\
1.82	0.45	0\\
1.82	0.5	0\\
1.82	0.55	0\\
1.82	0.61	0\\
1.82	0.66	0\\
1.82	0.71	0\\
1.82	0.77	0\\
1.82	0.82	0\\
1.82	0.87	0\\
1.82	0.92	0\\
1.82	0.98	0\\
1.82	1.03	0\\
1.82	1.08	0\\
1.82	1.13	0\\
1.82	1.19	0\\
1.82	1.24	0\\
1.82	1.29	0\\
1.82	1.35	0\\
1.82	1.4	0\\
1.82	1.45	0\\
1.82	1.5	0\\
1.82	1.56	0\\
1.82	1.61	0\\
1.82	1.66	0\\
1.82	1.71	0\\
1.82	1.77	0\\
1.82	1.82	0\\
1.82	1.87	0\\
1.82	1.93	0\\
1.82	1.98	0\\
1.87	-1.98	0\\
1.87	-1.93	0\\
1.87	-1.87	0\\
1.87	-1.82	0\\
1.87	-1.77	0\\
1.87	-1.71	0\\
1.87	-1.66	0\\
1.87	-1.61	0\\
1.87	-1.56	0\\
1.87	-1.5	0\\
1.87	-1.45	0\\
1.87	-1.4	0\\
1.87	-1.35	0\\
1.87	-1.29	0\\
1.87	-1.24	0\\
1.87	-1.19	0\\
1.87	-1.13	0\\
1.87	-1.08	0\\
1.87	-1.03	0\\
1.87	-0.98	0\\
1.87	-0.92	0\\
1.87	-0.87	0\\
1.87	-0.82	0\\
1.87	-0.77	0\\
1.87	-0.71	0\\
1.87	-0.66	0\\
1.87	-0.61	0\\
1.87	-0.55	0\\
1.87	-0.5	0\\
1.87	-0.45	0\\
1.87	-0.4	0\\
1.87	-0.34	0\\
1.87	-0.29	0\\
1.87	-0.24	0\\
1.87	-0.18	0\\
1.87	-0.13	0\\
1.87	-0.08	0\\
1.87	-0.03	0\\
1.87	0.03	0\\
1.87	0.08	0\\
1.87	0.13	0\\
1.87	0.18	0\\
1.87	0.24	0\\
1.87	0.29	0\\
1.87	0.34	0\\
1.87	0.4	0\\
1.87	0.45	0\\
1.87	0.5	0\\
1.87	0.55	0\\
1.87	0.61	0\\
1.87	0.66	0\\
1.87	0.71	0\\
1.87	0.77	0\\
1.87	0.82	0\\
1.87	0.87	0\\
1.87	0.92	0\\
1.87	0.98	0\\
1.87	1.03	0\\
1.87	1.08	0\\
1.87	1.13	0\\
1.87	1.19	0\\
1.87	1.24	0\\
1.87	1.29	0\\
1.87	1.35	0\\
1.87	1.4	0\\
1.87	1.45	0\\
1.87	1.5	0\\
1.87	1.56	0\\
1.87	1.61	0\\
1.87	1.66	0\\
1.87	1.71	0\\
1.87	1.77	0\\
1.87	1.82	0\\
1.87	1.87	0\\
1.87	1.93	0\\
1.87	1.98	0\\
1.93	-1.98	0\\
1.93	-1.93	0\\
1.93	-1.87	0\\
1.93	-1.82	0\\
1.93	-1.77	0\\
1.93	-1.71	0\\
1.93	-1.66	0\\
1.93	-1.61	0\\
1.93	-1.56	0\\
1.93	-1.5	0\\
1.93	-1.45	0\\
1.93	-1.4	0\\
1.93	-1.35	0\\
1.93	-1.29	0\\
1.93	-1.24	0\\
1.93	-1.19	0\\
1.93	-1.13	0\\
1.93	-1.08	0\\
1.93	-1.03	0\\
1.93	-0.98	0\\
1.93	-0.92	0\\
1.93	-0.87	0\\
1.93	-0.82	0\\
1.93	-0.77	0\\
1.93	-0.71	0\\
1.93	-0.66	0\\
1.93	-0.61	0\\
1.93	-0.55	0\\
1.93	-0.5	0\\
1.93	-0.45	0\\
1.93	-0.4	0\\
1.93	-0.34	0\\
1.93	-0.29	0\\
1.93	-0.24	0\\
1.93	-0.18	0\\
1.93	-0.13	0\\
1.93	-0.08	0\\
1.93	-0.03	0\\
1.93	0.03	0\\
1.93	0.08	0\\
1.93	0.13	0\\
1.93	0.18	0\\
1.93	0.24	0\\
1.93	0.29	0\\
1.93	0.34	0\\
1.93	0.4	0\\
1.93	0.45	0\\
1.93	0.5	0\\
1.93	0.55	0\\
1.93	0.61	0\\
1.93	0.66	0\\
1.93	0.71	0\\
1.93	0.77	0\\
1.93	0.82	0\\
1.93	0.87	0\\
1.93	0.92	0\\
1.93	0.98	0\\
1.93	1.03	0\\
1.93	1.08	0\\
1.93	1.13	0\\
1.93	1.19	0\\
1.93	1.24	0\\
1.93	1.29	0\\
1.93	1.35	0\\
1.93	1.4	0\\
1.93	1.45	0\\
1.93	1.5	0\\
1.93	1.56	0\\
1.93	1.61	0\\
1.93	1.66	0\\
1.93	1.71	0\\
1.93	1.77	0\\
1.93	1.82	0\\
1.93	1.87	0\\
1.93	1.93	0\\
1.93	1.98	0\\
1.98	-1.98	0\\
1.98	-1.93	0\\
1.98	-1.87	0\\
1.98	-1.82	0\\
1.98	-1.77	0\\
1.98	-1.71	0\\
1.98	-1.66	0\\
1.98	-1.61	0\\
1.98	-1.56	0\\
1.98	-1.5	0\\
1.98	-1.45	0\\
1.98	-1.4	0\\
1.98	-1.35	0\\
1.98	-1.29	0\\
1.98	-1.24	0\\
1.98	-1.19	0\\
1.98	-1.13	0\\
1.98	-1.08	0\\
1.98	-1.03	0\\
1.98	-0.98	0\\
1.98	-0.92	0\\
1.98	-0.87	0\\
1.98	-0.82	0\\
1.98	-0.77	0\\
1.98	-0.71	0\\
1.98	-0.66	0\\
1.98	-0.61	0\\
1.98	-0.55	0\\
1.98	-0.5	0\\
1.98	-0.45	0\\
1.98	-0.4	0\\
1.98	-0.34	0\\
1.98	-0.29	0\\
1.98	-0.24	0\\
1.98	-0.18	0\\
1.98	-0.13	0\\
1.98	-0.08	0\\
1.98	-0.03	0\\
1.98	0.03	0\\
1.98	0.08	0\\
1.98	0.13	0\\
1.98	0.18	0\\
1.98	0.24	0\\
1.98	0.29	0\\
1.98	0.34	0\\
1.98	0.4	0\\
1.98	0.45	0\\
1.98	0.5	0\\
1.98	0.55	0\\
1.98	0.61	0\\
1.98	0.66	0\\
1.98	0.71	0\\
1.98	0.77	0\\
1.98	0.82	0\\
1.98	0.87	0\\
1.98	0.92	0\\
1.98	0.98	0\\
1.98	1.03	0\\
1.98	1.08	0\\
1.98	1.13	0\\
1.98	1.19	0\\
1.98	1.24	0\\
1.98	1.29	0\\
1.98	1.35	0\\
1.98	1.4	0\\
1.98	1.45	0\\
1.98	1.5	0\\
1.98	1.56	0\\
1.98	1.61	0\\
1.98	1.66	0\\
1.98	1.71	0\\
1.98	1.77	0\\
1.98	1.82	0\\
1.98	1.87	0\\
1.98	1.93	0\\
1.98	1.98	0\\
};
\addplot3 [color=blue,solid,line width=0.7pt]
 table[row sep=crcr] {%
-1.53	1.43	0\\
-1.53	1.44	0\\
-1.53	1.45	0\\
-1.53	1.46	0\\
-1.52	1.47	0\\
-1.52	1.48	0\\
-1.51	1.49	0\\
-1.5	1.5	0\\
-1.49	1.51	0\\
-1.48	1.52	0\\
-1.47	1.52	0\\
-1.46	1.53	0\\
-1.45	1.53	0\\
-1.44	1.53	0\\
-1.43	1.53	0\\
-1.42	1.54	0\\
-1.41	1.54	0\\
-1.4	1.54	0\\
-1.39	1.54	0\\
-1.38	1.53	0\\
-1.37	1.53	0\\
-1.36	1.53	0\\
-1.35	1.53	0\\
-1.34	1.53	0\\
-1.33	1.53	0\\
-1.32	1.53	0\\
-1.31	1.52	0\\
-1.3	1.52	0\\
-1.29	1.52	0\\
-1.28	1.52	0\\
-1.27	1.51	0\\
-1.26	1.51	0\\
-1.25	1.51	0\\
-1.24	1.5	0\\
-1.23	1.5	0\\
-1.22	1.5	0\\
-1.21	1.49	0\\
-1.2	1.49	0\\
-1.19	1.49	0\\
-1.18	1.48	0\\
-1.17	1.48	0\\
-1.16	1.47	0\\
-1.15	1.47	0\\
-1.14	1.47	0\\
-1.13	1.46	0\\
-1.12	1.46	0\\
-1.11	1.45	0\\
-1.1	1.45	0\\
-1.09	1.45	0\\
-1.08	1.44	0\\
-1.07	1.44	0\\
-1.06	1.43	0\\
-1.05	1.43	0\\
-1.04	1.42	0\\
-1.03	1.42	0\\
-1.02	1.42	0\\
-1.01	1.41	0\\
-1	1.41	0\\
-0.99	1.4	0\\
-0.98	1.4	0\\
-0.97	1.39	0\\
-0.96	1.39	0\\
-0.95	1.39	0\\
-0.94	1.38	0\\
-0.93	1.38	0\\
-0.92	1.37	0\\
-0.91	1.37	0\\
-0.9	1.36	0\\
-0.89	1.36	0\\
-0.88	1.35	0\\
-0.87	1.35	0\\
-0.86	1.35	0\\
-0.85	1.34	0\\
-0.84	1.34	0\\
-0.83	1.33	0\\
-0.82	1.33	0\\
-0.81	1.32	0\\
-0.8	1.32	0\\
-0.79	1.32	0\\
-0.78	1.31	0\\
-0.77	1.31	0\\
-0.76	1.3	0\\
-0.75	1.3	0\\
-0.74	1.29	0\\
-0.73	1.29	0\\
-0.72	1.29	0\\
-0.71	1.28	0\\
-0.7	1.28	0\\
-0.69	1.27	0\\
-0.68	1.27	0\\
-0.67	1.27	0\\
-0.66	1.26	0\\
-0.65	1.26	0\\
-0.64	1.25	0\\
-0.63	1.25	0\\
-0.62	1.25	0\\
-0.61	1.24	0\\
-0.6	1.24	0\\
-0.59	1.24	0\\
-0.58	1.23	0\\
-0.57	1.23	0\\
-0.56	1.22	0\\
-0.55	1.22	0\\
-0.54	1.22	0\\
-0.53	1.21	0\\
-0.52	1.21	0\\
-0.51	1.21	0\\
-0.5	1.2	0\\
-0.49	1.2	0\\
-0.48	1.2	0\\
-0.47	1.19	0\\
-0.46	1.19	0\\
-0.45	1.19	0\\
-0.44	1.19	0\\
-0.43	1.18	0\\
-0.42	1.18	0\\
-0.41	1.18	0\\
-0.4	1.17	0\\
-0.39	1.17	0\\
-0.38	1.17	0\\
-0.37	1.17	0\\
-0.36	1.16	0\\
-0.35	1.16	0\\
-0.34	1.16	0\\
-0.33	1.15	0\\
-0.32	1.15	0\\
-0.31	1.15	0\\
-0.3	1.15	0\\
-0.29	1.14	0\\
-0.28	1.14	0\\
-0.27	1.14	0\\
-0.26	1.14	0\\
-0.25	1.14	0\\
-0.24	1.13	0\\
-0.23	1.13	0\\
-0.22	1.13	0\\
-0.21	1.13	0\\
-0.2	1.12	0\\
-0.19	1.12	0\\
-0.18	1.12	0\\
-0.17	1.12	0\\
-0.16	1.11	0\\
-0.15	1.11	0\\
-0.14	1.11	0\\
-0.13	1.11	0\\
-0.12	1.11	0\\
-0.11	1.1	0\\
-0.1	1.1	0\\
-0.09	1.1	0\\
-0.08	1.1	0\\
-0.07	1.1	0\\
-0.06	1.09	0\\
-0.05	1.09	0\\
-0.04	1.09	0\\
-0.03	1.09	0\\
-0.02	1.08	0\\
-0.01	1.08	0\\
0	1.08	0\\
0.01	1.08	0\\
0.02	1.08	0\\
0.03	1.07	0\\
0.04	1.07	0\\
0.05	1.07	0\\
0.06	1.07	0\\
0.07	1.06	0\\
0.08	1.06	0\\
0.09	1.06	0\\
0.1	1.06	0\\
0.11	1.05	0\\
0.12	1.05	0\\
0.13	1.05	0\\
0.14	1.05	0\\
0.15	1.04	0\\
0.16	1.04	0\\
0.17	1.04	0\\
0.18	1.03	0\\
0.19	1.03	0\\
0.2	1.03	0\\
0.21	1.02	0\\
0.22	1.02	0\\
0.23	1.02	0\\
0.24	1.02	0\\
0.25	1.01	0\\
0.26	1.01	0\\
0.27	1	0\\
0.28	1	0\\
0.29	1	0\\
0.3	0.99	0\\
0.31	0.99	0\\
0.32	0.99	0\\
0.33	0.98	0\\
0.34	0.98	0\\
0.35	0.97	0\\
0.36	0.97	0\\
0.37	0.96	0\\
0.38	0.96	0\\
0.39	0.96	0\\
0.4	0.95	0\\
0.41	0.95	0\\
0.42	0.94	0\\
0.43	0.94	0\\
0.44	0.93	0\\
0.45	0.92	0\\
0.46	0.92	0\\
0.47	0.91	0\\
0.48	0.91	0\\
0.49	0.9	0\\
0.5	0.9	0\\
0.51	0.89	0\\
0.52	0.88	0\\
0.53	0.88	0\\
0.54	0.87	0\\
0.55	0.86	0\\
0.56	0.86	0\\
0.57	0.85	0\\
0.58	0.84	0\\
0.59	0.84	0\\
0.6	0.83	0\\
0.61	0.82	0\\
0.62	0.81	0\\
0.63	0.81	0\\
0.64	0.8	0\\
0.65	0.79	0\\
0.66	0.78	0\\
0.67	0.77	0\\
0.68	0.76	0\\
0.69	0.75	0\\
0.7	0.74	0\\
0.71	0.73	0\\
0.72	0.73	0\\
0.73	0.72	0\\
0.73	0.71	0\\
0.74	0.7	0\\
0.75	0.69	0\\
0.76	0.68	0\\
0.77	0.67	0\\
0.78	0.66	0\\
0.79	0.65	0\\
0.8	0.64	0\\
0.81	0.63	0\\
0.81	0.62	0\\
0.82	0.61	0\\
0.83	0.6	0\\
0.84	0.59	0\\
0.84	0.58	0\\
0.85	0.57	0\\
0.86	0.56	0\\
0.86	0.55	0\\
0.87	0.54	0\\
0.88	0.53	0\\
0.88	0.52	0\\
0.89	0.51	0\\
0.9	0.5	0\\
0.9	0.49	0\\
0.91	0.48	0\\
0.91	0.47	0\\
0.92	0.46	0\\
0.92	0.45	0\\
0.93	0.44	0\\
0.94	0.43	0\\
0.94	0.42	0\\
0.95	0.41	0\\
0.95	0.4	0\\
0.96	0.39	0\\
0.96	0.38	0\\
0.96	0.37	0\\
0.97	0.36	0\\
0.97	0.35	0\\
0.98	0.34	0\\
0.98	0.33	0\\
0.99	0.32	0\\
0.99	0.31	0\\
0.99	0.3	0\\
1	0.29	0\\
1	0.28	0\\
1	0.27	0\\
1.01	0.26	0\\
1.01	0.25	0\\
1.02	0.24	0\\
1.02	0.23	0\\
1.02	0.22	0\\
1.02	0.21	0\\
1.03	0.2	0\\
1.03	0.19	0\\
1.03	0.18	0\\
1.04	0.17	0\\
1.04	0.16	0\\
1.04	0.15	0\\
1.05	0.14	0\\
1.05	0.13	0\\
1.05	0.12	0\\
1.05	0.11	0\\
1.06	0.1	0\\
1.06	0.09	0\\
1.06	0.08	0\\
1.06	0.07	0\\
1.07	0.06	0\\
1.07	0.05	0\\
1.07	0.04	0\\
1.07	0.03	0\\
1.08	0.02	0\\
1.08	0.01	0\\
1.08	0	0\\
1.08	-0.01	0\\
1.08	-0.02	0\\
1.09	-0.03	0\\
1.09	-0.04	0\\
1.09	-0.05	0\\
1.09	-0.06	0\\
1.1	-0.07	0\\
1.1	-0.08	0\\
1.1	-0.09	0\\
1.1	-0.1	0\\
1.1	-0.11	0\\
1.11	-0.12	0\\
1.11	-0.13	0\\
1.11	-0.14	0\\
1.11	-0.15	0\\
1.11	-0.16	0\\
1.12	-0.17	0\\
1.12	-0.18	0\\
1.12	-0.19	0\\
1.12	-0.2	0\\
1.13	-0.21	0\\
1.13	-0.22	0\\
1.13	-0.23	0\\
1.13	-0.24	0\\
1.14	-0.25	0\\
1.14	-0.26	0\\
1.14	-0.27	0\\
1.14	-0.28	0\\
1.14	-0.29	0\\
1.15	-0.3	0\\
1.15	-0.31	0\\
1.15	-0.32	0\\
1.15	-0.33	0\\
1.16	-0.34	0\\
1.16	-0.35	0\\
1.16	-0.36	0\\
1.17	-0.37	0\\
1.17	-0.38	0\\
1.17	-0.39	0\\
1.17	-0.4	0\\
1.18	-0.41	0\\
1.18	-0.42	0\\
1.18	-0.43	0\\
1.19	-0.44	0\\
1.19	-0.45	0\\
1.19	-0.46	0\\
1.19	-0.47	0\\
1.2	-0.48	0\\
1.2	-0.49	0\\
1.2	-0.5	0\\
1.21	-0.51	0\\
1.21	-0.52	0\\
1.21	-0.53	0\\
1.22	-0.54	0\\
1.22	-0.55	0\\
1.22	-0.56	0\\
1.23	-0.57	0\\
1.23	-0.58	0\\
1.24	-0.59	0\\
1.24	-0.6	0\\
1.24	-0.61	0\\
1.25	-0.62	0\\
1.25	-0.63	0\\
1.25	-0.64	0\\
1.26	-0.65	0\\
1.26	-0.66	0\\
1.27	-0.67	0\\
1.27	-0.68	0\\
1.27	-0.69	0\\
1.28	-0.7	0\\
1.28	-0.71	0\\
1.29	-0.72	0\\
1.29	-0.73	0\\
1.29	-0.74	0\\
1.3	-0.75	0\\
1.3	-0.76	0\\
1.31	-0.77	0\\
1.31	-0.78	0\\
1.32	-0.79	0\\
1.32	-0.8	0\\
1.32	-0.81	0\\
1.33	-0.82	0\\
1.33	-0.83	0\\
1.34	-0.84	0\\
1.34	-0.85	0\\
1.35	-0.86	0\\
1.35	-0.87	0\\
1.35	-0.88	0\\
1.36	-0.89	0\\
1.36	-0.9	0\\
1.37	-0.91	0\\
1.37	-0.92	0\\
1.38	-0.93	0\\
1.38	-0.94	0\\
1.39	-0.95	0\\
1.39	-0.96	0\\
1.39	-0.97	0\\
1.4	-0.98	0\\
1.4	-0.99	0\\
1.41	-1	0\\
1.41	-1.01	0\\
1.42	-1.02	0\\
1.42	-1.03	0\\
1.42	-1.04	0\\
1.43	-1.05	0\\
1.43	-1.06	0\\
1.44	-1.07	0\\
1.44	-1.08	0\\
1.45	-1.09	0\\
1.45	-1.1	0\\
1.45	-1.11	0\\
1.46	-1.12	0\\
1.46	-1.13	0\\
1.47	-1.14	0\\
1.47	-1.15	0\\
1.47	-1.16	0\\
1.48	-1.17	0\\
1.48	-1.18	0\\
1.49	-1.19	0\\
1.49	-1.2	0\\
1.49	-1.21	0\\
1.5	-1.22	0\\
1.5	-1.23	0\\
1.5	-1.24	0\\
1.51	-1.25	0\\
1.51	-1.26	0\\
1.51	-1.27	0\\
1.52	-1.28	0\\
1.52	-1.29	0\\
1.52	-1.3	0\\
1.52	-1.31	0\\
1.53	-1.32	0\\
1.53	-1.33	0\\
1.53	-1.34	0\\
1.53	-1.35	0\\
1.53	-1.36	0\\
1.53	-1.37	0\\
1.53	-1.38	0\\
1.54	-1.39	0\\
1.54	-1.4	0\\
1.54	-1.41	0\\
1.54	-1.42	0\\
1.53	-1.43	0\\
1.53	-1.44	0\\
1.53	-1.45	0\\
1.53	-1.46	0\\
1.52	-1.47	0\\
1.52	-1.48	0\\
1.51	-1.49	0\\
1.5	-1.5	0\\
1.49	-1.51	0\\
1.48	-1.52	0\\
1.47	-1.52	0\\
1.46	-1.53	0\\
1.45	-1.53	0\\
1.44	-1.53	0\\
1.43	-1.53	0\\
1.42	-1.54	0\\
1.41	-1.54	0\\
1.4	-1.54	0\\
1.39	-1.54	0\\
1.38	-1.53	0\\
1.37	-1.53	0\\
1.36	-1.53	0\\
1.35	-1.53	0\\
1.34	-1.53	0\\
1.33	-1.53	0\\
1.32	-1.53	0\\
1.31	-1.52	0\\
1.3	-1.52	0\\
1.29	-1.52	0\\
1.28	-1.52	0\\
1.27	-1.51	0\\
1.26	-1.51	0\\
1.25	-1.51	0\\
1.24	-1.5	0\\
1.23	-1.5	0\\
1.22	-1.5	0\\
1.21	-1.49	0\\
1.2	-1.49	0\\
1.19	-1.49	0\\
1.18	-1.48	0\\
1.17	-1.48	0\\
1.16	-1.47	0\\
1.15	-1.47	0\\
1.14	-1.47	0\\
1.13	-1.46	0\\
1.12	-1.46	0\\
1.11	-1.45	0\\
1.1	-1.45	0\\
1.09	-1.45	0\\
1.08	-1.44	0\\
1.07	-1.44	0\\
1.06	-1.43	0\\
1.05	-1.43	0\\
1.04	-1.42	0\\
1.03	-1.42	0\\
1.02	-1.42	0\\
1.01	-1.41	0\\
1	-1.41	0\\
0.99	-1.4	0\\
0.98	-1.4	0\\
0.97	-1.39	0\\
0.96	-1.39	0\\
0.95	-1.39	0\\
0.94	-1.38	0\\
0.93	-1.38	0\\
0.92	-1.37	0\\
0.91	-1.37	0\\
0.9	-1.36	0\\
0.89	-1.36	0\\
0.88	-1.35	0\\
0.87	-1.35	0\\
0.86	-1.35	0\\
0.85	-1.34	0\\
0.84	-1.34	0\\
0.83	-1.33	0\\
0.82	-1.33	0\\
0.81	-1.32	0\\
0.8	-1.32	0\\
0.79	-1.32	0\\
0.78	-1.31	0\\
0.77	-1.31	0\\
0.76	-1.3	0\\
0.75	-1.3	0\\
0.74	-1.29	0\\
0.73	-1.29	0\\
0.72	-1.29	0\\
0.71	-1.28	0\\
0.7	-1.28	0\\
0.69	-1.27	0\\
0.68	-1.27	0\\
0.67	-1.27	0\\
0.66	-1.26	0\\
0.65	-1.26	0\\
0.64	-1.25	0\\
0.63	-1.25	0\\
0.62	-1.25	0\\
0.61	-1.24	0\\
0.6	-1.24	0\\
0.59	-1.24	0\\
0.58	-1.23	0\\
0.57	-1.23	0\\
0.56	-1.22	0\\
0.55	-1.22	0\\
0.54	-1.22	0\\
0.53	-1.21	0\\
0.52	-1.21	0\\
0.51	-1.21	0\\
0.5	-1.2	0\\
0.49	-1.2	0\\
0.48	-1.2	0\\
0.47	-1.19	0\\
0.46	-1.19	0\\
0.45	-1.19	0\\
0.44	-1.19	0\\
0.43	-1.18	0\\
0.42	-1.18	0\\
0.41	-1.18	0\\
0.4	-1.17	0\\
0.39	-1.17	0\\
0.38	-1.17	0\\
0.37	-1.17	0\\
0.36	-1.16	0\\
0.35	-1.16	0\\
0.34	-1.16	0\\
0.33	-1.15	0\\
0.32	-1.15	0\\
0.31	-1.15	0\\
0.3	-1.15	0\\
0.29	-1.14	0\\
0.28	-1.14	0\\
0.27	-1.14	0\\
0.26	-1.14	0\\
0.25	-1.14	0\\
0.24	-1.13	0\\
0.23	-1.13	0\\
0.22	-1.13	0\\
0.21	-1.13	0\\
0.2	-1.12	0\\
0.19	-1.12	0\\
0.18	-1.12	0\\
0.17	-1.12	0\\
0.16	-1.11	0\\
0.15	-1.11	0\\
0.14	-1.11	0\\
0.13	-1.11	0\\
0.12	-1.11	0\\
0.11	-1.1	0\\
0.1	-1.1	0\\
0.09	-1.1	0\\
0.08	-1.1	0\\
0.07	-1.1	0\\
0.06	-1.09	0\\
0.05	-1.09	0\\
0.04	-1.09	0\\
0.03	-1.09	0\\
0.02	-1.08	0\\
0.01	-1.08	0\\
0	-1.08	0\\
-0.01	-1.08	0\\
-0.02	-1.08	0\\
-0.03	-1.07	0\\
-0.04	-1.07	0\\
-0.05	-1.07	0\\
-0.06	-1.07	0\\
-0.07	-1.06	0\\
-0.08	-1.06	0\\
-0.09	-1.06	0\\
-0.1	-1.06	0\\
-0.11	-1.05	0\\
-0.12	-1.05	0\\
-0.13	-1.05	0\\
-0.14	-1.05	0\\
-0.15	-1.04	0\\
-0.16	-1.04	0\\
-0.17	-1.04	0\\
-0.18	-1.03	0\\
-0.19	-1.03	0\\
-0.2	-1.03	0\\
-0.21	-1.02	0\\
-0.22	-1.02	0\\
-0.23	-1.02	0\\
-0.24	-1.02	0\\
-0.25	-1.01	0\\
-0.26	-1.01	0\\
-0.27	-1	0\\
-0.28	-1	0\\
-0.29	-1	0\\
-0.3	-0.99	0\\
-0.31	-0.99	0\\
-0.32	-0.99	0\\
-0.33	-0.98	0\\
-0.34	-0.98	0\\
-0.35	-0.97	0\\
-0.36	-0.97	0\\
-0.37	-0.96	0\\
-0.38	-0.96	0\\
-0.39	-0.96	0\\
-0.4	-0.95	0\\
-0.41	-0.95	0\\
-0.42	-0.94	0\\
-0.43	-0.94	0\\
-0.44	-0.93	0\\
-0.45	-0.92	0\\
-0.46	-0.92	0\\
-0.47	-0.91	0\\
-0.48	-0.91	0\\
-0.49	-0.9	0\\
-0.5	-0.9	0\\
-0.51	-0.89	0\\
-0.52	-0.88	0\\
-0.53	-0.88	0\\
-0.54	-0.87	0\\
-0.55	-0.86	0\\
-0.56	-0.86	0\\
-0.57	-0.85	0\\
-0.58	-0.84	0\\
-0.59	-0.84	0\\
-0.6	-0.83	0\\
-0.61	-0.82	0\\
-0.62	-0.81	0\\
-0.63	-0.81	0\\
-0.64	-0.8	0\\
-0.65	-0.79	0\\
-0.66	-0.78	0\\
-0.67	-0.77	0\\
-0.68	-0.76	0\\
-0.69	-0.75	0\\
-0.7	-0.74	0\\
-0.71	-0.73	0\\
-0.72	-0.73	0\\
-0.73	-0.72	0\\
-0.73	-0.71	0\\
-0.74	-0.7	0\\
-0.75	-0.69	0\\
-0.76	-0.68	0\\
-0.77	-0.67	0\\
-0.78	-0.66	0\\
-0.79	-0.65	0\\
-0.8	-0.64	0\\
-0.81	-0.63	0\\
-0.81	-0.62	0\\
-0.82	-0.61	0\\
-0.83	-0.6	0\\
-0.84	-0.59	0\\
-0.84	-0.58	0\\
-0.85	-0.57	0\\
-0.86	-0.56	0\\
-0.86	-0.55	0\\
-0.87	-0.54	0\\
-0.88	-0.53	0\\
-0.88	-0.52	0\\
-0.89	-0.51	0\\
-0.9	-0.5	0\\
-0.9	-0.49	0\\
-0.91	-0.48	0\\
-0.91	-0.47	0\\
-0.92	-0.46	0\\
-0.92	-0.45	0\\
-0.93	-0.44	0\\
-0.94	-0.43	0\\
-0.94	-0.42	0\\
-0.95	-0.41	0\\
-0.95	-0.4	0\\
-0.96	-0.39	0\\
-0.96	-0.38	0\\
-0.96	-0.37	0\\
-0.97	-0.36	0\\
-0.97	-0.35	0\\
-0.98	-0.34	0\\
-0.98	-0.33	0\\
-0.99	-0.32	0\\
-0.99	-0.31	0\\
-0.99	-0.3	0\\
-1	-0.29	0\\
-1	-0.28	0\\
-1	-0.27	0\\
-1.01	-0.26	0\\
-1.01	-0.25	0\\
-1.02	-0.24	0\\
-1.02	-0.23	0\\
-1.02	-0.22	0\\
-1.02	-0.21	0\\
-1.03	-0.2	0\\
-1.03	-0.19	0\\
-1.03	-0.18	0\\
-1.04	-0.17	0\\
-1.04	-0.16	0\\
-1.04	-0.15	0\\
-1.05	-0.14	0\\
-1.05	-0.13	0\\
-1.05	-0.12	0\\
-1.05	-0.11	0\\
-1.06	-0.1	0\\
-1.06	-0.09	0\\
-1.06	-0.08	0\\
-1.06	-0.07	0\\
-1.07	-0.06	0\\
-1.07	-0.05	0\\
-1.07	-0.04	0\\
-1.07	-0.03	0\\
-1.08	-0.02	0\\
-1.08	-0.01	0\\
-1.08	0	0\\
-1.08	0.01	0\\
-1.08	0.02	0\\
-1.09	0.03	0\\
-1.09	0.04	0\\
-1.09	0.05	0\\
-1.09	0.06	0\\
-1.1	0.07	0\\
-1.1	0.08	0\\
-1.1	0.09	0\\
-1.1	0.1	0\\
-1.1	0.11	0\\
-1.11	0.12	0\\
-1.11	0.13	0\\
-1.11	0.14	0\\
-1.11	0.15	0\\
-1.11	0.16	0\\
-1.12	0.17	0\\
-1.12	0.18	0\\
-1.12	0.19	0\\
-1.12	0.2	0\\
-1.13	0.21	0\\
-1.13	0.22	0\\
-1.13	0.23	0\\
-1.13	0.24	0\\
-1.14	0.25	0\\
-1.14	0.26	0\\
-1.14	0.27	0\\
-1.14	0.28	0\\
-1.14	0.29	0\\
-1.15	0.3	0\\
-1.15	0.31	0\\
-1.15	0.32	0\\
-1.15	0.33	0\\
-1.16	0.34	0\\
-1.16	0.35	0\\
-1.16	0.36	0\\
-1.17	0.37	0\\
-1.17	0.38	0\\
-1.17	0.39	0\\
-1.17	0.4	0\\
-1.18	0.41	0\\
-1.18	0.42	0\\
-1.18	0.43	0\\
-1.19	0.44	0\\
-1.19	0.45	0\\
-1.19	0.46	0\\
-1.19	0.47	0\\
-1.2	0.48	0\\
-1.2	0.49	0\\
-1.2	0.5	0\\
-1.21	0.51	0\\
-1.21	0.52	0\\
-1.21	0.53	0\\
-1.22	0.54	0\\
-1.22	0.55	0\\
-1.22	0.56	0\\
-1.23	0.57	0\\
-1.23	0.58	0\\
-1.24	0.59	0\\
-1.24	0.6	0\\
-1.24	0.61	0\\
-1.25	0.62	0\\
-1.25	0.63	0\\
-1.25	0.64	0\\
-1.26	0.65	0\\
-1.26	0.66	0\\
-1.27	0.67	0\\
-1.27	0.68	0\\
-1.27	0.69	0\\
-1.28	0.7	0\\
-1.28	0.71	0\\
-1.29	0.72	0\\
-1.29	0.73	0\\
-1.29	0.74	0\\
-1.3	0.75	0\\
-1.3	0.76	0\\
-1.31	0.77	0\\
-1.31	0.78	0\\
-1.32	0.79	0\\
-1.32	0.8	0\\
-1.32	0.81	0\\
-1.33	0.82	0\\
-1.33	0.83	0\\
-1.34	0.84	0\\
-1.34	0.85	0\\
-1.35	0.86	0\\
-1.35	0.87	0\\
-1.35	0.88	0\\
-1.36	0.89	0\\
-1.36	0.9	0\\
-1.37	0.91	0\\
-1.37	0.92	0\\
-1.38	0.93	0\\
-1.38	0.94	0\\
-1.39	0.95	0\\
-1.39	0.96	0\\
-1.39	0.97	0\\
-1.4	0.98	0\\
-1.4	0.99	0\\
-1.41	1	0\\
-1.41	1.01	0\\
-1.42	1.02	0\\
-1.42	1.03	0\\
-1.42	1.04	0\\
-1.43	1.05	0\\
-1.43	1.06	0\\
-1.44	1.07	0\\
-1.44	1.08	0\\
-1.45	1.09	0\\
-1.45	1.1	0\\
-1.45	1.11	0\\
-1.46	1.12	0\\
-1.46	1.13	0\\
-1.47	1.14	0\\
-1.47	1.15	0\\
-1.47	1.16	0\\
-1.48	1.17	0\\
-1.48	1.18	0\\
-1.49	1.19	0\\
-1.49	1.2	0\\
-1.49	1.21	0\\
-1.5	1.22	0\\
-1.5	1.23	0\\
-1.5	1.24	0\\
-1.51	1.25	0\\
-1.51	1.26	0\\
-1.51	1.27	0\\
-1.52	1.28	0\\
-1.52	1.29	0\\
-1.52	1.3	0\\
-1.52	1.31	0\\
-1.53	1.32	0\\
-1.53	1.33	0\\
-1.53	1.34	0\\
-1.53	1.35	0\\
-1.53	1.36	0\\
-1.53	1.37	0\\
-1.53	1.38	0\\
-1.54	1.39	0\\
-1.54	1.4	0\\
-1.54	1.41	0\\
-1.54	1.42	0\\
-1.53	1.43	0\\
};
 \end{axis}

\begin{axis}[%
width=0.35\columnwidth,
colormap/jet,
unbounded coords=jump,
scale only axis,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
title={$\partial \Omega$},
title style={yshift=-1.5ex},
xticklabels={,,},
extra x ticks={-1,0,1},
extra x tick labels={-1,0,1},
yticklabels={,,},
extra y ticks={-1,0,1},
extra y tick labels={-1,0,1},
xlabel={$x_1$},
ylabel={$x_2$},
x label style={at={(axis description cs:0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.15,0.5)},anchor=north},
at=(plot1.right of south east),
anchor=left of south west
]
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.53	1.43\\
-1.53	1.44\\
-1.53	1.45\\
-1.53	1.46\\
-1.52	1.47\\
-1.52	1.48\\
-1.51	1.49\\
-1.5	1.5\\
-1.49	1.51\\
-1.48	1.52\\
-1.47	1.52\\
-1.46	1.53\\
-1.45	1.53\\
-1.44	1.53\\
-1.43	1.53\\
-1.42	1.54\\
-1.41	1.54\\
-1.4	1.54\\
-1.39	1.54\\
-1.38	1.53\\
-1.37	1.53\\
-1.36	1.53\\
-1.35	1.53\\
-1.34	1.53\\
-1.33	1.53\\
-1.32	1.53\\
-1.31	1.52\\
-1.3	1.52\\
-1.29	1.52\\
-1.28	1.52\\
-1.27	1.51\\
-1.26	1.51\\
-1.25	1.51\\
-1.24	1.5\\
-1.23	1.5\\
-1.22	1.5\\
-1.21	1.49\\
-1.2	1.49\\
-1.19	1.49\\
-1.18	1.48\\
-1.17	1.48\\
-1.16	1.47\\
-1.15	1.47\\
-1.14	1.47\\
-1.13	1.46\\
-1.12	1.46\\
-1.11	1.45\\
-1.1	1.45\\
-1.09	1.45\\
-1.08	1.44\\
-1.07	1.44\\
-1.06	1.43\\
-1.05	1.43\\
-1.04	1.42\\
-1.03	1.42\\
-1.02	1.42\\
-1.01	1.41\\
-1	1.41\\
-0.99	1.4\\
-0.98	1.4\\
-0.97	1.39\\
-0.96	1.39\\
-0.95	1.39\\
-0.94	1.38\\
-0.93	1.38\\
-0.92	1.37\\
-0.91	1.37\\
-0.9	1.36\\
-0.89	1.36\\
-0.88	1.35\\
-0.87	1.35\\
-0.86	1.35\\
-0.85	1.34\\
-0.84	1.34\\
-0.83	1.33\\
-0.82	1.33\\
-0.81	1.32\\
-0.8	1.32\\
-0.79	1.32\\
-0.78	1.31\\
-0.77	1.31\\
-0.76	1.3\\
-0.75	1.3\\
-0.74	1.29\\
-0.73	1.29\\
-0.72	1.29\\
-0.71	1.28\\
-0.7	1.28\\
-0.69	1.27\\
-0.68	1.27\\
-0.67	1.27\\
-0.66	1.26\\
-0.65	1.26\\
-0.64	1.25\\
-0.63	1.25\\
-0.62	1.25\\
-0.61	1.24\\
-0.6	1.24\\
-0.59	1.24\\
-0.58	1.23\\
-0.57	1.23\\
-0.56	1.22\\
-0.55	1.22\\
-0.54	1.22\\
-0.53	1.21\\
-0.52	1.21\\
-0.51	1.21\\
-0.5	1.2\\
-0.49	1.2\\
-0.48	1.2\\
-0.47	1.19\\
-0.46	1.19\\
-0.45	1.19\\
-0.44	1.19\\
-0.43	1.18\\
-0.42	1.18\\
-0.41	1.18\\
-0.4	1.17\\
-0.39	1.17\\
-0.38	1.17\\
-0.37	1.17\\
-0.36	1.16\\
-0.35	1.16\\
-0.34	1.16\\
-0.33	1.15\\
-0.32	1.15\\
-0.31	1.15\\
-0.3	1.15\\
-0.29	1.14\\
-0.28	1.14\\
-0.27	1.14\\
-0.26	1.14\\
-0.25	1.14\\
-0.24	1.13\\
-0.23	1.13\\
-0.22	1.13\\
-0.21	1.13\\
-0.2	1.12\\
-0.19	1.12\\
-0.18	1.12\\
-0.17	1.12\\
-0.16	1.11\\
-0.15	1.11\\
-0.14	1.11\\
-0.13	1.11\\
-0.12	1.11\\
-0.11	1.1\\
-0.1	1.1\\
-0.09	1.1\\
-0.08	1.1\\
-0.07	1.1\\
-0.06	1.09\\
-0.05	1.09\\
-0.04	1.09\\
-0.03	1.09\\
-0.02	1.08\\
-0.01	1.08\\
0	1.08\\
0.01	1.08\\
0.02	1.08\\
0.03	1.07\\
0.04	1.07\\
0.05	1.07\\
0.06	1.07\\
0.07	1.06\\
0.08	1.06\\
0.09	1.06\\
0.1	1.06\\
0.11	1.05\\
0.12	1.05\\
0.13	1.05\\
0.14	1.05\\
0.15	1.04\\
0.16	1.04\\
0.17	1.04\\
0.18	1.03\\
0.19	1.03\\
0.2	1.03\\
0.21	1.02\\
0.22	1.02\\
0.23	1.02\\
0.24	1.02\\
0.25	1.01\\
0.26	1.01\\
0.27	1\\
0.28	1\\
0.29	1\\
0.3	0.99\\
0.31	0.99\\
0.32	0.99\\
0.33	0.98\\
0.34	0.98\\
0.35	0.97\\
0.36	0.97\\
0.37	0.96\\
0.38	0.96\\
0.39	0.96\\
0.4	0.95\\
0.41	0.95\\
0.42	0.94\\
0.43	0.94\\
0.44	0.93\\
0.45	0.92\\
0.46	0.92\\
0.47	0.91\\
0.48	0.91\\
0.49	0.9\\
0.5	0.9\\
0.51	0.89\\
0.52	0.88\\
0.53	0.88\\
0.54	0.87\\
0.55	0.86\\
0.56	0.86\\
0.57	0.85\\
0.58	0.84\\
0.59	0.84\\
0.6	0.83\\
0.61	0.82\\
0.62	0.81\\
0.63	0.81\\
0.64	0.8\\
0.65	0.79\\
0.66	0.78\\
0.67	0.77\\
0.68	0.76\\
0.69	0.75\\
0.7	0.74\\
0.71	0.73\\
0.72	0.73\\
0.73	0.72\\
0.73	0.71\\
0.74	0.7\\
0.75	0.69\\
0.76	0.68\\
0.77	0.67\\
0.78	0.66\\
0.79	0.65\\
0.8	0.64\\
0.81	0.63\\
0.81	0.62\\
0.82	0.61\\
0.83	0.6\\
0.84	0.59\\
0.84	0.58\\
0.85	0.57\\
0.86	0.56\\
0.86	0.55\\
0.87	0.54\\
0.88	0.53\\
0.88	0.52\\
0.89	0.51\\
0.9	0.5\\
0.9	0.49\\
0.91	0.48\\
0.91	0.47\\
0.92	0.46\\
0.92	0.45\\
0.93	0.44\\
0.94	0.43\\
0.94	0.42\\
0.95	0.41\\
0.95	0.4\\
0.96	0.39\\
0.96	0.38\\
0.96	0.37\\
0.97	0.36\\
0.97	0.35\\
0.98	0.34\\
0.98	0.33\\
0.99	0.32\\
0.99	0.31\\
0.99	0.3\\
1	0.29\\
1	0.28\\
1	0.27\\
1.01	0.26\\
1.01	0.25\\
1.02	0.24\\
1.02	0.23\\
1.02	0.22\\
1.02	0.21\\
1.03	0.2\\
1.03	0.19\\
1.03	0.18\\
1.04	0.17\\
1.04	0.16\\
1.04	0.15\\
1.05	0.14\\
1.05	0.13\\
1.05	0.12\\
1.05	0.11\\
1.06	0.1\\
1.06	0.09\\
1.06	0.08\\
1.06	0.07\\
1.07	0.06\\
1.07	0.05\\
1.07	0.04\\
1.07	0.03\\
1.08	0.02\\
1.08	0.01\\
1.08	0\\
1.08	-0.01\\
1.08	-0.02\\
1.09	-0.03\\
1.09	-0.04\\
1.09	-0.05\\
1.09	-0.06\\
1.1	-0.07\\
1.1	-0.08\\
1.1	-0.09\\
1.1	-0.1\\
1.1	-0.11\\
1.11	-0.12\\
1.11	-0.13\\
1.11	-0.14\\
1.11	-0.15\\
1.11	-0.16\\
1.12	-0.17\\
1.12	-0.18\\
1.12	-0.19\\
1.12	-0.2\\
1.13	-0.21\\
1.13	-0.22\\
1.13	-0.23\\
1.13	-0.24\\
1.14	-0.25\\
1.14	-0.26\\
1.14	-0.27\\
1.14	-0.28\\
1.14	-0.29\\
1.15	-0.3\\
1.15	-0.31\\
1.15	-0.32\\
1.15	-0.33\\
1.16	-0.34\\
1.16	-0.35\\
1.16	-0.36\\
1.17	-0.37\\
1.17	-0.38\\
1.17	-0.39\\
1.17	-0.4\\
1.18	-0.41\\
1.18	-0.42\\
1.18	-0.43\\
1.19	-0.44\\
1.19	-0.45\\
1.19	-0.46\\
1.19	-0.47\\
1.2	-0.48\\
1.2	-0.49\\
1.2	-0.5\\
1.21	-0.51\\
1.21	-0.52\\
1.21	-0.53\\
1.22	-0.54\\
1.22	-0.55\\
1.22	-0.56\\
1.23	-0.57\\
1.23	-0.58\\
1.24	-0.59\\
1.24	-0.6\\
1.24	-0.61\\
1.25	-0.62\\
1.25	-0.63\\
1.25	-0.64\\
1.26	-0.65\\
1.26	-0.66\\
1.27	-0.67\\
1.27	-0.68\\
1.27	-0.69\\
1.28	-0.7\\
1.28	-0.71\\
1.29	-0.72\\
1.29	-0.73\\
1.29	-0.74\\
1.3	-0.75\\
1.3	-0.76\\
1.31	-0.77\\
1.31	-0.78\\
1.32	-0.79\\
1.32	-0.8\\
1.32	-0.81\\
1.33	-0.82\\
1.33	-0.83\\
1.34	-0.84\\
1.34	-0.85\\
1.35	-0.86\\
1.35	-0.87\\
1.35	-0.88\\
1.36	-0.89\\
1.36	-0.9\\
1.37	-0.91\\
1.37	-0.92\\
1.38	-0.93\\
1.38	-0.94\\
1.39	-0.95\\
1.39	-0.96\\
1.39	-0.97\\
1.4	-0.98\\
1.4	-0.99\\
1.41	-1\\
1.41	-1.01\\
1.42	-1.02\\
1.42	-1.03\\
1.42	-1.04\\
1.43	-1.05\\
1.43	-1.06\\
1.44	-1.07\\
1.44	-1.08\\
1.45	-1.09\\
1.45	-1.1\\
1.45	-1.11\\
1.46	-1.12\\
1.46	-1.13\\
1.47	-1.14\\
1.47	-1.15\\
1.47	-1.16\\
1.48	-1.17\\
1.48	-1.18\\
1.49	-1.19\\
1.49	-1.2\\
1.49	-1.21\\
1.5	-1.22\\
1.5	-1.23\\
1.5	-1.24\\
1.51	-1.25\\
1.51	-1.26\\
1.51	-1.27\\
1.52	-1.28\\
1.52	-1.29\\
1.52	-1.3\\
1.52	-1.31\\
1.53	-1.32\\
1.53	-1.33\\
1.53	-1.34\\
1.53	-1.35\\
1.53	-1.36\\
1.53	-1.37\\
1.53	-1.38\\
1.54	-1.39\\
1.54	-1.4\\
1.54	-1.41\\
1.54	-1.42\\
1.53	-1.43\\
1.53	-1.44\\
1.53	-1.45\\
1.53	-1.46\\
1.52	-1.47\\
1.52	-1.48\\
1.51	-1.49\\
1.5	-1.5\\
1.49	-1.51\\
1.48	-1.52\\
1.47	-1.52\\
1.46	-1.53\\
1.45	-1.53\\
1.44	-1.53\\
1.43	-1.53\\
1.42	-1.54\\
1.41	-1.54\\
1.4	-1.54\\
1.39	-1.54\\
1.38	-1.53\\
1.37	-1.53\\
1.36	-1.53\\
1.35	-1.53\\
1.34	-1.53\\
1.33	-1.53\\
1.32	-1.53\\
1.31	-1.52\\
1.3	-1.52\\
1.29	-1.52\\
1.28	-1.52\\
1.27	-1.51\\
1.26	-1.51\\
1.25	-1.51\\
1.24	-1.5\\
1.23	-1.5\\
1.22	-1.5\\
1.21	-1.49\\
1.2	-1.49\\
1.19	-1.49\\
1.18	-1.48\\
1.17	-1.48\\
1.16	-1.47\\
1.15	-1.47\\
1.14	-1.47\\
1.13	-1.46\\
1.12	-1.46\\
1.11	-1.45\\
1.1	-1.45\\
1.09	-1.45\\
1.08	-1.44\\
1.07	-1.44\\
1.06	-1.43\\
1.05	-1.43\\
1.04	-1.42\\
1.03	-1.42\\
1.02	-1.42\\
1.01	-1.41\\
1	-1.41\\
0.99	-1.4\\
0.98	-1.4\\
0.97	-1.39\\
0.96	-1.39\\
0.95	-1.39\\
0.94	-1.38\\
0.93	-1.38\\
0.92	-1.37\\
0.91	-1.37\\
0.9	-1.36\\
0.89	-1.36\\
0.88	-1.35\\
0.87	-1.35\\
0.86	-1.35\\
0.85	-1.34\\
0.84	-1.34\\
0.83	-1.33\\
0.82	-1.33\\
0.81	-1.32\\
0.8	-1.32\\
0.79	-1.32\\
0.78	-1.31\\
0.77	-1.31\\
0.76	-1.3\\
0.75	-1.3\\
0.74	-1.29\\
0.73	-1.29\\
0.72	-1.29\\
0.71	-1.28\\
0.7	-1.28\\
0.69	-1.27\\
0.68	-1.27\\
0.67	-1.27\\
0.66	-1.26\\
0.65	-1.26\\
0.64	-1.25\\
0.63	-1.25\\
0.62	-1.25\\
0.61	-1.24\\
0.6	-1.24\\
0.59	-1.24\\
0.58	-1.23\\
0.57	-1.23\\
0.56	-1.22\\
0.55	-1.22\\
0.54	-1.22\\
0.53	-1.21\\
0.52	-1.21\\
0.51	-1.21\\
0.5	-1.2\\
0.49	-1.2\\
0.48	-1.2\\
0.47	-1.19\\
0.46	-1.19\\
0.45	-1.19\\
0.44	-1.19\\
0.43	-1.18\\
0.42	-1.18\\
0.41	-1.18\\
0.4	-1.17\\
0.39	-1.17\\
0.38	-1.17\\
0.37	-1.17\\
0.36	-1.16\\
0.35	-1.16\\
0.34	-1.16\\
0.33	-1.15\\
0.32	-1.15\\
0.31	-1.15\\
0.3	-1.15\\
0.29	-1.14\\
0.28	-1.14\\
0.27	-1.14\\
0.26	-1.14\\
0.25	-1.14\\
0.24	-1.13\\
0.23	-1.13\\
0.22	-1.13\\
0.21	-1.13\\
0.2	-1.12\\
0.19	-1.12\\
0.18	-1.12\\
0.17	-1.12\\
0.16	-1.11\\
0.15	-1.11\\
0.14	-1.11\\
0.13	-1.11\\
0.12	-1.11\\
0.11	-1.1\\
0.1	-1.1\\
0.09	-1.1\\
0.08	-1.1\\
0.07	-1.1\\
0.06	-1.09\\
0.05	-1.09\\
0.04	-1.09\\
0.03	-1.09\\
0.02	-1.08\\
0.01	-1.08\\
0	-1.08\\
-0.01	-1.08\\
-0.02	-1.08\\
-0.03	-1.07\\
-0.04	-1.07\\
-0.05	-1.07\\
-0.06	-1.07\\
-0.07	-1.06\\
-0.08	-1.06\\
-0.09	-1.06\\
-0.1	-1.06\\
-0.11	-1.05\\
-0.12	-1.05\\
-0.13	-1.05\\
-0.14	-1.05\\
-0.15	-1.04\\
-0.16	-1.04\\
-0.17	-1.04\\
-0.18	-1.03\\
-0.19	-1.03\\
-0.2	-1.03\\
-0.21	-1.02\\
-0.22	-1.02\\
-0.23	-1.02\\
-0.24	-1.02\\
-0.25	-1.01\\
-0.26	-1.01\\
-0.27	-1\\
-0.28	-1\\
-0.29	-1\\
-0.3	-0.99\\
-0.31	-0.99\\
-0.32	-0.99\\
-0.33	-0.98\\
-0.34	-0.98\\
-0.35	-0.97\\
-0.36	-0.97\\
-0.37	-0.96\\
-0.38	-0.96\\
-0.39	-0.96\\
-0.4	-0.95\\
-0.41	-0.95\\
-0.42	-0.94\\
-0.43	-0.94\\
-0.44	-0.93\\
-0.45	-0.92\\
-0.46	-0.92\\
-0.47	-0.91\\
-0.48	-0.91\\
-0.49	-0.9\\
-0.5	-0.9\\
-0.51	-0.89\\
-0.52	-0.88\\
-0.53	-0.88\\
-0.54	-0.87\\
-0.55	-0.86\\
-0.56	-0.86\\
-0.57	-0.85\\
-0.58	-0.84\\
-0.59	-0.84\\
-0.6	-0.83\\
-0.61	-0.82\\
-0.62	-0.81\\
-0.63	-0.81\\
-0.64	-0.8\\
-0.65	-0.79\\
-0.66	-0.78\\
-0.67	-0.77\\
-0.68	-0.76\\
-0.69	-0.75\\
-0.7	-0.74\\
-0.71	-0.73\\
-0.72	-0.73\\
-0.73	-0.72\\
-0.73	-0.71\\
-0.74	-0.7\\
-0.75	-0.69\\
-0.76	-0.68\\
-0.77	-0.67\\
-0.78	-0.66\\
-0.79	-0.65\\
-0.8	-0.64\\
-0.81	-0.63\\
-0.81	-0.62\\
-0.82	-0.61\\
-0.83	-0.6\\
-0.84	-0.59\\
-0.84	-0.58\\
-0.85	-0.57\\
-0.86	-0.56\\
-0.86	-0.55\\
-0.87	-0.54\\
-0.88	-0.53\\
-0.88	-0.52\\
-0.89	-0.51\\
-0.9	-0.5\\
-0.9	-0.49\\
-0.91	-0.48\\
-0.91	-0.47\\
-0.92	-0.46\\
-0.92	-0.45\\
-0.93	-0.44\\
-0.94	-0.43\\
-0.94	-0.42\\
-0.95	-0.41\\
-0.95	-0.4\\
-0.96	-0.39\\
-0.96	-0.38\\
-0.96	-0.37\\
-0.97	-0.36\\
-0.97	-0.35\\
-0.98	-0.34\\
-0.98	-0.33\\
-0.99	-0.32\\
-0.99	-0.31\\
-0.99	-0.3\\
-1	-0.29\\
-1	-0.28\\
-1	-0.27\\
-1.01	-0.26\\
-1.01	-0.25\\
-1.02	-0.24\\
-1.02	-0.23\\
-1.02	-0.22\\
-1.02	-0.21\\
-1.03	-0.2\\
-1.03	-0.19\\
-1.03	-0.18\\
-1.04	-0.17\\
-1.04	-0.16\\
-1.04	-0.15\\
-1.05	-0.14\\
-1.05	-0.13\\
-1.05	-0.12\\
-1.05	-0.11\\
-1.06	-0.1\\
-1.06	-0.09\\
-1.06	-0.08\\
-1.06	-0.07\\
-1.07	-0.06\\
-1.07	-0.05\\
-1.07	-0.04\\
-1.07	-0.03\\
-1.08	-0.02\\
-1.08	-0.01\\
-1.08	0\\
-1.08	0.01\\
-1.08	0.02\\
-1.09	0.03\\
-1.09	0.04\\
-1.09	0.05\\
-1.09	0.06\\
-1.1	0.07\\
-1.1	0.08\\
-1.1	0.09\\
-1.1	0.1\\
-1.1	0.11\\
-1.11	0.12\\
-1.11	0.13\\
-1.11	0.14\\
-1.11	0.15\\
-1.11	0.16\\
-1.12	0.17\\
-1.12	0.18\\
-1.12	0.19\\
-1.12	0.2\\
-1.13	0.21\\
-1.13	0.22\\
-1.13	0.23\\
-1.13	0.24\\
-1.14	0.25\\
-1.14	0.26\\
-1.14	0.27\\
-1.14	0.28\\
-1.14	0.29\\
-1.15	0.3\\
-1.15	0.31\\
-1.15	0.32\\
-1.15	0.33\\
-1.16	0.34\\
-1.16	0.35\\
-1.16	0.36\\
-1.17	0.37\\
-1.17	0.38\\
-1.17	0.39\\
-1.17	0.4\\
-1.18	0.41\\
-1.18	0.42\\
-1.18	0.43\\
-1.19	0.44\\
-1.19	0.45\\
-1.19	0.46\\
-1.19	0.47\\
-1.2	0.48\\
-1.2	0.49\\
-1.2	0.5\\
-1.21	0.51\\
-1.21	0.52\\
-1.21	0.53\\
-1.22	0.54\\
-1.22	0.55\\
-1.22	0.56\\
-1.23	0.57\\
-1.23	0.58\\
-1.24	0.59\\
-1.24	0.6\\
-1.24	0.61\\
-1.25	0.62\\
-1.25	0.63\\
-1.25	0.64\\
-1.26	0.65\\
-1.26	0.66\\
-1.27	0.67\\
-1.27	0.68\\
-1.27	0.69\\
-1.28	0.7\\
-1.28	0.71\\
-1.29	0.72\\
-1.29	0.73\\
-1.29	0.74\\
-1.3	0.75\\
-1.3	0.76\\
-1.31	0.77\\
-1.31	0.78\\
-1.32	0.79\\
-1.32	0.8\\
-1.32	0.81\\
-1.33	0.82\\
-1.33	0.83\\
-1.34	0.84\\
-1.34	0.85\\
-1.35	0.86\\
-1.35	0.87\\
-1.35	0.88\\
-1.36	0.89\\
-1.36	0.9\\
-1.37	0.91\\
-1.37	0.92\\
-1.38	0.93\\
-1.38	0.94\\
-1.39	0.95\\
-1.39	0.96\\
-1.39	0.97\\
-1.4	0.98\\
-1.4	0.99\\
-1.41	1\\
-1.41	1.01\\
-1.42	1.02\\
-1.42	1.03\\
-1.42	1.04\\
-1.43	1.05\\
-1.43	1.06\\
-1.44	1.07\\
-1.44	1.08\\
-1.45	1.09\\
-1.45	1.1\\
-1.45	1.11\\
-1.46	1.12\\
-1.46	1.13\\
-1.47	1.14\\
-1.47	1.15\\
-1.47	1.16\\
-1.48	1.17\\
-1.48	1.18\\
-1.49	1.19\\
-1.49	1.2\\
-1.49	1.21\\
-1.5	1.22\\
-1.5	1.23\\
-1.5	1.24\\
-1.51	1.25\\
-1.51	1.26\\
-1.51	1.27\\
-1.52	1.28\\
-1.52	1.29\\
-1.52	1.3\\
-1.52	1.31\\
-1.53	1.32\\
-1.53	1.33\\
-1.53	1.34\\
-1.53	1.35\\
-1.53	1.36\\
-1.53	1.37\\
-1.53	1.38\\
-1.54	1.39\\
-1.54	1.4\\
-1.54	1.41\\
-1.54	1.42\\
-1.53	1.43\\
};
\end{axis}
\end{tikzpicture}%
